Smooth InfoMax -- Towards Easier Post-Hoc Interpretability

We introduce Smooth InfoMax (SIM), a self-supervised representation learning method that incorporates interpretability constraints into the latent representations at different depths of the network. Based on $\beta$-VAEs, SIM's architecture consists of probabilistic modules optimized locally with the InfoNCE loss to produce Gaussian-distributed representations regularized toward the standard normal distribution. This creates smooth, well-defined, and better-disentangled latent spaces, enabling easier post-hoc analysis. Evaluated on speech data, SIM preserves the large-scale training benefits of Greedy InfoMax while improving the effectiveness of post-hoc interpretability methods across layers.

==> graphs/bidi_to_baga_full_interpol/audio_partial_interpolation_0SIM_512_bididu_1_to_bagaga_1_reconstr_loss=DecoderLossMSE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray240}{RGB}{240,240,240}
	\definecolor{steelblue31119180}{RGB}{0,0,0} % 
	\definecolor{steelblue25100160}{RGB}{0,0,0} % Slightly darker blue
	
	\begin{axis}[
		tick align=outside,
		width=4.2cm,
		height=3.5cm,
		tick pos=left,
		title={$\alpha = 1$},
		title style={yshift=-1ex, font=\footnotesize\bfseries},
		% Add subtle grid
		grid=major,
		grid style={lightgray240, line width=0.5pt},
		x grid style={lightgray240},
		y grid style={lightgray240},
		% Axes
		xlabel={Time (s)},
		xlabel style={yshift=0.5ex, font=\scriptsize},
		xmin=-0.032, xmax=0.672,
		xtick style={color=black},
		% Y-axis improvements
		ylabel style={font=\scriptsize},
		ymin=-0.25, ymax=0.25, % Slightly extended for better visual balance
		yticklabels={,,}, % hides y-tick labels
		ytick style={draw=none}, % hides y-tick marks
		% Minor ticks for better precision
		minor x tick num=1,
		% Frame styling
		axis line style={line width=0.8pt},
					tick label style={font=\scriptsize},
		]
		\addplot [semithick, steelblue31119180]
table {%
0 -0.0136150717735291
0.000625610948191593 -0.0174670815467834
0.00125122189638319 -0.0108165442943573
0.00187683284457478 0.00525212287902832
0.00250244379276637 0.0144292414188385
0.00312805474095797 0.0226689577102661
0.00375366568914956 0.0320930927991867
0.00437927663734115 0.0376447439193726
0.00500488758553275 0.0333666205406189
0.00563049853372434 0.0208045691251755
0.00625610948191593 0.0120692551136017
0.00688172043010753 -0.00284963846206665
0.00750733137829912 -0.0285338163375854
0.00813294232649071 -0.0392495393753052
0.00875855327468231 -0.0400938093662262
0.0093841642228739 -0.034260094165802
0.0100097751710655 -0.0266225934028625
0.0106353861192571 -0.0205728113651276
0.0112609970674487 -0.00445830821990967
0.0118866080156403 0.017064243555069
0.0125122189638319 0.0344771295785904
0.0131378299120235 0.04900062084198
0.0137634408602151 0.0503887236118317
0.0143890518084066 0.0469670593738556
0.0150146627565982 0.0341810435056686
0.0156402737047898 0.0159501731395721
0.0162658846529814 0.000920996069908142
0.016891495601173 -0.0256843268871307
0.0175171065493646 -0.0482754707336426
0.0181427174975562 -0.0527795255184174
0.0187683284457478 -0.0481013059616089
0.0193939393939394 -0.0365530550479889
0.020019550342131 -0.0252397954463959
0.0206451612903226 -0.0123433172702789
0.0212707722385142 0.0126814544200897
0.0218963831867058 0.0391897559165955
0.0225219941348974 0.0506754815578461
0.023147605083089 0.0496875196695328
0.0237732160312805 0.036613255739212
0.0243988269794721 0.0281286537647247
0.0250244379276637 0.0245332419872284
0.0256500488758553 0.0267385244369507
0.0262756598240469 0.0129051804542542
0.0269012707722385 -0.0177462100982666
0.0275268817204301 -0.0325625836849213
0.0281524926686217 -0.0488447844982147
0.0287781036168133 -0.0486673712730408
0.0294037145650049 -0.0410589873790741
0.0300293255131965 -0.0374189615249634
0.0306549364613881 -0.0330426692962646
0.0312805474095797 -4.52995300292969e-06
0.0319061583577713 0.0221415311098099
0.0325317693059629 0.0488045513629913
0.0331573802541544 0.0474394559860229
0.033782991202346 0.034087061882019
0.0344086021505376 0.0324581265449524
0.0350342130987292 0.0279780626296997
0.0356598240469208 0.0352406948804855
0.0362854349951124 0.0256773233413696
0.036911045943304 -0.000305444002151489
0.0375366568914956 -0.0277190804481506
0.0381622678396872 -0.0451456010341644
0.0387878787878788 -0.0520666241645813
0.0394134897360704 -0.0366890132427216
0.040039100684262 -0.0354745388031006
0.0406647116324536 -0.0251314640045166
0.0412903225806452 0.000429451465606689
0.0419159335288368 0.0179731398820877
0.0425415444770283 0.0396058857440948
0.0431671554252199 0.056195080280304
0.0437927663734115 0.0457490533590317
0.0444183773216031 0.0318669676780701
0.0450439882697947 0.0227835476398468
0.0456695992179863 0.0118768215179443
0.0462952101661779 0.017397403717041
0.0469208211143695 0.0176471620798111
0.0475464320625611 0.000742316246032715
0.0481720430107527 -0.0234221816062927
0.0487976539589443 -0.0444934070110321
0.0494232649071359 -0.0536739230155945
0.0500488758553275 -0.0559309720993042
0.0506744868035191 -0.0419826209545135
0.0513000977517107 -0.0200389325618744
0.0519257086999022 0.00334995985031128
0.0525513196480938 0.0323889404535294
0.0531769305962854 0.0466941595077515
0.053802541544477 0.0566568672657013
0.0544281524926686 0.0428060293197632
0.0550537634408602 0.030447781085968
0.0556793743890518 0.0164391994476318
0.0563049853372434 0.0117869675159454
0.056930596285435 0.018257662653923
0.0575562072336266 0.0139066427946091
0.0581818181818182 -0.00252354145050049
0.0588074291300098 -0.0194124579429626
0.0594330400782014 -0.0372433662414551
0.060058651026393 -0.042191207408905
0.0606842619745846 -0.0426620244979858
0.0613098729227761 -0.027691662311554
0.0619354838709677 -0.0174447596073151
0.0625610948191593 -0.000830471515655518
0.0631867057673509 0.0216425657272339
0.0638123167155425 0.0277362167835236
0.0644379276637341 0.0395688414573669
0.0650635386119257 0.0373380184173584
0.0656891495601173 0.0276532471179962
0.0663147605083089 0.0147098898887634
0.0669403714565005 0.0144550204277039
0.0675659824046921 0.00807473063468933
0.0681915933528837 0.0144112706184387
0.0688172043010753 0.0135623812675476
0.0694428152492669 0.00593005120754242
0.0700684261974585 -0.0100219547748566
0.07069403714565 -0.0235152840614319
0.0713196480938416 -0.0373868346214294
0.0719452590420332 -0.036801278591156
0.0725708699902248 -0.0416230261325836
0.0731964809384164 -0.0342907309532166
0.073822091886608 -0.0237575173377991
0.0744477028347996 -0.000302135944366455
0.0750733137829912 0.0313660055398941
0.0756989247311828 0.0450819432735443
0.0763245356793744 0.0467985868453979
0.076950146627566 0.033943846821785
0.0775757575757576 0.0140163898468018
0.0782013685239492 0.00859969854354858
0.0788269794721408 0.0191801637411118
0.0794525904203324 0.0280135869979858
0.0800782013685239 0.0136575996875763
0.0807038123167155 -0.00130535662174225
0.0813294232649071 -0.0246221423149109
0.0819550342130987 -0.0384534001350403
0.0825806451612903 -0.0497548282146454
0.0832062561094819 -0.0449897646903992
0.0838318670576735 -0.0365054905414581
0.0844574780058651 -0.0233416557312012
0.0850830889540567 0.000541925430297852
0.0857086999022483 0.0286123305559158
0.0863343108504399 0.0463694632053375
0.0869599217986315 0.0517740100622177
0.0875855327468231 0.0382106006145477
0.0882111436950147 0.019600123167038
0.0888367546432063 0.00998562574386597
0.0894623655913978 0.0138871520757675
0.0900879765395894 0.0111107677221298
0.090713587487781 0.0160079896450043
0.0913391984359726 0.0167365670204163
0.0919648093841642 0.00110124051570892
0.0925904203323558 -0.0142456889152527
0.0932160312805474 -0.0242218971252441
0.093841642228739 -0.0308162569999695
0.0944672531769306 -0.0255526304244995
0.0950928641251222 -0.0293735563755035
0.0957184750733138 -0.0127426087856293
0.0963440860215054 0.00597363710403442
0.096969696969697 0.0358413606882095
0.0975953079178886 0.0444498807191849
0.0982209188660802 0.0501644164323807
0.0988465298142717 0.0350911021232605
0.0994721407624633 0.0311931967735291
0.100097751710655 0.0552902668714523
0.100723362658847 0.0745463669300079
0.101348973607038 0.0753650814294815
0.10197458455523 0.0515580475330353
0.102600195503421 0.0541998445987701
0.103225806451613 0.00259518623352051
0.103851417399804 -0.0480201840400696
0.104477028347996 -0.0938006341457367
0.105102639296188 -0.107023239135742
0.105728250244379 -0.0964052677154541
0.106353861192571 -0.0806185901165009
0.106979472140762 -0.0709984302520752
0.107605083088954 -0.0613645911216736
0.108230694037146 -0.0101735591888428
0.108856304985337 0.099781259894371
0.109481915933529 0.0440520942211151
0.11010752688172 -0.0189594328403473
0.110733137829912 -0.0108506977558136
0.111358748778104 0.0265108048915863
0.111984359726295 0.0505352318286896
0.112609970674487 0.0387300699949265
0.113235581622678 0.0683573782444
0.11386119257087 0.0496238768100739
0.114486803519062 0.0118637979030609
0.115112414467253 -0.025612086057663
0.115738025415445 -0.0977491140365601
0.116363636363636 -0.122948110103607
0.116989247311828 -0.110238403081894
0.11761485826002 -0.0851274728775024
0.118240469208211 -0.0712685286998749
0.118866080156403 -0.0206168591976166
0.119491691104594 0.0788296312093735
0.120117302052786 0.0903634130954742
0.120742913000978 0.0132148563861847
0.121368523949169 0.0592631548643112
0.121994134897361 0.0609913170337677
0.122619745845552 0.0450109839439392
0.123245356793744 0.0894254297018051
0.123870967741935 0.083888903260231
0.124496578690127 0.0651708841323853
0.125122189638319 0.0346596390008926
0.12574780058651 -0.0368283689022064
0.126373411534702 -0.0669369697570801
0.126999022482893 -0.102450609207153
0.127624633431085 -0.127221047878265
0.128250244379277 -0.103565126657486
0.128875855327468 -0.0819936394691467
0.12950146627566 -0.0818930268287659
0.130127077223851 -0.0746259987354279
0.130752688172043 0.0609732270240784
0.131378299120235 0.147902190685272
0.132003910068426 0.0344118177890778
0.132629521016618 0.0428676009178162
0.133255131964809 0.0979230403900146
0.133880742913001 0.0289398431777954
0.134506353861193 0.0845270156860352
0.135131964809384 0.0699679106473923
0.135757575757576 0.0629969537258148
0.136383186705767 0.055515319108963
0.137008797653959 0.00721290707588196
0.137634408602151 -0.0552651286125183
0.138260019550342 -0.116292595863342
0.138885630498534 -0.137766540050507
0.139511241446725 -0.135392844676971
0.140136852394917 -0.104389488697052
0.140762463343108 -0.0875037908554077
0.1413880742913 -0.0479287207126617
0.142013685239492 0.149990782141685
0.142639296187683 0.0523938834667206
0.143264907135875 0.0392844974994659
0.143890518084066 0.0885986983776093
0.144516129032258 0.00182241201400757
0.14514173998045 0.0793318003416061
0.145767350928641 0.0953427255153656
0.146392961876833 0.0784657299518585
0.147018572825024 0.0577699393033981
0.147644183773216 0.0266538560390472
0.148269794721408 -0.0391673147678375
0.148895405669599 -0.10327473282814
0.149521016617791 -0.124061614274979
0.150146627565982 -0.14729505777359
0.150772238514174 -0.103207886219025
0.151397849462366 -0.0805099904537201
0.152023460410557 -0.0616049766540527
0.152649071358749 0.097107395529747
0.15327468230694 0.0711231529712677
0.153900293255132 0.0195743441581726
0.154525904203324 0.0954563319683075
0.155151515151515 0.0417073369026184
0.155777126099707 0.0416907370090485
0.156402737047898 0.0601029992103577
0.15702834799609 0.0699741244316101
0.157653958944282 0.0740423947572708
0.158279569892473 0.0678457468748093
0.158905180840665 0.0240557789802551
0.159530791788856 -0.0251257121562958
0.160156402737048 -0.096739798784256
0.160782013685239 -0.136980921030045
0.161407624633431 -0.129827201366425
0.162033235581623 -0.103583216667175
0.162658846529814 -0.0964944362640381
0.163284457478006 -0.0747084319591522
0.163910068426197 0.074434757232666
0.164535679374389 0.0713582932949066
0.165161290322581 0.0399884283542633
0.165786901270772 0.0768692344427109
0.166412512218964 0.0501593500375748
0.167038123167155 0.0479088127613068
0.167663734115347 0.0717171430587769
0.168289345063539 0.0696972161531448
0.16891495601173 0.073127806186676
0.169540566959922 0.0651853978633881
0.170166177908113 0.0302409082651138
0.170791788856305 -0.00768330693244934
0.171417399804497 -0.0514836013317108
0.172043010752688 -0.105993956327438
0.17266862170088 -0.13283172249794
0.173294232649071 -0.108113825321198
0.173919843597263 -0.0873737931251526
0.174545454545455 -0.037730485200882
0.175171065493646 0.0899865627288818
0.175796676441838 0.035464346408844
0.176422287390029 0.0706778764724731
0.177047898338221 0.0623695999383926
0.177673509286413 0.0510539561510086
0.178299120234604 0.0743322968482971
0.178924731182796 0.0663793087005615
0.179550342130987 0.0787290781736374
0.180175953079179 0.0544611066579819
0.18080156402737 0.0342358201742172
0.181427174975562 -0.00571715831756592
0.182052785923754 -0.0714563131332397
0.182678396871945 -0.114903450012207
0.183304007820137 -0.113927721977234
0.183929618768328 -0.0892739593982697
0.18455522971652 -0.0850417613983154
0.185180840664712 -0.0466133952140808
0.185806451612903 0.0612646341323853
0.186432062561095 0.0346782803535461
0.187057673509286 0.0517527908086777
0.187683284457478 0.0429320633411407
0.18830889540567 0.0383585542440414
0.188934506353861 0.0517445206642151
0.189560117302053 0.0618970394134521
0.190185728250244 0.0586700141429901
0.190811339198436 0.0623319894075394
0.191436950146628 0.0342912822961807
0.192062561094819 -0.0154841542243958
0.192688172043011 -0.0673870742321014
0.193313782991202 -0.115288138389587
0.193939393939394 -0.127557396888733
0.194565004887586 -0.11546665430069
0.195190615835777 -0.0964212417602539
0.195816226783969 0.0414798706769943
0.19644183773216 0.0648168623447418
0.197067448680352 0.0285575389862061
0.197693059628543 0.0849772691726685
0.198318670576735 0.0294255316257477
0.198944281524927 0.0424869060516357
0.199569892473118 0.0705107301473618
0.20019550342131 0.0575215965509415
0.200821114369501 0.0701773315668106
0.201446725317693 0.0597740560770035
0.202072336265885 0.0231850892305374
0.202697947214076 -0.0224150717258453
0.203323558162268 -0.0825267434120178
0.203949169110459 -0.119055926799774
0.204574780058651 -0.125467300415039
0.205200391006843 -0.110727250576019
0.205826001955034 -0.0896650850772858
0.206451612903226 0.108034715056419
0.207077223851417 0.063481330871582
0.207702834799609 0.0419396758079529
0.208328445747801 0.0849195718765259
0.208954056695992 0.0140986442565918
0.209579667644184 0.0641860663890839
0.210205278592375 0.0521835535764694
0.210830889540567 0.0459044873714447
0.211456500488759 0.0646583735942841
0.21208211143695 0.0554535984992981
0.212707722385142 0.0298269987106323
0.213333333333333 -0.0098663866519928
0.213958944281525 -0.0580201745033264
0.214584555229717 -0.103079289197922
0.215210166177908 -0.127530038356781
0.2158357771261 -0.113246321678162
0.216461388074291 -0.0966392159461975
0.217086999022483 -0.0730601847171783
0.217712609970674 0.0884859263896942
0.218338220918866 0.0717146396636963
0.218963831867058 0.0220484733581543
0.219589442815249 0.0820489227771759
0.220215053763441 0.0149410665035248
0.220840664711632 0.0545267313718796
0.221466275659824 0.0588835477828979
0.222091886608016 0.0495661199092865
0.222717497556207 0.0671026855707169
0.223343108504399 0.0659102648496628
0.22396871945259 0.0324980616569519
0.224594330400782 -0.0121460556983948
0.225219941348974 -0.0655498802661896
0.225845552297165 -0.11501407623291
0.226471163245357 -0.129093289375305
0.227096774193548 -0.125726222991943
0.22772238514174 -0.119845390319824
0.228347996089932 0.0886611640453339
0.228973607038123 0.079852283000946
0.229599217986315 0.028293251991272
0.230224828934506 0.0952863097190857
0.230850439882698 0.0277010053396225
0.23147605083089 0.0523230731487274
0.232101661779081 0.033276230096817
0.232727272727273 0.0363630652427673
0.233352883675464 0.0731097161769867
0.233978494623656 0.0610093325376511
0.234604105571848 0.0187458842992783
0.235229716520039 -0.0439388453960419
0.235855327468231 -0.106541365385056
0.236480938416422 -0.137072205543518
0.237106549364614 -0.124776422977448
0.237732160312805 -0.115322828292847
0.238357771260997 -0.00471970438957214
0.238983382209189 0.121009707450867
0.23960899315738 0.0156232118606567
0.240234604105572 0.0865161418914795
0.240860215053763 0.0458962470293045
0.241485826001955 0.0195601880550385
0.242111436950147 0.056975319981575
0.242737047898338 0.039566308259964
0.24336265884653 0.0589163303375244
0.243988269794721 0.0679097771644592
0.244613880742913 0.035627081990242
0.245239491691105 -0.0113593637943268
0.245865102639296 -0.056569516658783
0.246490713587488 -0.105972707271576
0.247116324535679 -0.13041415810585
0.247741935483871 -0.11181378364563
0.248367546432063 -0.0978139042854309
0.248993157380254 0.0939701199531555
0.249618768328446 0.0765966027975082
0.250244379276637 0.0114292502403259
0.250869990224829 0.0970896631479263
0.25149560117302 -0.00212877988815308
0.252121212121212 0.047277495265007
0.252746823069404 0.0486958622932434
0.253372434017595 0.0416191816329956
0.253998044965787 0.0616253465414047
0.254623655913979 0.037025049328804
0.25524926686217 0.0147122144699097
0.255874877810362 -0.0281425416469574
0.256500488758553 -0.0815384387969971
0.257126099706745 -0.109261780977249
0.257751710654936 -0.111514389514923
0.258377321603128 -0.118408739566803
0.25900293255132 -0.0204019844532013
0.259628543499511 0.132131353020668
0.260254154447703 0.0106902420520782
0.260879765395894 0.0833336412906647
0.261505376344086 0.0564959943294525
0.262130987292278 0.0015656054019928
0.262756598240469 0.0573799610137939
0.263382209188661 0.0498623549938202
0.264007820136852 0.062606617808342
0.264633431085044 0.0562136173248291
0.265259042033236 0.0391775369644165
0.265884652981427 0.00127449631690979
0.266510263929619 -0.0335085093975067
0.26713587487781 -0.0844476819038391
0.267761485826002 -0.115713834762573
0.268387096774194 -0.112369120121002
0.269012707722385 -0.10918915271759
0.269638318670577 0.0999748110771179
0.270263929618768 0.0685234367847443
0.27088954056696 0.0218410491943359
0.271515151515151 0.0936460644006729
0.272140762463343 0.0139194130897522
0.272766373411535 0.0356872975826263
0.273391984359726 0.0720152854919434
0.274017595307918 0.0568631291389465
0.274643206256109 0.0542442947626114
0.275268817204301 0.0394314229488373
0.275894428152493 0.0061032772064209
0.276520039100684 -0.0411431789398193
0.277145650048876 -0.0991288423538208
0.277771260997067 -0.133398234844208
0.278396871945259 -0.122667998075485
0.279022482893451 -0.0830026268959045
0.279648093841642 0.118553176522255
0.280273704789834 0.0378852486610413
0.280899315738025 0.0279219746589661
0.281524926686217 0.0865973979234695
0.282150537634409 0.0201495587825775
0.2827761485826 0.021014004945755
0.283401759530792 0.0587036907672882
0.284027370478983 0.0658812820911407
0.284652981427175 0.0456240922212601
0.285278592375367 0.0230177789926529
0.285904203323558 -0.00509518384933472
0.28652981427175 -0.0698034763336182
0.287155425219941 -0.1031554043293
0.287781036168133 -0.117159426212311
0.288406647116325 -0.120437026023865
0.289032258064516 -0.0127772986888885
0.289657869012708 0.140687093138695
0.290283479960899 0.0104380697011948
0.290909090909091 0.035586416721344
0.291534701857282 0.0730590373277664
0.292160312805474 0.0222896039485931
0.292785923753666 0.0275223851203918
0.293411534701857 0.0452417135238647
0.294037145650049 0.0605097115039825
0.29466275659824 0.0435985624790192
0.295288367546432 0.0176230669021606
0.295913978494624 -0.0275870263576508
0.296539589442815 -0.0812979936599731
0.297165200391007 -0.1245958507061
0.297790811339198 -0.132815957069397
0.29841642228739 -0.108346462249756
0.299042033235582 0.0391802787780762
0.299667644183773 0.110381796956062
0.300293255131965 0.0198483169078827
0.300918866080156 0.0159765481948853
0.301544477028348 0.0500954836606979
0.30217008797654 0.049704447388649
0.302795698924731 0.024416983127594
0.303421309872923 0.0274054110050201
0.304046920821114 0.0366076827049255
0.304672531769306 0.0253494083881378
0.305298142717498 0.00134940445423126
0.305923753665689 -0.0375175476074219
0.306549364613881 -0.075648307800293
0.307174975562072 -0.093429833650589
0.307800586510264 -0.0902755856513977
0.308426197458456 -0.0224705934524536
0.309051808406647 0.0636783689260483
0.309677419354839 0.0753894448280334
0.31030303030303 0.0615126043558121
0.310928641251222 0.0461209714412689
0.311554252199413 0.0292689800262451
0.312179863147605 0.018840029835701
0.312805474095797 0.0192084610462189
0.313431085043988 0.032719612121582
0.31405669599218 0.0163590908050537
0.314682306940371 -0.00931671261787415
0.315307917888563 -0.0511933267116547
0.315933528836755 -0.0912695527076721
0.316559139784946 -0.100783437490463
0.317184750733138 -0.0897504091262817
0.317810361681329 -0.0408684611320496
0.318435972629521 0.0425367057323456
0.319061583577713 0.0711663961410522
0.319687194525904 0.0820567309856415
0.320312805474096 0.0422248542308807
0.320938416422287 0.0126618444919586
0.321564027370479 0.0115601867437363
0.322189638318671 0.0230057686567307
0.322815249266862 0.0389964282512665
0.323440860215054 0.0248474478721619
0.324066471163245 -0.0117294490337372
0.324692082111437 -0.0429659187793732
0.325317693059629 -0.0813497304916382
0.32594330400782 -0.0980963408946991
0.326568914956012 -0.0951617360115051
0.327194525904203 -0.0277534127235413
0.327820136852395 0.0573149174451828
0.328445747800586 0.0938408225774765
0.329071358748778 0.0854737162590027
0.32969696969697 0.0396956354379654
0.330322580645161 0.00935061275959015
0.330948191593353 0.00025506317615509
0.331573802541544 0.000337541103363037
0.332199413489736 0.0200107097625732
0.332825024437928 0.00974221527576447
0.333450635386119 -0.00420653820037842
0.334076246334311 -0.033661425113678
0.334701857282502 -0.0593621432781219
0.335327468230694 -0.0899514555931091
0.335953079178886 -0.0967720150947571
0.336578690127077 -0.0357905626296997
0.337204301075269 0.0610256493091583
0.33782991202346 0.101451486349106
0.338455522971652 0.0844083428382874
0.339081133919844 0.0463369786739349
0.339706744868035 0.00784815847873688
0.340332355816227 -0.016030490398407
0.340957966764418 -0.0146146416664124
0.34158357771261 -0.00104576349258423
0.342209188660802 0.00902174413204193
0.342834799608993 -0.00974929332733154
0.343460410557185 -0.0228250026702881
0.344086021505376 -0.0498904585838318
0.344711632453568 -0.0653170049190521
0.34533724340176 -0.0794373750686646
0.345962854349951 -0.066225677728653
0.346588465298143 -0.0090823769569397
0.347214076246334 0.0642524510622025
0.347839687194526 0.0788436532020569
0.348465298142717 0.0632489174604416
0.349090909090909 0.0214991271495819
0.349716520039101 -0.00994893908500671
0.350342130987292 -0.00877785682678223
0.350967741935484 -0.00253316760063171
0.351593352883675 0.00368884205818176
0.352218963831867 0.00764612853527069
0.352844574780059 -0.00663045048713684
0.35347018572825 -0.018623560667038
0.354095796676442 -0.0477265119552612
0.354721407624633 -0.058802604675293
0.355347018572825 -0.0654010474681854
0.355972629521017 -0.0568834543228149
0.356598240469208 -0.0053708553314209
0.3572238514174 0.0559158474206924
0.357849462365591 0.0649390518665314
0.358475073313783 0.0553811490535736
0.359100684261975 0.0210316926240921
0.359726295210166 0.00567509233951569
0.360351906158358 0.00427617132663727
0.360977517106549 0.0125685632228851
0.361603128054741 0.0126418769359589
0.362228739002933 0.00198161602020264
0.362854349951124 -0.00995871424674988
0.363479960899316 -0.0206490755081177
0.364105571847507 -0.0363147556781769
0.364731182795699 -0.0404455065727234
0.365356793743891 -0.041297972202301
0.365982404692082 -0.0331839323043823
0.366608015640274 0.0183043032884598
0.367233626588465 0.0453908741474152
0.367859237536657 0.0418969690799713
0.368484848484848 0.0362149029970169
0.36911045943304 0.0187340080738068
0.369736070381232 0.0126862823963165
0.370361681329423 0.00793901085853577
0.370987292277615 0.00507327914237976
0.371612903225806 0.00876103341579437
0.372238514173998 0.00474315881729126
0.37286412512219 -0.00972864031791687
0.373489736070381 -0.0140763819217682
0.374115347018573 -0.0221417546272278
0.374740957966764 -0.0277113616466522
0.375366568914956 -0.0270063579082489
0.375992179863148 -0.0276154577732086
0.376617790811339 0.0071907639503479
0.377243401759531 0.0379883348941803
0.377869012707722 0.0494783520698547
0.378494623655914 0.0366574227809906
0.379120234604106 0.0274134874343872
0.379745845552297 0.0253846347332001
0.380371456500489 0.0353184342384338
0.38099706744868 0.0260040462017059
0.381622678396872 0.0146732330322266
0.382248289345064 0.00445258617401123
0.382873900293255 -0.0270735025405884
0.383499511241447 -0.0493578314781189
0.384125122189638 -0.0765175223350525
0.38475073313783 -0.0862379670143127
0.385376344086022 -0.0850495398044586
0.386001955034213 -0.0537717938423157
0.386627565982405 0.0283198058605194
0.387253176930596 0.104120209813118
0.387878787878788 0.0652666687965393
0.388504398826979 0.0206019729375839
0.389130009775171 0.0551193952560425
0.389755620723363 0.0979379564523697
0.390381231671554 0.048541471362114
0.391006842619746 0.0238055437803268
0.391632453567937 0.0026874840259552
0.392258064516129 -0.0474124550819397
0.392883675464321 -0.123483836650848
0.393509286412512 -0.182426035404205
0.394134897360704 -0.166358649730682
0.394760508308895 -0.0423383414745331
0.395386119257087 0.153153717517853
0.396011730205279 0.109859749674797
0.39663734115347 -0.01446932554245
0.397262952101662 0.042006328701973
0.397888563049853 0.144292131066322
0.398514173998045 0.085084855556488
0.399139784946237 0.0523204952478409
0.399765395894428 0.0665521919727325
0.40039100684262 0.0160382091999054
0.401016617790811 -0.0463591814041138
0.401642228739003 -0.129463195800781
0.402267839687195 -0.216179460287094
0.402893450635386 -0.209012150764465
0.403519061583578 -0.0843969583511353
0.404144672531769 0.214507520198822
0.404770283479961 0.0619437247514725
0.405395894428152 -0.0691513419151306
0.406021505376344 0.167337507009506
0.406647116324536 0.0861949324607849
0.407272727272727 0.0357014387845993
0.407898338220919 0.0981904119253159
0.40852394916911 0.0513346940279007
0.409149560117302 0.0228475332260132
0.409775171065494 -0.0363432168960571
0.410400782013685 -0.136923223733902
0.411026392961877 -0.207941770553589
0.411652003910068 -0.190762639045715
0.41227761485826 -0.0860339403152466
0.412903225806452 0.173446327447891
0.413528836754643 0.0212049335241318
0.414154447702835 0.00413715839385986
0.414780058651026 0.144913226366043
0.415405669599218 0.0243549793958664
0.41603128054741 0.0812983512878418
0.416656891495601 0.0962025672197342
0.417282502443793 0.037254586815834
0.417908113391984 0.0255609452724457
0.418533724340176 -0.0204726457595825
0.419159335288368 -0.142362296581268
0.419784946236559 -0.208367735147476
0.420410557184751 -0.209889054298401
0.421036168132942 -0.0564310252666473
0.421661779081134 0.178807735443115
0.422287390029326 -0.0008431077003479
0.422913000977517 0.0647071599960327
0.423538611925709 0.108376562595367
0.4241642228739 0.0422423779964447
0.424789833822092 0.103580698370934
0.425415444770283 0.0662267804145813
0.426041055718475 0.0630021095275879
0.426666666666667 0.0352910459041595
0.427292277614858 -0.0329530239105225
0.42791788856305 -0.135837018489838
0.428543499511241 -0.174667865037918
0.429169110459433 -0.178605496883392
0.429794721407625 -0.0757158696651459
0.430420332355816 0.123061746358871
0.431045943304008 0.0149167329072952
0.431671554252199 0.0635743886232376
0.432297165200391 0.100817233324051
0.432922776148583 0.046749621629715
0.433548387096774 0.086677685379982
0.434173998044966 0.0518716871738434
0.434799608993157 0.0626243352890015
0.435425219941349 0.0341741591691971
0.436050830889541 -0.026181548833847
0.436676441837732 -0.109723508358002
0.437302052785924 -0.171359837055206
0.437927663734115 -0.179605185985565
0.438553274682307 -0.149999350309372
0.439178885630499 0.120634347200394
0.43980449657869 0.0466406345367432
0.440430107526882 0.0486888289451599
0.441055718475073 0.120887264609337
0.441681329423265 0.0508294105529785
0.442306940371457 0.0764362215995789
0.442932551319648 0.0701980143785477
0.44355816226784 0.0500230342149734
0.444183773216031 0.047068864107132
0.444809384164223 -0.00269201397895813
0.445434995112414 -0.0960160493850708
0.446060606060606 -0.165044844150543
0.446686217008798 -0.175890922546387
0.447311827956989 -0.118443191051483
0.447937438905181 0.114895194768906
0.448563049853372 0.0206677317619324
0.449188660801564 0.0513356029987335
0.449814271749756 0.112715184688568
0.450439882697947 0.03608039021492
0.451065493646139 0.0823114812374115
0.45169110459433 0.0656744837760925
0.452316715542522 0.0543798059225082
0.452942326490714 0.0333484411239624
0.453567937438905 -0.0191725790500641
0.454193548387097 -0.118451207876205
0.454819159335288 -0.169597268104553
0.45544477028348 -0.192114055156708
0.456070381231672 -0.014555811882019
0.456695992179863 0.104447990655899
0.457321603128055 0.00940418243408203
0.457947214076246 0.0997952520847321
0.458572825024438 0.0444701015949249
0.45919843597263 0.0487392246723175
0.459824046920821 0.0852971225976944
0.460449657869013 0.050036609172821
0.461075268817204 0.0530803501605988
0.461700879765396 0.0296083092689514
0.462326490713588 -0.0412827134132385
0.462952101661779 -0.125984370708466
0.463577712609971 -0.166349649429321
0.464203323558162 -0.190947353839874
0.464828934506354 0.0618926137685776
0.465454545454545 0.0523418784141541
0.466080156402737 0.0514185130596161
0.466705767350929 0.0937321186065674
0.46733137829912 0.0324240028858185
0.467956989247312 0.0817609429359436
0.468582600195503 0.0693977624177933
0.469208211143695 0.0662081837654114
0.469833822091887 0.0406005382537842
0.470459433040078 -0.00710287690162659
0.47108504398827 -0.0785483121871948
0.471710654936461 -0.142798662185669
0.472336265884653 -0.16272047162056
0.472961876832845 -0.108257710933685
0.473587487781036 0.0991712361574173
0.474213098729228 0.0251019448041916
0.474838709677419 0.0792472511529922
0.475464320625611 0.0810770839452744
0.476089931573803 0.051774188876152
0.476715542521994 0.0906177014112473
0.477341153470186 0.052344799041748
0.477966764418377 0.0512157082557678
0.478592375366569 0.0317669808864594
0.479217986314761 -0.0274026989936829
0.479843597262952 -0.107811391353607
0.480469208211144 -0.148283749818802
0.481094819159335 -0.187171787023544
0.481720430107527 0.0445079207420349
0.482346041055718 0.0732853412628174
0.48297165200391 0.0119382441043854
0.483597262952102 0.111012369394302
0.484222873900293 0.0369901061058044
0.484848484848485 0.0812709629535675
0.485474095796676 0.0713533461093903
0.486099706744868 0.0400736778974533
0.48672531769306 0.0463050603866577
0.487350928641251 0.00667980313301086
0.487976539589443 -0.0692556202411652
0.488602150537634 -0.141373336315155
0.489227761485826 -0.157408595085144
0.489853372434018 -0.134796977043152
0.490478983382209 0.0936573147773743
0.491104594330401 0.00803348422050476
0.491730205278592 0.083680272102356
0.492355816226784 0.075436607003212
0.492981427174976 0.0540987700223923
0.493607038123167 0.096333771944046
0.494232649071359 0.0429703146219254
0.49485826001955 0.0407671481370926
0.495483870967742 0.0271222293376923
0.496109481915934 -0.0419451892375946
0.496735092864125 -0.139301419258118
0.497360703812317 -0.175441175699234
0.497986314760508 -0.120961308479309
0.4986119257087 0.128230705857277
0.499237536656892 -0.0226723253726959
0.499863147605083 0.100991249084473
0.500488758553275 0.0814367085695267
0.501114369501466 0.0546316206455231
0.501739980449658 0.115996330976486
0.502365591397849 0.0486138314008713
0.502991202346041 0.0539688915014267
0.503616813294233 0.0373246520757675
0.504242424242424 -0.0376330018043518
0.504868035190616 -0.139094293117523
0.505493646138807 -0.179363250732422
0.506119257086999 -0.148405373096466
0.506744868035191 0.10799914598465
0.507370478983382 -0.0208378732204437
0.507996089931574 0.112408503890038
0.508621700879765 0.0674415230751038
0.509247311827957 0.0608971416950226
0.509872922776149 0.0980959385633469
0.51049853372434 0.040372908115387
0.511124144672532 0.0621874183416367
0.511749755620723 0.0359998643398285
0.512375366568915 -0.0331462025642395
0.513000977517106 -0.135878562927246
0.513626588465298 -0.178154945373535
0.51425219941349 -0.180858969688416
0.514877810361681 0.105737522244453
0.515503421309873 0.0231834799051285
0.516129032258065 0.0499143600463867
0.516754643206256 0.131818383932114
0.517380254154448 0.0354482233524323
0.518005865102639 0.121315017342567
0.518631476050831 0.0550923943519592
0.519257086999023 0.0447642952203751
0.519882697947214 0.0392642319202423
0.520508308895406 -0.0431272685527802
0.521133919843597 -0.143176466226578
0.521759530791789 -0.178222358226776
0.52238514173998 -0.186255395412445
0.523010752688172 0.0865097343921661
0.523636363636364 -0.00510609149932861
0.524261974584555 0.0647266805171967
0.524887585532747 0.0976331830024719
0.525513196480938 0.0370001345872879
0.52613880742913 0.107450380921364
0.526764418377322 0.0435469746589661
0.527390029325513 0.0389243215322495
0.528015640273705 0.017535924911499
0.528641251221896 -0.0826199352741241
0.529266862170088 -0.163886576890945
0.52989247311828 -0.193777292966843
0.530518084066471 -0.0501717627048492
0.531143695014663 0.0988796353340149
0.531769305962854 -0.0161099135875702
0.532394916911046 0.137361526489258
0.533020527859237 0.0607955008745193
0.533646138807429 0.0719636082649231
0.534271749755621 0.088913232088089
0.534897360703812 0.0383889079093933
0.535522971652004 0.0469363778829575
0.536148582600195 -0.00678887963294983
0.536774193548387 -0.118058979511261
0.537399804496579 -0.175514042377472
0.53802541544477 -0.193679243326187
0.538651026392962 0.059413343667984
0.539276637341153 0.0506059527397156
0.539902248289345 0.0342499315738678
0.540527859237537 0.127917170524597
0.541153470185728 0.0402922928333282
0.54177908113392 0.11190277338028
0.542404692082111 0.0409647226333618
0.543030303030303 0.0360231697559357
0.543655913978495 0.0297035425901413
0.544281524926686 -0.0428219437599182
0.544907135874878 -0.138001203536987
0.545532746823069 -0.164697051048279
0.546158357771261 -0.17719179391861
0.546783968719453 0.0789078325033188
0.547409579667644 0.0303821563720703
0.548035190615836 0.0500018894672394
0.548660801564027 0.107078433036804
0.549286412512219 0.0559008866548538
0.549912023460411 0.0972648561000824
0.550537634408602 0.0518307685852051
0.551163245356794 0.0357586890459061
0.551788856304985 0.0140872597694397
0.552414467253177 -0.0718179941177368
0.553040078201368 -0.155687928199768
0.55366568914956 -0.177767872810364
0.554291300097752 -0.101414501667023
0.554916911045943 0.0909874439239502
0.555542521994135 -0.00553661584854126
0.556168132942326 0.0838397145271301
0.556793743890518 0.0826392769813538
0.55741935483871 0.0579709112644196
0.558044965786901 0.0859596282243729
0.558670576735093 0.0433436185121536
0.559296187683284 0.0385675728321075
0.559921798631476 -0.013283371925354
0.560547409579668 -0.1082903444767
0.561173020527859 -0.157677680253983
0.561798631476051 -0.167667627334595
0.562424242424242 0.027174711227417
0.563049853372434 0.0578086078166962
0.563675464320626 0.0473243594169617
0.564301075268817 0.0898105353116989
0.564926686217009 0.0663937926292419
0.5655522971652 0.0666760057210922
0.566177908113392 0.0624288022518158
0.566803519061584 0.0419001579284668
0.567429130009775 0.00403359532356262
0.568054740957967 -0.0900214612483978
0.568680351906158 -0.167443662881851
0.56930596285435 -0.187339305877686
0.569931573802542 -0.00479406118392944
0.570557184750733 0.0854203850030899
0.571182795698925 0.0149681568145752
0.571808406647116 0.0952883958816528
0.572434017595308 0.084084153175354
0.573059628543499 0.0561722815036774
0.573685239491691 0.0771791636943817
0.574310850439883 0.0515234172344208
0.574936461388074 0.0261465013027191
0.575562072336266 -0.0376191139221191
0.576187683284457 -0.145663559436798
0.576813294232649 -0.206555843353271
0.577438905180841 -0.165439486503601
0.578064516129032 0.0893316268920898
0.578690127077224 0.0555131882429123
0.579315738025415 0.00237831473350525
0.579941348973607 0.0790568441152573
0.580566959921799 0.0906510949134827
0.58119257086999 0.0441223829984665
0.581818181818182 0.0530622005462646
0.582443792766373 0.0312182158231735
0.583069403714565 -0.000205203890800476
0.583695014662757 -0.0490452349185944
0.584320625610948 -0.121470659971237
0.58494623655914 -0.162782371044159
0.585571847507331 -0.112534165382385
0.586197458455523 0.0500926226377487
0.586823069403715 0.0899585783481598
0.587448680351906 0.0704181641340256
0.588074291300098 0.0596496611833572
0.588699902248289 0.0561786890029907
0.589325513196481 0.0442474484443665
0.589951124144673 0.0307328552007675
0.590576735092864 0.00467865169048309
0.591202346041056 -0.018182784318924
0.591827956989247 -0.0528729557991028
0.592453567937439 -0.0921438336372375
0.59307917888563 -0.119165122509003
0.593704789833822 -0.0809358954429626
0.594330400782014 0.0161537230014801
0.594956011730205 0.0756370425224304
0.595581622678397 0.0801757276058197
0.596207233626588 0.0716558247804642
0.59683284457478 0.0605483651161194
0.597458455522972 0.0303136855363846
0.598084066471163 0.0126392096281052
0.598709677419355 -0.000237613916397095
0.599335288367546 -0.012467086315155
0.599960899315738 -0.044951856136322
0.60058651026393 -0.0910258889198303
0.601212121212121 -0.111452013254166
0.601837732160313 -0.074828714132309
0.602463343108504 0.0249230265617371
0.603088954056696 0.0776816606521606
0.603714565004888 0.0828020721673965
0.604340175953079 0.0570080876350403
0.604965786901271 0.0387018471956253
0.605591397849462 0.0329882949590683
0.606217008797654 0.0164028108119965
0.606842619745846 -0.000303030014038086
0.607468230694037 -0.0176078677177429
0.608093841642229 -0.0481821298599243
0.60871945259042 -0.0949012935161591
0.609345063538612 -0.110677570104599
0.609970674486804 -0.0398448407649994
0.610596285434995 0.0484595745801926
0.611221896383187 0.0958354473114014
0.611847507331378 0.0721863359212875
0.61247311827957 0.0466122329235077
0.613098729227761 0.0318668186664581
0.613724340175953 0.0173683762550354
0.614349951124145 0.00532993674278259
0.614975562072336 9.898841381073e-05
0.615601173020528 -0.0212899148464203
0.616226783968719 -0.0444505214691162
0.616852394916911 -0.079063892364502
0.617478005865103 -0.105795919895172
0.618103616813294 -0.0401554107666016
0.618729227761486 0.0482530444860458
0.619354838709677 0.087679386138916
0.619980449657869 0.0751337707042694
0.620606060606061 0.0446958243846893
0.621231671554252 0.0258657485246658
0.621857282502444 0.0113586783409119
0.622482893450635 -0.00126683712005615
0.623108504398827 -0.00785452127456665
0.623734115347019 -0.0286807119846344
0.62435972629521 -0.0626370310783386
0.624985337243402 -0.0943993926048279
0.625610948191593 -0.0888246893882751
0.626236559139785 0.00894147157669067
0.626862170087977 0.0965961962938309
0.627487781036168 0.0853919237852097
0.62811339198436 0.0531317293643951
0.628739002932551 0.0271936655044556
0.629364613880743 0.0126641392707825
0.629990224828935 0.0165429711341858
0.630615835777126 0.00440777838230133
0.631241446725318 -0.00837129354476929
0.631867057673509 -0.0363842248916626
0.632492668621701 -0.0863552987575531
0.633118279569892 -0.124015390872955
0.633743890518084 -0.0794057250022888
0.634369501466276 0.0610166937112808
0.634995112414467 0.0988885164260864
0.635620723362659 0.074140191078186
0.63624633431085 0.0607168823480606
0.636871945259042 0.0491010844707489
0.637497556207234 0.0374658107757568
0.638123167155425 0.0294009149074554
0.638748778103617 0.020633265376091
0.639374389051808 -0.00544819235801697
0.64 -0.0564600229263306
};
\end{axis}

\end{tikzpicture}


==> graphs/bidi_to_baga_full_interpol/audio_partial_interpolation_3SIM_512_bididu_1_to_bagaga_1_reconstr_loss=DecoderLossMSE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray240}{RGB}{240,240,240}
	\definecolor{steelblue31119180}{RGB}{0,0,0} % 
	\definecolor{steelblue25100160}{RGB}{0,0,0} % Slightly darker blue
	
	\begin{axis}[
		tick align=outside,
		width=4.2cm,
		height=3.5cm,
		tick pos=left,
		title={$\alpha = 0.66$},
		title style={yshift=-1ex, font=\footnotesize\bfseries},
		% Add subtle grid
		grid=major,
		grid style={lightgray240, line width=0.5pt},
		x grid style={lightgray240},
		y grid style={lightgray240},
		% Axes
		xlabel={Time (s)},
		xlabel style={yshift=0.5ex, font=\scriptsize},
		xmin=-0.032, xmax=0.672,
		xtick style={color=black},
		% Y-axis improvements
		ylabel style={font=\scriptsize},
		ymin=-0.25, ymax=0.25, % Slightly extended for better visual balance
		yticklabels={,,}, % hides y-tick labels
		ytick style={draw=none}, % hides y-tick marks
		% Minor ticks for better precision
		minor x tick num=1,
		% Frame styling
		axis line style={line width=0.8pt},
					tick label style={font=\scriptsize},
		]
		\addplot [semithick, steelblue31119180]
table {%
0 -0.00730714201927185
0.000625610948191593 -0.0110624432563782
0.00125122189638319 -0.00275242328643799
0.00187683284457478 0.00790838897228241
0.00250244379276637 0.0133698284626007
0.00312805474095797 0.01286281645298
0.00375366568914956 0.0188731104135513
0.00437927663734115 0.0169152170419693
0.00500488758553275 0.00867164134979248
0.00563049853372434 -0.00214582681655884
0.00625610948191593 -0.00137090682983398
0.00688172043010753 -0.00384968519210815
0.00750733137829912 -0.0106471180915833
0.00813294232649071 -0.0210153162479401
0.00875855327468231 -0.0186977386474609
0.0093841642228739 -0.016804575920105
0.0100097751710655 -0.0204033851623535
0.0106353861192571 -0.00702798366546631
0.0112609970674487 0.00379683077335358
0.0118866080156403 0.0137973576784134
0.0125122189638319 0.0146748125553131
0.0131378299120235 0.0251339673995972
0.0137634408602151 0.0262951254844666
0.0143890518084066 0.027620792388916
0.0150146627565982 0.0154571980237961
0.0156402737047898 0.00949013233184814
0.0162658846529814 -0.00407332181930542
0.016891495601173 -0.0167737305164337
0.0175171065493646 -0.0319561362266541
0.0181427174975562 -0.0345718264579773
0.0187683284457478 -0.0315230488777161
0.0193939393939394 -0.0206247270107269
0.020019550342131 -0.0146123766899109
0.0206451612903226 -0.00586056709289551
0.0212707722385142 0.0171997398138046
0.0218963831867058 0.0315771847963333
0.0225219941348974 0.0369770973920822
0.023147605083089 0.0411301851272583
0.0237732160312805 0.0361148118972778
0.0243988269794721 0.0338338166475296
0.0250244379276637 0.0191806852817535
0.0256500488758553 0.00768677890300751
0.0262756598240469 -0.0109504759311676
0.0269012707722385 -0.0286311209201813
0.0275268817204301 -0.0315804481506348
0.0281524926686217 -0.0393059849739075
0.0287781036168133 -0.03447425365448
0.0294037145650049 -0.0244541168212891
0.0300293255131965 -0.0114065408706665
0.0306549364613881 0.00195878744125366
0.0312805474095797 0.0212416350841522
0.0319061583577713 0.0318618416786194
0.0325317693059629 0.0424630343914032
0.0331573802541544 0.035762220621109
0.033782991202346 0.0327879786491394
0.0344086021505376 0.0318551063537598
0.0350342130987292 0.0150558054447174
0.0356598240469208 0.00844445824623108
0.0362854349951124 -0.011689692735672
0.036911045943304 -0.0260792374610901
0.0375366568914956 -0.039163738489151
0.0381622678396872 -0.0377750992774963
0.0387878787878788 -0.0331357717514038
0.0394134897360704 -0.0230937004089355
0.040039100684262 -0.0104420781135559
0.0406647116324536 0.0051586925983429
0.0412903225806452 0.0255472213029861
0.0419159335288368 0.0392393320798874
0.0425415444770283 0.0422623008489609
0.0431671554252199 0.0351675450801849
0.0437927663734115 0.0302372872829437
0.0444183773216031 0.0238432586193085
0.0450439882697947 0.018032044172287
0.0456695992179863 0.0186523199081421
0.0462952101661779 0.0128080546855927
0.0469208211143695 -0.0020536482334137
0.0475464320625611 -0.0226932764053345
0.0481720430107527 -0.0344891846179962
0.0487976539589443 -0.0433213114738464
0.0494232649071359 -0.0424058437347412
0.0500488758553275 -0.0349802374839783
0.0506744868035191 -0.020483672618866
0.0513000977517107 0.0129841268062592
0.0519257086999022 0.0359242409467697
0.0525513196480938 0.0447314083576202
0.0531769305962854 0.0369837284088135
0.053802541544477 0.0352955460548401
0.0544281524926686 0.0279248952865601
0.0550537634408602 0.0169147402048111
0.0556793743890518 0.0123134404420853
0.0563049853372434 0.00533595681190491
0.056930596285435 -0.00269412994384766
0.0575562072336266 -0.0198504328727722
0.0581818181818182 -0.0289121568202972
0.0588074291300098 -0.0337074100971222
0.0594330400782014 -0.0397364497184753
0.060058651026393 -0.0353302657604218
0.0606842619745846 -0.0270816385746002
0.0613098729227761 -0.00236096978187561
0.0619354838709677 0.0142642557621002
0.0625610948191593 0.0312507748603821
0.0631867057673509 0.0348605066537857
0.0638123167155425 0.0343011766672134
0.0644379276637341 0.0373870432376862
0.0650635386119257 0.0236105918884277
0.0656891495601173 0.0198547542095184
0.0663147605083089 0.0162608772516251
0.0669403714565005 0.0136668682098389
0.0675659824046921 0.00692161917686462
0.0681915933528837 0.00579771399497986
0.0688172043010753 -0.00282964110374451
0.0694428152492669 -0.0170955061912537
0.0700684261974585 -0.0278875827789307
0.07069403714565 -0.0346532464027405
0.0713196480938416 -0.0281825959682465
0.0719452590420332 -0.0203913450241089
0.0725708699902248 -0.0190752148628235
0.0731964809384164 -0.0163960158824921
0.073822091886608 -0.0035453736782074
0.0744477028347996 0.01725934445858
0.0750733137829912 0.0325289815664291
0.0756989247311828 0.0324625670909882
0.0763245356793744 0.0288324952125549
0.076950146627566 0.0193711519241333
0.0775757575757576 0.0145372003316879
0.0782013685239492 0.0155401974916458
0.0788269794721408 0.015490710735321
0.0794525904203324 0.00498029589653015
0.0800782013685239 -0.00860747694969177
0.0807038123167155 -0.0156766474246979
0.0813294232649071 -0.0260247588157654
0.0819550342130987 -0.0267667770385742
0.0825806451612903 -0.0283842086791992
0.0832062561094819 -0.0297189950942993
0.0838318670576735 -0.0221025943756104
0.0844574780058651 -0.00813347101211548
0.0850830889540567 0.014757439494133
0.0857086999022483 0.0337561368942261
0.0863343108504399 0.0385526716709137
0.0869599217986315 0.0371474623680115
0.0875855327468231 0.0226998627185822
0.0882111436950147 0.0145487934350967
0.0888367546432063 0.00860819220542908
0.0894623655913978 0.00995054841041565
0.0900879765395894 0.00557895004749298
0.090713587487781 0.00289690494537354
0.0913391984359726 -0.00188252329826355
0.0919648093841642 -0.0161034762859344
0.0925904203323558 -0.0245522260665894
0.0932160312805474 -0.0293679535388947
0.093841642228739 -0.0252746641635895
0.0944672531769306 -0.0188909471035004
0.0950928641251222 -0.0198313891887665
0.0957184750733138 -0.0110244154930115
0.0963440860215054 0.0110023766756058
0.096969696969697 0.0314270406961441
0.0975953079178886 0.0305138230323792
0.0982209188660802 0.0265339314937592
0.0988465298142717 0.022822305560112
0.0994721407624633 0.0242371112108231
0.100097751710655 0.0379701107740402
0.100723362658847 0.0469334274530411
0.101348973607038 0.0307057499885559
0.10197458455523 0.0111328959465027
0.102600195503421 -0.00629958510398865
0.103225806451613 -0.0352162718772888
0.103851417399804 -0.061940610408783
0.104477028347996 -0.0796123445034027
0.105102639296188 -0.0824752449989319
0.105728250244379 -0.0782447755336761
0.106353861192571 -0.0593827366828918
0.106979472140762 -0.0274463295936584
0.107605083088954 0.0195299983024597
0.108230694037146 0.0582817047834396
0.108856304985337 0.0433344542980194
0.109481915933529 0.0098344087600708
0.11010752688172 0.0193836987018585
0.110733137829912 0.0404314547777176
0.111358748778104 0.062690943479538
0.111984359726295 0.0517524033784866
0.112609970674487 0.039674773812294
0.113235581622678 0.0058344304561615
0.11386119257087 -0.0313339233398438
0.114486803519062 -0.071940153837204
0.115112414467253 -0.0998738408088684
0.115738025415445 -0.107280969619751
0.116363636363636 -0.0936308205127716
0.116989247311828 -0.074186235666275
0.11761485826002 -0.0485587120056152
0.118240469208211 0.0483181476593018
0.118866080156403 0.104589402675629
0.119491691104594 0.0329083949327469
0.120117302052786 0.0275331884622574
0.120742913000978 0.0662352293729782
0.121368523949169 0.0497442185878754
0.121994134897361 0.0522353798151016
0.122619745845552 0.0648340284824371
0.123245356793744 0.0529835373163223
0.123870967741935 0.0183974504470825
0.124496578690127 -0.0238851010799408
0.125122189638319 -0.0878082513809204
0.12574780058651 -0.110999315977097
0.126373411534702 -0.105247139930725
0.126999022482893 -0.0944565832614899
0.127624633431085 -0.0759077668190002
0.128250244379277 -0.049518883228302
0.128875855327468 0.0116871297359467
0.12950146627566 0.0910103172063828
0.130127077223851 0.045270562171936
0.130752688172043 0.0694623738527298
0.131378299120235 0.0742371529340744
0.132003910068426 0.0378248393535614
0.132629521016618 0.047818660736084
0.133255131964809 0.0603481978178024
0.133880742913001 0.0476889610290527
0.134506353861193 0.034136950969696
0.135131964809384 0.00204721093177795
0.135757575757576 -0.0224454998970032
0.136383186705767 -0.045398473739624
0.137008797653959 -0.091414749622345
0.137634408602151 -0.0984736382961273
0.138260019550342 -0.0919351279735565
0.138885630498534 -0.0908782184123993
0.139511241446725 -0.08526611328125
0.140136852394917 -0.000489979982376099
0.140762463343108 0.099644809961319
0.1413880742913 0.0581291019916534
0.142013685239492 0.0635946989059448
0.142639296187683 0.0604810416698456
0.143264907135875 0.0329317450523376
0.143890518084066 0.0516987144947052
0.144516129032258 0.062511071562767
0.14514173998045 0.042007252573967
0.145767350928641 0.0412545800209045
0.146392961876833 0.0183034539222717
0.147018572825024 -0.0309869945049286
0.147644183773216 -0.0704279541969299
0.148269794721408 -0.0950187146663666
0.148895405669599 -0.113961219787598
0.149521016617791 -0.113817721605301
0.150146627565982 -0.0861482620239258
0.150772238514174 0.036368727684021
0.151397849462366 0.0920210927724838
0.152023460410557 0.0745514035224915
0.152649071358749 0.0639798492193222
0.15327468230694 0.059084564447403
0.153900293255132 0.0441345274448395
0.154525904203324 0.0565376281738281
0.155151515151515 0.0366036593914032
0.155777126099707 0.042243018746376
0.156402737047898 0.0307691097259521
0.15702834799609 0.006267249584198
0.157653958944282 -0.0119314193725586
0.158279569892473 -0.0225290656089783
0.158905180840665 -0.0521620512008667
0.159530791788856 -0.0515670776367188
0.160156402737048 -0.0486491918563843
0.160782013685239 -0.0296273827552795
0.161407624633431 -0.0231889486312866
0.162033235581623 -0.00724855065345764
0.162658846529814 0.00195717811584473
0.163284457478006 0.00787292420864105
0.163910068426197 -0.00346300005912781
0.164535679374389 0.0125197768211365
0.165161290322581 0.0204952359199524
0.165786901270772 0.0319068729877472
0.166412512218964 0.0279660522937775
0.167038123167155 0.011521503329277
0.167663734115347 0.0194127857685089
0.168289345063539 0.035550594329834
0.16891495601173 0.0350927114486694
0.169540566959922 0.0467312783002853
0.170166177908113 0.0437569618225098
0.170791788856305 0.0447295308113098
0.171417399804497 0.030138373374939
0.172043010752688 -0.0112660229206085
0.17266862170088 -0.0451739430427551
0.173294232649071 -0.0698370635509491
0.173919843597263 -0.0864726305007935
0.174545454545455 -0.0915425419807434
0.175171065493646 -0.055651068687439
0.175796676441838 0.0149687528610229
0.176422287390029 0.04485023021698
0.177047898338221 0.0589196979999542
0.177673509286413 0.0494859367609024
0.178299120234604 0.0484220385551453
0.178924731182796 0.0347702652215958
0.179550342130987 0.0400120168924332
0.180175953079179 0.0375620424747467
0.18080156402737 0.0421494394540787
0.181427174975562 0.0348357856273651
0.182052785923754 -0.000918537378311157
0.182678396871945 -0.0409812331199646
0.183304007820137 -0.0753026008605957
0.183929618768328 -0.0963190495967865
0.18455522971652 -0.105949819087982
0.185180840664712 -0.0839025378227234
0.185806451612903 -0.0228020548820496
0.186432062561095 0.0577445924282074
0.187057673509286 0.0680405050516129
0.187683284457478 0.0449756681919098
0.18830889540567 0.0399115234613419
0.188934506353861 0.0366576611995697
0.189560117302053 0.0370960682630539
0.190185728250244 0.0451581627130508
0.190811339198436 0.0465324372053146
0.191436950146628 0.0490659773349762
0.192062561094819 0.0277294814586639
0.192688172043011 -0.0142260789871216
0.193313782991202 -0.059081107378006
0.193939393939394 -0.0929896533489227
0.194565004887586 -0.11720484495163
0.195190615835777 -0.110059201717377
0.195816226783969 -0.0646540522575378
0.19644183773216 0.059810608625412
0.197067448680352 0.0674842596054077
0.197693059628543 0.0539524257183075
0.198318670576735 0.0661072432994843
0.198944281524927 0.033160537481308
0.199569892473118 0.0359948724508286
0.20019550342131 0.0353865325450897
0.200821114369501 0.0320020318031311
0.201446725317693 0.0467530190944672
0.202072336265885 0.0469045042991638
0.202697947214076 0.0192812830209732
0.203323558162268 -0.00653359293937683
0.203949169110459 -0.0416302382946014
0.204574780058651 -0.0814436078071594
0.205200391006843 -0.0965628623962402
0.205826001955034 -0.105448335409164
0.206451612903226 -0.0851327776908875
0.207077223851417 -0.00114056468009949
0.207702834799609 0.0695348232984543
0.208328445747801 0.0588697642087936
0.208954056695992 0.0281956195831299
0.209579667644184 0.055493950843811
0.210205278592375 0.0274305045604706
0.210830889540567 0.0387637615203857
0.211456500488759 0.0464102327823639
0.21208211143695 0.0438057631254196
0.212707722385142 0.0441288501024246
0.213333333333333 0.0348016321659088
0.213958944281525 0.0155304819345474
0.214584555229717 -0.0131918787956238
0.215210166177908 -0.0564536452293396
0.2158357771261 -0.0836693644523621
0.216461388074291 -0.092963695526123
0.217086999022483 -0.102711617946625
0.217712609970674 -0.0993251502513885
0.218338220918866 0.0114914178848267
0.218963831867058 0.0942916125059128
0.219589442815249 0.0450033694505692
0.220215053763441 0.0686451345682144
0.220840664711632 0.0463773608207703
0.221466275659824 0.0351344347000122
0.222091886608016 0.0511414110660553
0.222717497556207 0.0431623756885529
0.223343108504399 0.0585775673389435
0.22396871945259 0.0640136003494263
0.224594330400782 0.0287113189697266
0.225219941348974 -0.00444743037223816
0.225845552297165 -0.0536899864673615
0.226471163245357 -0.098685085773468
0.227096774193548 -0.125427514314651
0.22772238514174 -0.117140531539917
0.228347996089932 -0.11005699634552
0.228973607038123 0.00223657488822937
0.229599217986315 0.0912359654903412
0.230224828934506 0.0333920866250992
0.230850439882698 0.0878305435180664
0.23147605083089 0.0430524349212646
0.232101661779081 0.0400963574647903
0.232727272727273 0.0480212569236755
0.233352883675464 0.0429548025131226
0.233978494623656 0.0695291459560394
0.234604105571848 0.0513835251331329
0.235229716520039 0.0154987275600433
0.235855327468231 -0.0290467739105225
0.236480938416422 -0.0744840502738953
0.237106549364614 -0.113709449768066
0.237732160312805 -0.114918768405914
0.238357771260997 -0.101651906967163
0.238983382209189 -0.079695850610733
0.23960899315738 0.0700305104255676
0.240234604105572 0.0809521377086639
0.240860215053763 0.0569939017295837
0.241485826001955 0.0674191117286682
0.242111436950147 0.0291408747434616
0.242737047898338 0.025510162115097
0.24336265884653 0.0423895716667175
0.243988269794721 0.0469213277101517
0.244613880742913 0.0535823851823807
0.245239491691105 0.0386520028114319
0.245865102639296 0.0137695670127869
0.246490713587488 -0.0201019644737244
0.247116324535679 -0.0779586136341095
0.247741935483871 -0.107476651668549
0.248367546432063 -0.115227550268173
0.248993157380254 -0.110275149345398
0.249618768328446 -0.00731363892555237
0.250244379276637 0.0746320784091949
0.250869990224829 0.0689827501773834
0.25149560117302 0.0668794214725494
0.252121212121212 0.0226203501224518
0.252746823069404 0.0195473432540894
0.253372434017595 0.0387424528598785
0.253998044965787 0.0477214157581329
0.254623655913979 0.0543266385793686
0.25524926686217 0.0439539551734924
0.255874877810362 0.0150011777877808
0.256500488758553 -0.02950519323349
0.257126099706745 -0.082676887512207
0.257751710654936 -0.11850044131279
0.258377321603128 -0.114660739898682
0.25900293255132 -0.102591961622238
0.259628543499511 -0.01080521941185
0.260254154447703 0.0937186628580093
0.260879765395894 0.0493250340223312
0.261505376344086 0.0676782727241516
0.262130987292278 0.0387179553508759
0.262756598240469 0.00864334404468536
0.263382209188661 0.0427553951740265
0.264007820136852 0.0463684648275375
0.264633431085044 0.0526044070720673
0.265259042033236 0.0479589551687241
0.265884652981427 0.0264854580163956
0.266510263929619 -0.0100361108779907
0.26713587487781 -0.0658175349235535
0.267761485826002 -0.116825014352798
0.268387096774194 -0.116028934717178
0.269012707722385 -0.108555376529694
0.269638318670577 -0.0179084837436676
0.270263929618768 0.0981020480394363
0.27088954056696 0.056285947561264
0.271515151515151 0.0705744475126266
0.272140762463343 0.0425078421831131
0.272766373411535 0.0123732537031174
0.273391984359726 0.0441623628139496
0.274017595307918 0.0453105270862579
0.274643206256109 0.0509103983640671
0.275268817204301 0.0388819873332977
0.275894428152493 0.0128054916858673
0.276520039100684 -0.0332185626029968
0.277145650048876 -0.0858574211597443
0.277771260997067 -0.120217144489288
0.278396871945259 -0.111864149570465
0.279022482893451 -0.0938662886619568
0.279648093841642 0.0316278785467148
0.280273704789834 0.0768928825855255
0.280899315738025 0.0615246593952179
0.281524926686217 0.0619936287403107
0.282150537634409 0.0243589580059052
0.2827761485826 0.00792193412780762
0.283401759530792 0.0340698063373566
0.284027370478983 0.056677520275116
0.284652981427175 0.0566158145666122
0.285278592375367 0.0341502726078033
0.285904203323558 -0.00225770473480225
0.28652981427175 -0.0592978000640869
0.287155425219941 -0.0905275046825409
0.287781036168133 -0.112214773893356
0.288406647116325 -0.107845604419708
0.289032258064516 -0.0486499071121216
0.289657869012708 0.0765434056520462
0.290283479960899 0.0655539035797119
0.290909090909091 0.0553021430969238
0.291534701857282 0.0441975742578506
0.292160312805474 0.00788205862045288
0.292785923753666 0.00585055351257324
0.293411534701857 0.0274121910333633
0.294037145650049 0.0505446791648865
0.29466275659824 0.0470323115587234
0.295288367546432 0.0235341489315033
0.295913978494624 -0.0177111625671387
0.296539589442815 -0.0535860359668732
0.297165200391007 -0.0837269127368927
0.297790811339198 -0.102506965398788
0.29841642228739 -0.0947956740856171
0.299042033235582 -0.0192263126373291
0.299667644183773 0.0612315833568573
0.300293255131965 0.0618801116943359
0.300918866080156 0.0604778230190277
0.301544477028348 0.0472730100154877
0.30217008797654 0.0162143111228943
0.302795698924731 -0.00484344363212585
0.303421309872923 0.00529724359512329
0.304046920821114 0.0275009572505951
0.304672531769306 0.0249298959970474
0.305298142717498 0.00988967716693878
0.305923753665689 -0.0216194987297058
0.306549364613881 -0.0562710762023926
0.307174975562072 -0.0723678767681122
0.307800586510264 -0.079746425151825
0.308426197458456 -0.0461762547492981
0.309051808406647 0.0195075273513794
0.309677419354839 0.0691590309143066
0.31030303030303 0.0802677571773529
0.310928641251222 0.0594550371170044
0.311554252199413 0.031597226858139
0.312179863147605 0.0117818862199783
0.312805474095797 0.00492167472839355
0.313431085043988 0.0136897414922714
0.31405669599218 0.0155616700649261
0.314682306940371 0.00327578186988831
0.315307917888563 -0.0253731906414032
0.315933528836755 -0.057103157043457
0.316559139784946 -0.0761435329914093
0.317184750733138 -0.0721455216407776
0.317810361681329 -0.0520433783531189
0.318435972629521 0.00158236920833588
0.319061583577713 0.0515264570713043
0.319687194525904 0.0810850858688354
0.320312805474096 0.0625284016132355
0.320938416422287 0.0336083769798279
0.321564027370479 0.0156351327896118
0.322189638318671 0.00581851601600647
0.322815249266862 0.00981906056404114
0.323440860215054 0.0180264562368393
0.324066471163245 0.00760774314403534
0.324692082111437 -0.0126769840717316
0.325317693059629 -0.0476085841655731
0.32594330400782 -0.0711099803447723
0.326568914956012 -0.0776375532150269
0.327194525904203 -0.0601719617843628
0.327820136852395 0.000756159424781799
0.328445747800586 0.0543107539415359
0.329071358748778 0.0808959007263184
0.32969696969697 0.0722353756427765
0.330322580645161 0.0408342778682709
0.330948191593353 0.0104429423809052
0.331573802541544 -0.0056285560131073
0.332199413489736 0.0016796737909317
0.332825024437928 0.00900267064571381
0.333450635386119 0.00702585279941559
0.334076246334311 -0.0114927589893341
0.334701857282502 -0.0346762835979462
0.335327468230694 -0.0605552196502686
0.335953079178886 -0.0794733464717865
0.336578690127077 -0.0633435547351837
0.337204301075269 -0.00801992416381836
0.33782991202346 0.0512229204177856
0.338455522971652 0.0706667900085449
0.339081133919844 0.0677532106637955
0.339706744868035 0.0410177409648895
0.340332355816227 0.0143227875232697
0.340957966764418 0.00134247541427612
0.34158357771261 -0.000553622841835022
0.342209188660802 0.00462323427200317
0.342834799608993 0.00100423395633698
0.343460410557185 -0.00582015514373779
0.344086021505376 -0.0254372656345367
0.344711632453568 -0.0396873950958252
0.34533724340176 -0.0442840754985809
0.345962854349951 -0.0540535151958466
0.346588465298143 -0.0391192436218262
0.347214076246334 0.0100327432155609
0.347839687194526 0.0429864823818207
0.348465298142717 0.0637631267309189
0.349090909090909 0.0502049475908279
0.349716520039101 0.0247815847396851
0.350342130987292 0.00928051769733429
0.350967741935484 -0.0056687593460083
0.351593352883675 -0.000155180692672729
0.352218963831867 0.011366218328476
0.352844574780059 -0.00240069627761841
0.35347018572825 -0.0116958916187286
0.354095796676442 -0.0280487537384033
0.354721407624633 -0.0358572602272034
0.355347018572825 -0.0349617004394531
0.355972629521017 -0.042199581861496
0.356598240469208 -0.01436448097229
0.3572238514174 0.0198742151260376
0.357849462365591 0.0377587974071503
0.358475073313783 0.0399565100669861
0.359100684261975 0.0312037318944931
0.359726295210166 0.0285674333572388
0.360351906158358 0.0131697505712509
0.360977517106549 0.00197887420654297
0.361603128054741 -4.616379737854e-05
0.362228739002933 -0.00109899044036865
0.362854349951124 -0.00860929489135742
0.363479960899316 -0.0160669088363647
0.364105571847507 -0.0245014131069183
0.364731182795699 -0.0187415182590485
0.365356793743891 -0.0124896764755249
0.365982404692082 -0.00802463293075562
0.366608015640274 0.00767621397972107
0.367233626588465 0.0190021842718124
0.367859237536657 0.0204935967922211
0.368484848484848 0.0219548046588898
0.36911045943304 0.0118240118026733
0.369736070381232 0.0125295370817184
0.370361681329423 0.00589258968830109
0.370987292277615 0.0013287365436554
0.371612903225806 0.000685974955558777
0.372238514173998 -0.00265666842460632
0.37286412512219 -0.00846675038337708
0.373489736070381 -0.0113689303398132
0.374115347018573 -0.0167321562767029
0.374740957966764 -0.0189288556575775
0.375366568914956 -0.0130688846111298
0.375992179863148 -0.00802451372146606
0.376617790811339 0.0201228559017181
0.377243401759531 0.032105565071106
0.377869012707722 0.0341240763664246
0.378494623655914 0.0335742980241776
0.379120234604106 0.0207775831222534
0.379745845552297 0.0266059190034866
0.380371456500489 0.0229493826627731
0.38099706744868 0.015767902135849
0.381622678396872 0.0112748295068741
0.382248289345064 -0.00708264112472534
0.382873900293255 -0.0318827629089355
0.383499511241447 -0.04936283826828
0.384125122189638 -0.0512344241142273
0.38475073313783 -0.0484088063240051
0.385376344086022 -0.0465114712715149
0.386001955034213 -0.0126164555549622
0.386627565982405 0.0395984947681427
0.387253176930596 0.0617791265249252
0.387878787878788 0.0608594417572021
0.388504398826979 0.049468457698822
0.389130009775171 0.0590174198150635
0.389755620723363 0.0621446371078491
0.390381231671554 0.0297768861055374
0.391006842619746 0.0104954540729523
0.391632453567937 -0.0347130596637726
0.392258064516129 -0.0965410470962524
0.392883675464321 -0.131501704454422
0.393509286412512 -0.156150102615356
0.394134897360704 -0.0678686201572418
0.394760508308895 0.0864316076040268
0.395386119257087 0.117188513278961
0.396011730205279 0.0434421896934509
0.39663734115347 0.059398889541626
0.397262952101662 0.0974356830120087
0.397888563049853 0.101080924272537
0.398514173998045 0.0571168065071106
0.399139784946237 0.0411910861730576
0.399765395894428 0.00942058861255646
0.40039100684262 -0.0703307688236237
0.401016617790811 -0.157312512397766
0.401642228739003 -0.185681521892548
0.402267839687195 -0.180091321468353
0.402893450635386 0.020146518945694
0.403519061583578 0.164332702755928
0.404144672531769 0.0380191206932068
0.404770283479961 0.00779730081558228
0.405395894428152 0.11881959438324
0.406021505376344 0.128070339560509
0.406647116324536 0.0503419190645218
0.407272727272727 0.0621807128190994
0.407898338220919 0.0381200164556503
0.40852394916911 0.00324107706546783
0.409149560117302 -0.054051399230957
0.409775171065494 -0.143727570772171
0.410400782013685 -0.186672985553741
0.411026392961877 -0.182094842195511
0.411652003910068 -0.0104660987854004
0.41227761485826 0.169449985027313
0.412903225806452 0.040701687335968
0.413528836754643 0.0181761384010315
0.414154447702835 0.115772485733032
0.414780058651026 0.0723891258239746
0.415405669599218 0.0390042960643768
0.41603128054741 0.0757658779621124
0.416656891495601 0.0619891285896301
0.417282502443793 0.0184969007968903
0.417908113391984 -0.0294733941555023
0.418533724340176 -0.117779135704041
0.419159335288368 -0.177477180957794
0.419784946236559 -0.19091260433197
0.420410557184751 -0.0330883264541626
0.421036168132942 0.149875283241272
0.421661779081134 0.0434853285551071
0.422287390029326 0.0732719153165817
0.422913000977517 0.105906084179878
0.423538611925709 0.0528725385665894
0.4241642228739 0.06475430727005
0.424789833822092 0.0600249022245407
0.425415444770283 0.037996232509613
0.426041055718475 0.0254105627536774
0.426666666666667 -0.0342253446578979
0.427292277614858 -0.123536586761475
0.42791788856305 -0.171295195817947
0.428543499511241 -0.171883106231689
0.429169110459433 0.00488311052322388
0.429794721407625 0.116074755787849
0.430420332355816 0.0474211722612381
0.431045943304008 0.0976199209690094
0.431671554252199 0.086265042424202
0.432297165200391 0.0455653220415115
0.432922776148583 0.049454391002655
0.433548387096774 0.0544830113649368
0.434173998044966 0.051467627286911
0.434799608993157 0.0187984108924866
0.435425219941349 -0.0354759395122528
0.436050830889541 -0.103989064693451
0.436676441837732 -0.151652246713638
0.437302052785924 -0.170394033193588
0.437927663734115 -0.0703334212303162
0.438553274682307 0.0754871070384979
0.439178885630499 0.100745558738708
0.43980449657869 0.0811614394187927
0.440430107526882 0.0742425918579102
0.441055718475073 0.0573843717575073
0.441681329423265 0.047976166009903
0.442306940371457 0.0391450077295303
0.442932551319648 0.0290575921535492
0.44355816226784 0.020165890455246
0.444183773216031 -0.0188455283641815
0.444809384164223 -0.0780080854892731
0.445434995112414 -0.12253475189209
0.446060606060606 -0.15288257598877
0.446686217008798 -0.114612489938736
0.447311827956989 0.042777344584465
0.447937438905181 0.0857547372579575
0.448563049853372 0.076787605881691
0.449188660801564 0.0714386850595474
0.449814271749756 0.056612491607666
0.450439882697947 0.0458843857049942
0.451065493646139 0.044230580329895
0.45169110459433 0.0338408648967743
0.452316715542522 0.0228738784790039
0.452942326490714 -0.0144174695014954
0.453567937438905 -0.0531371235847473
0.454193548387097 -0.0926558971405029
0.454819159335288 -0.125822126865387
0.45544477028348 -0.10336446762085
0.456070381231672 0.00865769386291504
0.456695992179863 0.0732371956110001
0.457321603128055 0.0566400140523911
0.457947214076246 0.0545068085193634
0.458572825024438 0.0419323891401291
0.45919843597263 0.0442488640546799
0.459824046920821 0.0372584909200668
0.460449657869013 0.0312063992023468
0.461075268817204 0.0250996500253677
0.461700879765396 0.0182929337024689
0.462326490713588 -0.0238587856292725
0.462952101661779 -0.0742864608764648
0.463577712609971 -0.116440176963806
0.464203323558162 -0.108796626329422
0.464828934506354 -0.0140264630317688
0.465454545454545 0.0580323040485382
0.466080156402737 0.0582181811332703
0.466705767350929 0.0524494647979736
0.46733137829912 0.0406396985054016
0.467956989247312 0.0358191430568695
0.468582600195503 0.028956413269043
0.469208211143695 0.0334604382514954
0.469833822091887 0.0240859091281891
0.470459433040078 0.00896261632442474
0.47108504398827 -0.0154143571853638
0.471710654936461 -0.0718848705291748
0.472336265884653 -0.127894222736359
0.472961876832845 -0.115752160549164
0.473587487781036 0.0168807655572891
0.474213098729228 0.0703084766864777
0.474838709677419 0.0644935965538025
0.475464320625611 0.0677884221076965
0.476089931573803 0.0405851751565933
0.476715542521994 0.0452530384063721
0.477341153470186 0.0423460006713867
0.477966764418377 0.0210912525653839
0.478592375366569 0.0307156145572662
0.479217986314761 0.0109541416168213
0.479843597262952 -0.0325178503990173
0.480469208211144 -0.0834997296333313
0.481094819159335 -0.125102937221527
0.481720430107527 -0.0820629596710205
0.482346041055718 0.0315540879964828
0.48297165200391 0.0588866174221039
0.483597262952102 0.0533281117677689
0.484222873900293 0.0531966686248779
0.484848484848485 0.0545934736728668
0.485474095796676 0.0533193945884705
0.486099706744868 0.0524087250232697
0.48672531769306 0.0316354632377625
0.487350928641251 0.0306960046291351
0.487976539589443 -0.00200867652893066
0.488602150537634 -0.0384261906147003
0.489227761485826 -0.0840811133384705
0.489853372434018 -0.132207036018372
0.490478983382209 -0.0843753814697266
0.491104594330401 0.0363882929086685
0.491730205278592 0.0549477785825729
0.492355816226784 0.0727772116661072
0.492981427174976 0.0624122470617294
0.493607038123167 0.0527118295431137
0.494232649071359 0.0509922504425049
0.49485826001955 0.0389156490564346
0.495483870967742 0.0299888700246811
0.496109481915934 0.0185239613056183
0.496735092864125 -0.0223692059516907
0.497360703812317 -0.0970402359962463
0.497986314760508 -0.13168340921402
0.4986119257087 -0.0786163806915283
0.499237536656892 0.0643874853849411
0.499863147605083 0.0387378334999084
0.500488758553275 0.077387809753418
0.501114369501466 0.0504618287086487
0.501739980449658 0.0515213310718536
0.502365591397849 0.0598268061876297
0.502991202346041 0.0322793424129486
0.503616813294233 0.0383004695177078
0.504242424242424 0.0274394154548645
0.504868035190616 -0.0132491588592529
0.505493646138807 -0.0701538920402527
0.506119257086999 -0.106136828660965
0.506744868035191 -0.0541538298130035
0.507370478983382 0.0160169899463654
0.507996089931574 0.0308058857917786
0.508621700879765 0.0464190095663071
0.509247311827957 0.0440798252820969
0.509872922776149 0.0453222393989563
0.51049853372434 0.0569051951169968
0.511124144672532 0.040405660867691
0.511749755620723 0.0383756905794144
0.512375366568915 0.0242478251457214
0.513000977517106 -0.00402671098709106
0.513626588465298 -0.0580348968505859
0.51425219941349 -0.102961242198944
0.514877810361681 -0.124549210071564
0.515503421309873 -0.0177575051784515
0.516129032258065 0.0372265726327896
0.516754643206256 0.0244056135416031
0.517380254154448 0.0727378278970718
0.518005865102639 0.0584938824176788
0.518631476050831 0.062338262796402
0.519257086999023 0.0400571674108505
0.519882697947214 0.0370108485221863
0.520508308895406 0.0266357809305191
0.521133919843597 -0.0122585892677307
0.521759530791789 -0.0807379484176636
0.52238514173998 -0.129048943519592
0.523010752688172 -0.116217404603958
0.523636363636364 0.0214495807886124
0.524261974584555 0.0233769118785858
0.524887585532747 0.0596175193786621
0.525513196480938 0.063526913523674
0.52613880742913 0.0585795044898987
0.526764418377322 0.0465593934059143
0.527390029325513 0.0327605903148651
0.528015640273705 0.0182008147239685
0.528641251221896 -0.0231932997703552
0.529266862170088 -0.0827133059501648
0.52989247311828 -0.134612917900085
0.530518084066471 -0.131524205207825
0.531143695014663 0.005414679646492
0.531769305962854 0.0443210601806641
0.532394916911046 0.053674653172493
0.533020527859237 0.0719920247793198
0.533646138807429 0.0426474958658218
0.534271749755621 0.0542216300964355
0.534897360703812 0.0496883392333984
0.535522971652004 0.0290425568819046
0.536148582600195 0.0174102485179901
0.536774193548387 -0.0197325646877289
0.537399804496579 -0.0984645187854767
0.53802541544477 -0.140570193529129
0.538651026392962 -0.0754500031471252
0.539276637341153 0.0682194828987122
0.539902248289345 0.0303489863872528
0.540527859237537 0.0756756365299225
0.541153470185728 0.047013521194458
0.54177908113392 0.0563732534646988
0.542404692082111 0.0591084361076355
0.543030303030303 0.0252665430307388
0.543655913978495 0.0254737138748169
0.544281524926686 0.0043085515499115
0.544907135874878 -0.0514817237854004
0.545532746823069 -0.106584906578064
0.546158357771261 -0.142478227615356
0.546783968719453 -0.0567822754383087
0.547409579667644 0.0561149418354034
0.548035190615836 0.033297210931778
0.548660801564027 0.0781390368938446
0.549286412512219 0.0550318658351898
0.549912023460411 0.0444330722093582
0.550537634408602 0.0579695552587509
0.551163245356794 0.0411282926797867
0.551788856304985 0.0272672176361084
0.552414467253177 0.00759947299957275
0.553040078201368 -0.0407834053039551
0.55366568914956 -0.107201933860779
0.554291300097752 -0.126070261001587
0.554916911045943 -0.0586182475090027
0.555542521994135 0.0375003814697266
0.556168132942326 0.0421954989433289
0.556793743890518 0.044844314455986
0.55741935483871 0.0457507073879242
0.558044965786901 0.0442289412021637
0.558670576735093 0.0313896536827087
0.559296187683284 0.0170294493436813
0.559921798631476 -0.010315477848053
0.560547409579668 -0.0446226596832275
0.561173020527859 -0.0844586491584778
0.561798631476051 -0.104138433933258
0.562424242424242 -0.0234275758266449
0.563049853372434 0.0466626733541489
0.563675464320626 0.0245797783136368
0.564301075268817 0.042947992682457
0.564926686217009 0.0502529889345169
0.5655522971652 0.052199974656105
0.566177908113392 0.0461074262857437
0.566803519061584 0.0179874002933502
0.567429130009775 -0.0102356672286987
0.568054740957967 -0.0562352538108826
0.568680351906158 -0.115629702806473
0.56930596285435 -0.125097155570984
0.569931573802542 0.00559400022029877
0.570557184750733 0.052803635597229
0.571182795698925 0.0360651612281799
0.571808406647116 0.068239688873291
0.572434017595308 0.0637982934713364
0.573059628543499 0.0536133646965027
0.573685239491691 0.0495941340923309
0.574310850439883 0.0288974344730377
0.574936461388074 0.00891125202178955
0.575562072336266 -0.0314972996711731
0.576187683284457 -0.0888908505439758
0.576813294232649 -0.119513690471649
0.577438905180841 -0.0974517464637756
0.578064516129032 0.0478186458349228
0.578690127077224 0.0601426362991333
0.579315738025415 0.0266405045986176
0.579941348973607 0.0626320838928223
0.580566959921799 0.0621976107358932
0.58119257086999 0.0569304525852203
0.581818181818182 0.0385090857744217
0.582443792766373 0.0129744559526443
0.583069403714565 -0.0175684988498688
0.583695014662757 -0.0455753207206726
0.584320625610948 -0.0875678062438965
0.58494623655914 -0.114526569843292
0.585571847507331 -0.0615677833557129
0.586197458455523 0.0296725034713745
0.586823069403715 0.0797998458147049
0.587448680351906 0.0826162993907928
0.588074291300098 0.056841716170311
0.588699902248289 0.0429255366325378
0.589325513196481 0.0298274308443069
0.589951124144673 0.0172914564609528
0.590576735092864 -0.0115272402763367
0.591202346041056 -0.0185657739639282
0.591827956989247 -0.0458033084869385
0.592453567937439 -0.0688970685005188
0.59307917888563 -0.0585253238677979
0.593704789833822 -0.00617676973342896
0.594330400782014 0.049777552485466
0.594956011730205 0.0692478269338608
0.595581622678397 0.0670628398656845
0.596207233626588 0.0536832213401794
0.59683284457478 0.0388561189174652
0.597458455522972 0.0181404054164886
0.598084066471163 -0.00243598222732544
0.598709677419355 -0.0082365870475769
0.599335288367546 -0.0238434970378876
0.599960899315738 -0.0388328433036804
0.60058651026393 -0.0569332838058472
0.601212121212121 -0.05570188164711
0.601837732160313 -0.00859358906745911
0.602463343108504 0.0505752563476562
0.603088954056696 0.0643055438995361
0.603714565004888 0.052415207028389
0.604340175953079 0.0376646220684052
0.604965786901271 0.0252303779125214
0.605591397849462 0.0117118954658508
0.606217008797654 -0.000202983617782593
0.606842619745846 -0.016857236623764
0.607468230694037 -0.0306555330753326
0.608093841642229 -0.0507704317569733
0.60871945259042 -0.0700222849845886
0.609345063538612 -0.0564292669296265
0.609970674486804 -0.000417932868003845
0.610596285434995 0.03999362885952
0.611221896383187 0.0656105726957321
0.611847507331378 0.068743959069252
0.61247311827957 0.0505521595478058
0.613098729227761 0.0261097550392151
0.613724340175953 0.0133797079324722
0.614349951124145 -0.00183475017547607
0.614975562072336 -0.00915256142616272
0.615601173020528 -0.027524471282959
0.616226783968719 -0.0453864932060242
0.616852394916911 -0.0625526607036591
0.617478005865103 -0.0641815364360809
0.618103616813294 -0.0193052291870117
0.618729227761486 0.0318600535392761
0.619354838709677 0.0647608637809753
0.619980449657869 0.0670398026704788
0.620606060606061 0.0399572551250458
0.621231671554252 0.0204288065433502
0.621857282502444 0.00598889589309692
0.622482893450635 -0.00513976812362671
0.623108504398827 -0.0145755410194397
0.623734115347019 -0.022754043340683
0.62435972629521 -0.0431223511695862
0.624985337243402 -0.0616137683391571
0.625610948191593 -0.0598950982093811
0.626236559139785 -0.00715464353561401
0.626862170087977 0.0636827349662781
0.627487781036168 0.0758715271949768
0.62811339198436 0.0609258115291595
0.628739002932551 0.042515829205513
0.629364613880743 0.0279458165168762
0.629990224828935 0.0235914140939713
0.630615835777126 0.0038493275642395
0.631241446725318 -0.00379005074501038
0.631867057673509 -0.0260973572731018
0.632492668621701 -0.0599157810211182
0.633118279569892 -0.0873433947563171
0.633743890518084 -0.0726635456085205
0.634369501466276 -0.00100123882293701
0.634995112414467 0.0577268451452255
0.635620723362659 0.058351069688797
0.63624633431085 0.0529632568359375
0.636871945259042 0.0456094741821289
0.637497556207234 0.0288475602865219
0.638123167155425 0.0119930505752563
0.638748778103617 0.0204822421073914
0.639374389051808 0.0186172425746918
0.64 0.0071624219417572
};
\end{axis}

\end{tikzpicture}


==> graphs/bidi_to_baga_full_interpol/audio_partial_interpolation_6SIM_512_bididu_1_to_bagaga_1_reconstr_loss=DecoderLossMSE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray240}{RGB}{240,240,240}
\definecolor{steelblue31119180}{RGB}{0,0,0} % 
\definecolor{steelblue25100160}{RGB}{0,0,0} % Slightly darker blue

\begin{axis}[
	tick align=outside,
	width=4.2cm,
	height=3.5cm,
	tick pos=left,
	title={$\alpha = 0.33$},
	title style={yshift=-1ex, font=\footnotesize\bfseries},
	% Add subtle grid
	grid=major,
	grid style={lightgray240, line width=0.5pt},
	x grid style={lightgray240},
	y grid style={lightgray240},
	% Axes
	xlabel={Time (s)},
	xlabel style={yshift=0.5ex, font=\scriptsize},
	xmin=-0.032, xmax=0.672,
	xtick style={color=black},
	% Y-axis improvements
	ylabel style={font=\scriptsize},
	ymin=-0.25, ymax=0.25, % Slightly extended for better visual balance
	yticklabels={,,}, % hides y-tick labels
	ytick style={draw=none}, % hides y-tick marks
	% Minor ticks for better precision
	minor x tick num=1,
	% Frame styling
	axis line style={line width=0.8pt},
			tick label style={font=\scriptsize},
	]
\addplot [semithick, steelblue31119180]
table {%
0 -0.005525141954422
0.000625610948191593 -0.0026390552520752
0.00125122189638319 0.0101637095212936
0.00187683284457478 0.0185485184192657
0.00250244379276637 0.0164263844490051
0.00312805474095797 0.0113696306943893
0.00375366568914956 0.00407899916172028
0.00437927663734115 -0.00597080588340759
0.00500488758553275 -0.0237906873226166
0.00563049853372434 -0.0389651954174042
0.00625610948191593 -0.0277498960494995
0.00688172043010753 -0.0134890973567963
0.00750733137829912 -0.00724521279335022
0.00813294232649071 0.00158125162124634
0.00875855327468231 0.0136160552501678
0.0093841642228739 0.030849352478981
0.0100097751710655 0.0319837033748627
0.0106353861192571 0.0295059084892273
0.0112609970674487 0.0220802426338196
0.0118866080156403 0.00878483057022095
0.0125122189638319 -0.0062243640422821
0.0131378299120235 -0.020774245262146
0.0137634408602151 -0.0336470007896423
0.0143890518084066 -0.0344468355178833
0.0150146627565982 -0.0350191295146942
0.0156402737047898 -0.0325931310653687
0.0162658846529814 -0.0112223625183105
0.016891495601173 0.00615818798542023
0.0175171065493646 0.0154226720333099
0.0181427174975562 0.0275858044624329
0.0187683284457478 0.0411858856678009
0.0193939393939394 0.0452490746974945
0.020019550342131 0.0384383350610733
0.0206451612903226 0.0293227434158325
0.0212707722385142 0.0241743922233582
0.0218963831867058 0.0130433738231659
0.0225219941348974 -0.00103738903999329
0.023147605083089 -0.0175604224205017
0.0237732160312805 -0.0294579565525055
0.0243988269794721 -0.0313092172145844
0.0250244379276637 -0.0315022468566895
0.0256500488758553 -0.0315458476543427
0.0262756598240469 -0.023148775100708
0.0269012707722385 -0.0106607377529144
0.0275268817204301 0.00668755173683167
0.0281524926686217 0.0196538716554642
0.0287781036168133 0.0338958501815796
0.0294037145650049 0.0420542806386948
0.0300293255131965 0.0377281606197357
0.0306549364613881 0.036659300327301
0.0312805474095797 0.0341683030128479
0.0319061583577713 0.0331499576568604
0.0325317693059629 0.027184471487999
0.0331573802541544 0.00553268194198608
0.033782991202346 -0.0121048986911774
0.0344086021505376 -0.0250762701034546
0.0350342130987292 -0.0397162735462189
0.0356598240469208 -0.0500259399414062
0.0362854349951124 -0.0409622192382812
0.036911045943304 -0.0299180150032043
0.0375366568914956 -0.0181898474693298
0.0381622678396872 0.00151011347770691
0.0387878787878788 0.0255295038223267
0.0394134897360704 0.0458244383335114
0.040039100684262 0.0461886376142502
0.0406647116324536 0.0369526147842407
0.0412903225806452 0.0283269584178925
0.0419159335288368 0.0224395096302032
0.0425415444770283 0.0143043994903564
0.0431671554252199 0.0124835520982742
0.0437927663734115 0.00146445631980896
0.0444183773216031 -0.00618162751197815
0.0450439882697947 -0.0255562663078308
0.0456695992179863 -0.0373647212982178
0.0462952101661779 -0.0405052900314331
0.0469208211143695 -0.0417144596576691
0.0475464320625611 -0.0330800712108612
0.0481720430107527 -0.029266357421875
0.0487976539589443 -0.000999927520751953
0.0494232649071359 0.0301821231842041
0.0500488758553275 0.0449725687503815
0.0506744868035191 0.0459686815738678
0.0513000977517107 0.0433137118816376
0.0519257086999022 0.0311000347137451
0.0525513196480938 0.0156102180480957
0.0531769305962854 0.00837941467761993
0.053802541544477 0.0128137767314911
0.0544281524926686 0.0169581770896912
0.0550537634408602 -0.00433647632598877
0.0556793743890518 -0.0190576612949371
0.0563049853372434 -0.0321199595928192
0.056930596285435 -0.0472170412540436
0.0575562072336266 -0.0485883057117462
0.0581818181818182 -0.0413694977760315
0.0588074291300098 -0.028469055891037
0.0594330400782014 -0.0194764137268066
0.060058651026393 -0.00234043598175049
0.0606842619745846 0.0235186815261841
0.0613098729227761 0.0446905344724655
0.0619354838709677 0.0432364344596863
0.0625610948191593 0.0394766926765442
0.0631867057673509 0.0252639651298523
0.0638123167155425 0.013132244348526
0.0644379276637341 0.0123495161533356
0.0650635386119257 0.00127363204956055
0.0656891495601173 0.0033048540353775
0.0663147605083089 0.00588923692703247
0.0669403714565005 -0.00236138701438904
0.0675659824046921 -0.0119350552558899
0.0681915933528837 -0.0191709995269775
0.0688172043010753 -0.0231964290142059
0.0694428152492669 -0.0304253697395325
0.0700684261974585 -0.0292864143848419
0.07069403714565 -0.0305695533752441
0.0713196480938416 -0.0111334919929504
0.0719452590420332 0.00957715511322021
0.0725708699902248 0.0258042514324188
0.0731964809384164 0.0252494215965271
0.073822091886608 0.0246768891811371
0.0744477028347996 0.0264281630516052
0.0750733137829912 0.0244382470846176
0.0756989247311828 0.0160440504550934
0.0763245356793744 0.0166508108377457
0.076950146627566 0.00925672054290771
0.0775757575757576 0.00540159642696381
0.0782013685239492 0.00122492015361786
0.0788269794721408 -0.00999346375465393
0.0794525904203324 -0.0271749794483185
0.0800782013685239 -0.0281645953655243
0.0807038123167155 -0.0285628139972687
0.0813294232649071 -0.0225813984870911
0.0819550342130987 -0.0140106678009033
0.0825806451612903 -0.0108009278774261
0.0832062561094819 -0.0127007961273193
0.0838318670576735 0.00137573480606079
0.0844574780058651 0.0187917500734329
0.0850830889540567 0.029029905796051
0.0857086999022483 0.029988557100296
0.0863343108504399 0.0196022391319275
0.0869599217986315 0.0165951251983643
0.0875855327468231 0.00688876211643219
0.0882111436950147 0.0111826956272125
0.0888367546432063 0.00161224603652954
0.0894623655913978 0.00229790806770325
0.0900879765395894 -0.00993704795837402
0.090713587487781 -0.0158168971538544
0.0913391984359726 -0.0195136666297913
0.0919648093841642 -0.0213443636894226
0.0925904203323558 -0.0228297114372253
0.0932160312805474 -0.0263403058052063
0.093841642228739 -0.0172136127948761
0.0944672531769306 -0.00845935940742493
0.0950928641251222 0.000731021165847778
0.0957184750733138 0.0151635408401489
0.0963440860215054 0.0336769670248032
0.096969696969697 0.0377016514539719
0.0975953079178886 0.02485391497612
0.0982209188660802 0.0203507244586945
0.0988465298142717 0.0192343592643738
0.0994721407624633 0.0249687880277634
0.100097751710655 0.0186368227005005
0.100723362658847 0.0195792615413666
0.101348973607038 0.00588607788085938
0.10197458455523 -0.0161289274692535
0.102600195503421 -0.0369895994663239
0.103225806451613 -0.0522215664386749
0.103851417399804 -0.0527200102806091
0.104477028347996 -0.0538884997367859
0.105102639296188 -0.0484648048877716
0.105728250244379 -0.0443035960197449
0.106353861192571 0.00290895998477936
0.106979472140762 0.0408189743757248
0.107605083088954 0.0437432080507278
0.108230694037146 0.0385017693042755
0.108856304985337 0.0322600901126862
0.109481915933529 0.0311124920845032
0.11010752688172 0.0415492355823517
0.110733137829912 0.0495118200778961
0.111358748778104 0.0245745778083801
0.111984359726295 0.00483980774879456
0.112609970674487 -0.0224214494228363
0.113235581622678 -0.0514955520629883
0.11386119257087 -0.0836719274520874
0.114486803519062 -0.0965504348278046
0.115112414467253 -0.0921238958835602
0.115738025415445 -0.0923118591308594
0.116363636363636 -0.0666351020336151
0.116989247311828 0.0215599834918976
0.11761485826002 0.071198582649231
0.118240469208211 0.0659429728984833
0.118866080156403 0.0294341742992401
0.119491691104594 0.013505145907402
0.120117302052786 0.0286508500576019
0.120742913000978 0.0546284019947052
0.121368523949169 0.0731135457754135
0.121994134897361 0.0579071938991547
0.122619745845552 0.0210634171962738
0.123245356793744 -0.0220590233802795
0.123870967741935 -0.066563606262207
0.124496578690127 -0.0905277132987976
0.125122189638319 -0.118256658315659
0.12574780058651 -0.120522201061249
0.126373411534702 -0.0833033919334412
0.126999022482893 -0.0204828381538391
0.127624633431085 0.0902714133262634
0.128250244379277 0.139894232153893
0.128875855327468 0.0854156315326691
0.12950146627566 0.0309631526470184
0.130127077223851 0.000841349363327026
0.130752688172043 0.0228388011455536
0.131378299120235 0.062641054391861
0.132003910068426 0.0764339417219162
0.132629521016618 0.0612032264471054
0.133255131964809 0.00781266391277313
0.133880742913001 -0.0410293936729431
0.134506353861193 -0.0751766264438629
0.135131964809384 -0.106136322021484
0.135757575757576 -0.125409573316574
0.136383186705767 -0.116516888141632
0.137008797653959 -0.0911081433296204
0.137634408602151 -0.0114823877811432
0.138260019550342 0.105217680335045
0.138885630498534 0.108838796615601
0.139511241446725 0.0869125574827194
0.140136852394917 0.0289092808961868
0.140762463343108 0.0181948095560074
0.1413880742913 0.0215951055288315
0.142013685239492 0.048690140247345
0.142639296187683 0.0677088499069214
0.143264907135875 0.0519174188375473
0.143890518084066 0.0330817699432373
0.144516129032258 -0.0150526165962219
0.14514173998045 -0.063477635383606
0.145767350928641 -0.0898129940032959
0.146392961876833 -0.102908968925476
0.147018572825024 -0.113487005233765
0.147644183773216 -0.101532191038132
0.148269794721408 -0.00323766469955444
0.148895405669599 0.117922931909561
0.149521016617791 0.10862997174263
0.150146627565982 0.0705218911170959
0.150772238514174 0.0357676297426224
0.151397849462366 0.00284397602081299
0.152023460410557 0.0214812606573105
0.152649071358749 0.0599648058414459
0.15327468230694 0.0712181031703949
0.153900293255132 0.0665141642093658
0.154525904203324 0.0170062780380249
0.155151515151515 -0.0310133695602417
0.155777126099707 -0.0627909004688263
0.156402737047898 -0.098858654499054
0.15702834799609 -0.125056236982346
0.157653958944282 -0.123258948326111
0.158279569892473 -0.0804320275783539
0.158905180840665 0.0848062634468079
0.159530791788856 0.0958288162946701
0.160156402737048 0.0855930745601654
0.160782013685239 0.0641118735074997
0.161407624633431 0.0214134454727173
0.162033235581623 0.00975775718688965
0.162658846529814 0.0417892038822174
0.163284457478006 0.0685757249593735
0.163910068426197 0.0752165168523788
0.164535679374389 0.0309115797281265
0.165161290322581 -0.0247030258178711
0.165786901270772 -0.0602633059024811
0.166412512218964 -0.097704291343689
0.167038123167155 -0.12097293138504
0.167663734115347 -0.117414891719818
0.168289345063539 -0.0865435898303986
0.16891495601173 0.0383232086896896
0.169540566959922 0.0844680070877075
0.170166177908113 0.0736832916736603
0.170791788856305 0.0752595365047455
0.171417399804497 0.0402074605226517
0.172043010752688 0.0181416571140289
0.17266862170088 0.0453692376613617
0.173294232649071 0.0569957047700882
0.173919843597263 0.0655074715614319
0.174545454545455 0.0284696519374847
0.175171065493646 -0.016167163848877
0.175796676441838 -0.0429394245147705
0.176422287390029 -0.0713145136833191
0.177047898338221 -0.0914120674133301
0.177673509286413 -0.10003662109375
0.178299120234604 -0.0961929857730865
0.178924731182796 -0.0400581955909729
0.179550342130987 0.0606736093759537
0.180175953079179 0.0927540063858032
0.18080156402737 0.0862180292606354
0.181427174975562 0.0532708019018173
0.182052785923754 0.0085989385843277
0.182678396871945 0.0101398378610611
0.183304007820137 0.0500066727399826
0.183929618768328 0.0585542470216751
0.18455522971652 0.0421396940946579
0.185180840664712 -0.000756055116653442
0.185806451612903 -0.0332777202129364
0.186432062561095 -0.067987322807312
0.187057673509286 -0.0930730104446411
0.187683284457478 -0.100806534290314
0.18830889540567 -0.092689722776413
0.188934506353861 -0.0464828014373779
0.189560117302053 0.0521195828914642
0.190185728250244 0.0953628420829773
0.190811339198436 0.0998580604791641
0.191436950146628 0.0556797087192535
0.192062561094819 0.0135829448699951
0.192688172043011 0.0071740448474884
0.193313782991202 0.0415285527706146
0.193939393939394 0.0585230886936188
0.194565004887586 0.0473683178424835
0.195190615835777 0.00432394444942474
0.195816226783969 -0.0304568111896515
0.19644183773216 -0.0715604424476624
0.197067448680352 -0.0977796912193298
0.197693059628543 -0.110662221908569
0.198318670576735 -0.114580899477005
0.198944281524927 -0.0880075693130493
0.199569892473118 0.0216524451971054
0.20019550342131 0.0903888642787933
0.200821114369501 0.113303422927856
0.201446725317693 0.0760621130466461
0.202072336265885 0.0270985662937164
0.202697947214076 0.00156372785568237
0.203323558162268 0.0273618698120117
0.203949169110459 0.0466500073671341
0.204574780058651 0.0568154752254486
0.205200391006843 0.020712822675705
0.205826001955034 -0.0153718590736389
0.206451612903226 -0.057331919670105
0.207077223851417 -0.0925084352493286
0.207702834799609 -0.108401775360107
0.208328445747801 -0.111198484897614
0.208954056695992 -0.112344563007355
0.209579667644184 -0.0327903032302856
0.210205278592375 0.07896488904953
0.210830889540567 0.139298066496849
0.211456500488759 0.104725062847137
0.21208211143695 0.05184705555439
0.212707722385142 0.00364094972610474
0.213333333333333 0.00698013603687286
0.213958944281525 0.0432710945606232
0.214584555229717 0.0627160370349884
0.215210166177908 0.0418929159641266
0.2158357771261 0.00468184053897858
0.216461388074291 -0.031583845615387
0.217086999022483 -0.0691787898540497
0.217712609970674 -0.0962818562984467
0.218338220918866 -0.116205036640167
0.218963831867058 -0.118982195854187
0.219589442815249 -0.10060453414917
0.220215053763441 0.0270078033208847
0.220840664711632 0.126074224710464
0.221466275659824 0.125078320503235
0.222091886608016 0.0932847857475281
0.222717497556207 0.0202313661575317
0.223343108504399 -0.00735723972320557
0.22396871945259 0.0328069031238556
0.224594330400782 0.063572958111763
0.225219941348974 0.0685399323701859
0.225845552297165 0.0399583876132965
0.226471163245357 -0.00813627243041992
0.227096774193548 -0.0544976890087128
0.22772238514174 -0.0912068486213684
0.228347996089932 -0.114365935325623
0.228973607038123 -0.124434292316437
0.229599217986315 -0.120411962270737
0.230224828934506 -0.0415370464324951
0.230850439882698 0.0906057953834534
0.23147605083089 0.137590706348419
0.232101661779081 0.112295776605606
0.232727272727273 0.0371690839529037
0.233352883675464 -0.0100432932376862
0.233978494623656 0.00130918622016907
0.234604105571848 0.0413027852773666
0.235229716520039 0.0741008669137955
0.235855327468231 0.0591276437044144
0.236480938416422 0.0128340721130371
0.237106549364614 -0.0376456379890442
0.237732160312805 -0.0765909254550934
0.238357771260997 -0.0923728942871094
0.238983382209189 -0.108841717243195
0.23960899315738 -0.105598568916321
0.240234604105572 -0.0622919201850891
0.240860215053763 0.0516022145748138
0.241485826001955 0.129616901278496
0.242111436950147 0.121339783072472
0.242737047898338 0.0716880261898041
0.24336265884653 0.000708460807800293
0.243988269794721 -0.0224545001983643
0.244613880742913 0.00110605359077454
0.245239491691105 0.0620220154523849
0.245865102639296 0.0742694437503815
0.246490713587488 0.0531643778085709
0.247116324535679 -0.0102092623710632
0.247741935483871 -0.0668624341487885
0.248367546432063 -0.107316792011261
0.248993157380254 -0.117989301681519
0.249618768328446 -0.108622491359711
0.250244379276637 -0.0605405867099762
0.250869990224829 0.0569228529930115
0.25149560117302 0.132091462612152
0.252121212121212 0.119584381580353
0.252746823069404 0.0534933507442474
0.253372434017595 -0.00971618294715881
0.253998044965787 -0.0257661938667297
0.254623655913979 0.00653135776519775
0.25524926686217 0.0625941008329391
0.255874877810362 0.0777661800384521
0.256500488758553 0.0504814088344574
0.257126099706745 -0.0182191133499146
0.257751710654936 -0.0790071189403534
0.258377321603128 -0.113323032855988
0.25900293255132 -0.113968551158905
0.259628543499511 -0.107371717691422
0.260254154447703 -0.0293237566947937
0.260879765395894 0.0799767374992371
0.261505376344086 0.120584428310394
0.262130987292278 0.0973401963710785
0.262756598240469 0.0343392193317413
0.263382209188661 -0.0113102793693542
0.264007820136852 -0.00753268599510193
0.264633431085044 0.0253653228282928
0.265259042033236 0.0620051622390747
0.265884652981427 0.0663604438304901
0.266510263929619 0.0282754600048065
0.26713587487781 -0.0442413985729218
0.267761485826002 -0.0988200902938843
0.268387096774194 -0.12230983376503
0.269012707722385 -0.11529678106308
0.269638318670577 -0.0895150303840637
0.270263929618768 0.0179551094770432
0.27088954056696 0.110087335109711
0.271515151515151 0.117898464202881
0.272140762463343 0.0776669383049011
0.272766373411535 0.0304062515497208
0.273391984359726 -0.00842902064323425
0.274017595307918 -0.00459083914756775
0.274643206256109 0.0301147103309631
0.275268817204301 0.0611927956342697
0.275894428152493 0.0381219387054443
0.276520039100684 -0.0128483176231384
0.277145650048876 -0.0680074095726013
0.277771260997067 -0.105226933956146
0.278396871945259 -0.120546609163284
0.279022482893451 -0.108766496181488
0.279648093841642 -0.0439398586750031
0.280273704789834 0.0597431510686874
0.280899315738025 0.118156433105469
0.281524926686217 0.106355294585228
0.282150537634409 0.050699919462204
0.2827761485826 -0.00288346409797668
0.283401759530792 -0.0195693969726562
0.284027370478983 0.0195132493972778
0.284652981427175 0.0572526156902313
0.285278592375367 0.0559587329626083
0.285904203323558 0.0140531063079834
0.28652981427175 -0.0430420339107513
0.287155425219941 -0.0836645662784576
0.287781036168133 -0.112636119127274
0.288406647116325 -0.109033346176147
0.289032258064516 -0.0787850916385651
0.289657869012708 0.0193933844566345
0.290283479960899 0.100463792681694
0.290909090909091 0.113279476761818
0.291534701857282 0.0715073347091675
0.292160312805474 0.0194642841815948
0.292785923753666 -0.0212713479995728
0.293411534701857 -0.0120598375797272
0.294037145650049 0.0316167920827866
0.29466275659824 0.0470039993524551
0.295288367546432 0.021649032831192
0.295913978494624 -0.0119913220405579
0.296539589442815 -0.0413262844085693
0.297165200391007 -0.0725268721580505
0.297790811339198 -0.0902350544929504
0.29841642228739 -0.0862472057342529
0.299042033235582 -0.0475726127624512
0.299667644183773 0.0283222496509552
0.300293255131965 0.0777144283056259
0.300918866080156 0.0828889906406403
0.301544477028348 0.0568038374185562
0.30217008797654 0.0144602060317993
0.302795698924731 -0.0111925005912781
0.303421309872923 -0.00567889213562012
0.304046920821114 0.0183566063642502
0.304672531769306 0.0179985463619232
0.305298142717498 0.0103325396776199
0.305923753665689 -0.0142422318458557
0.306549364613881 -0.0501258373260498
0.307174975562072 -0.068029373884201
0.307800586510264 -0.072279691696167
0.308426197458456 -0.057864785194397
0.309051808406647 -0.00261801481246948
0.309677419354839 0.0383532047271729
0.31030303030303 0.0681039392948151
0.310928641251222 0.0645567774772644
0.311554252199413 0.0433766841888428
0.312179863147605 0.0172006040811539
0.312805474095797 -0.00206112861633301
0.313431085043988 0.000436127185821533
0.31405669599218 0.010438546538353
0.314682306940371 0.0115762650966644
0.315307917888563 -0.00467386841773987
0.315933528836755 -0.0273049771785736
0.316559139784946 -0.0511356294155121
0.317184750733138 -0.0598833560943604
0.317810361681329 -0.0567375123500824
0.318435972629521 -0.0388925075531006
0.319061583577713 0.011746883392334
0.319687194525904 0.0487356632947922
0.320312805474096 0.0593332797288895
0.320938416422287 0.0542416572570801
0.321564027370479 0.037602886557579
0.322189638318671 0.0151647627353668
0.322815249266862 0.00094643235206604
0.323440860215054 0.00353679060935974
0.324066471163245 0.00814157724380493
0.324692082111437 -0.00103273987770081
0.325317693059629 -0.0175502002239227
0.32594330400782 -0.0395227074623108
0.326568914956012 -0.0543064475059509
0.327194525904203 -0.0587443113327026
0.327820136852395 -0.0403123795986176
0.328445747800586 -0.00841033458709717
0.329071358748778 0.0325179398059845
0.32969696969697 0.0633852332830429
0.330322580645161 0.0636072307825089
0.330948191593353 0.0424327701330185
0.331573802541544 0.0178689658641815
0.332199413489736 0.0034782886505127
0.332825024437928 0.00294071435928345
0.333450635386119 0.00431396067142487
0.334076246334311 0.00185728073120117
0.334701857282502 -0.00746947526931763
0.335327468230694 -0.0208829343318939
0.335953079178886 -0.0415366590023041
0.336578690127077 -0.0523880124092102
0.337204301075269 -0.0490491688251495
0.33782991202346 -0.0257195234298706
0.338455522971652 0.00802016258239746
0.339081133919844 0.0306741297245026
0.339706744868035 0.0502812117338181
0.340332355816227 0.0554414242506027
0.340957966764418 0.0402939319610596
0.34158357771261 0.0227748304605484
0.342209188660802 0.011936217546463
0.342834799608993 0.00415627658367157
0.343460410557185 0.00154249370098114
0.344086021505376 -0.00396245718002319
0.344711632453568 -0.0116816163063049
0.34533724340176 -0.0172377526760101
0.345962854349951 -0.0264135897159576
0.346588465298143 -0.0298449397087097
0.347214076246334 -0.0242153704166412
0.347839687194526 -0.0133492350578308
0.348465298142717 0.000484615564346313
0.349090909090909 0.0101372003555298
0.349716520039101 0.0264807790517807
0.350342130987292 0.0365662276744843
0.350967741935484 0.0302755087614059
0.351593352883675 0.0245565474033356
0.352218963831867 0.0142581313848495
0.352844574780059 0.00662612915039062
0.35347018572825 0.00235559046268463
0.354095796676442 -0.00548496842384338
0.354721407624633 -0.00787606835365295
0.355347018572825 -0.0112912356853485
0.355972629521017 -0.0134318172931671
0.356598240469208 -0.0110816061496735
0.3572238514174 -0.00414779782295227
0.357849462365591 -0.0010109543800354
0.358475073313783 -0.00525978207588196
0.359100684261975 -0.00339362025260925
0.359726295210166 0.00610759854316711
0.360351906158358 0.00399407744407654
0.360977517106549 0.00205975770950317
0.361603128054741 0.00481916964054108
0.362228739002933 0.00928929448127747
0.362854349951124 0.0136035531759262
0.363479960899316 0.00594498217105865
0.364105571847507 0.00245049595832825
0.364731182795699 0.00549805164337158
0.365356793743891 0.00427462160587311
0.365982404692082 0.00658345222473145
0.366608015640274 0.00203472375869751
0.367233626588465 0.00627213716506958
0.367859237536657 0.00514757633209229
0.368484848484848 -0.000178754329681396
0.36911045943304 -0.00142282247543335
0.369736070381232 -0.000635772943496704
0.370361681329423 -0.00829336047172546
0.370987292277615 -0.0133463442325592
0.371612903225806 -0.0104630291461945
0.372238514173998 -0.00752848386764526
0.37286412512219 -0.00720876455307007
0.373489736070381 -0.00592616200447083
0.374115347018573 0.00462709367275238
0.374740957966764 0.0126453638076782
0.375366568914956 0.0153827965259552
0.375992179863148 0.0218958258628845
0.376617790811339 0.0234896540641785
0.377243401759531 0.0299466252326965
0.377869012707722 0.0262996554374695
0.378494623655914 0.0197155475616455
0.379120234604106 0.0109609961509705
0.379745845552297 0.0127306878566742
0.380371456500489 -0.000418305397033691
0.38099706744868 -0.0146659910678864
0.381622678396872 -0.0237693190574646
0.382248289345064 -0.0303960740566254
0.382873900293255 -0.0304591655731201
0.383499511241447 -0.0348089635372162
0.384125122189638 -0.0255134701728821
0.38475073313783 0.00458663702011108
0.385376344086022 0.0357543379068375
0.386001955034213 0.056654304265976
0.386627565982405 0.0538651347160339
0.387253176930596 0.0547643899917603
0.387878787878788 0.0407634973526001
0.388504398826979 0.0373325794935226
0.389130009775171 0.0157272815704346
0.389755620723363 -0.00998947024345398
0.390381231671554 -0.0436704158782959
0.391006842619746 -0.0717077851295471
0.391632453567937 -0.100342810153961
0.392258064516129 -0.112710952758789
0.392883675464321 -0.0845482349395752
0.393509286412512 0.0135550498962402
0.394134897360704 0.0767200589179993
0.394760508308895 0.0954024344682693
0.395386119257087 0.076274111866951
0.396011730205279 0.0583605468273163
0.39663734115347 0.0474556982517242
0.397262952101662 0.0509833246469498
0.397888563049853 0.0503581464290619
0.398514173998045 0.0173309892416
0.399139784946237 -0.0372063219547272
0.399765395894428 -0.10210245847702
0.40039100684262 -0.147494256496429
0.401016617790811 -0.152492493391037
0.401642228739003 -0.0923064947128296
0.402267839687195 0.0465364754199982
0.402893450635386 0.119743943214417
0.403519061583578 0.0946989357471466
0.404144672531769 0.0578070878982544
0.404770283479961 0.0655342936515808
0.405395894428152 0.0636060535907745
0.406021505376344 0.0485863238573074
0.406647116324536 0.0482290685176849
0.407272727272727 0.0425442904233932
0.407898338220919 -0.00413268804550171
0.40852394916911 -0.0667298436164856
0.409149560117302 -0.127271831035614
0.409775171065494 -0.160766154527664
0.410400782013685 -0.15681380033493
0.411026392961877 0.0177629739046097
0.411652003910068 0.124903798103333
0.41227761485826 0.116331726312637
0.412903225806452 0.101953893899918
0.413528836754643 0.0786969363689423
0.414154447702835 0.0380847603082657
0.414780058651026 0.0366173535585403
0.415405669599218 0.0545027256011963
0.41603128054741 0.0435717403888702
0.416656891495601 0.0166166424751282
0.417282502443793 -0.0636259615421295
0.417908113391984 -0.160492807626724
0.418533724340176 -0.185102045536041
0.419159335288368 -0.116546630859375
0.419784946236559 0.0197284072637558
0.420410557184751 0.13851135969162
0.421036168132942 0.171558350324631
0.421661779081134 0.125462621450424
0.422287390029326 0.0575006604194641
0.422913000977517 0.0220338106155396
0.423538611925709 0.0207775980234146
0.4241642228739 0.0402353405952454
0.424789833822092 0.0214973986148834
0.425415444770283 -0.0230239033699036
0.426041055718475 -0.0995377898216248
0.426666666666667 -0.15889099240303
0.427292277614858 -0.162449091672897
0.42791788856305 -0.0472791790962219
0.428543499511241 0.0989801734685898
0.429169110459433 0.150904446840286
0.429794721407625 0.13804680109024
0.430420332355816 0.0838881134986877
0.431045943304008 0.0389018654823303
0.431671554252199 0.0207049548625946
0.432297165200391 0.0219593346118927
0.432922776148583 0.0258680135011673
0.433548387096774 0.0043475329875946
0.434173998044966 -0.0552606582641602
0.434799608993157 -0.12961533665657
0.435425219941349 -0.161729544401169
0.436050830889541 -0.111809402704239
0.436676441837732 0.0535738617181778
0.437302052785924 0.141819179058075
0.437927663734115 0.132862687110901
0.438553274682307 0.0859447121620178
0.439178885630499 0.0396482348442078
0.43980449657869 0.0111516565084457
0.440430107526882 0.0128007531166077
0.441055718475073 0.0278541445732117
0.441681329423265 0.00728270411491394
0.442306940371457 -0.0586627125740051
0.442932551319648 -0.124555945396423
0.44355816226784 -0.159193575382233
0.444183773216031 -0.118197619915009
0.444809384164223 0.0314884185791016
0.445434995112414 0.126338690519333
0.446060606060606 0.139244705438614
0.446686217008798 0.107773825526237
0.447311827956989 0.059405118227005
0.447937438905181 0.0149893015623093
0.448563049853372 0.00282925367355347
0.449188660801564 0.0116989314556122
0.449814271749756 0.00091610848903656
0.450439882697947 -0.0520282685756683
0.451065493646139 -0.113216757774353
0.45169110459433 -0.14055985212326
0.452316715542522 -0.0831537544727325
0.452942326490714 0.0544400811195374
0.453567937438905 0.12826506793499
0.454193548387097 0.121312901377678
0.454819159335288 0.0794716477394104
0.45544477028348 0.0359450876712799
0.456070381231672 0.0179935991764069
0.456695992179863 0.0100077092647552
0.457321603128055 0.0130699425935745
0.457947214076246 -0.0208886861801147
0.458572825024438 -0.0631116628646851
0.45919843597263 -0.104436755180359
0.459824046920821 -0.130604416131973
0.460449657869013 -0.0614379644393921
0.461075268817204 0.0648797005414963
0.461700879765396 0.126064285635948
0.462326490713588 0.113859221339226
0.462952101661779 0.0695958435535431
0.463577712609971 0.0215062350034714
0.464203323558162 0.0104909539222717
0.464828934506354 0.0118224620819092
0.465454545454545 0.00455236434936523
0.466080156402737 -0.0088343620300293
0.466705767350929 -0.0481457412242889
0.46733137829912 -0.108362019062042
0.467956989247312 -0.115032136440277
0.468582600195503 -0.0544122755527496
0.469208211143695 0.0653366148471832
0.469833822091887 0.110782831907272
0.470459433040078 0.109261989593506
0.47108504398827 0.0723990947008133
0.471710654936461 0.0329539626836777
0.472336265884653 0.00487446784973145
0.472961876832845 -0.00164696574211121
0.473587487781036 0.012298658490181
0.474213098729228 -0.00241675972938538
0.474838709677419 -0.0478784441947937
0.475464320625611 -0.102888524532318
0.476089931573803 -0.118256092071533
0.476715542521994 -0.0802654623985291
0.477341153470186 0.0274264365434647
0.477966764418377 0.0906209349632263
0.478592375366569 0.105954825878143
0.479217986314761 0.0814763605594635
0.479843597262952 0.0343446433544159
0.480469208211144 0.0142804384231567
0.481094819159335 0.0180616974830627
0.481720430107527 0.00622069835662842
0.482346041055718 -0.00734800100326538
0.48297165200391 -0.0482673346996307
0.483597262952102 -0.0982501804828644
0.484222873900293 -0.125923335552216
0.484848484848485 -0.0761300325393677
0.485474095796676 0.0463383197784424
0.486099706744868 0.117335617542267
0.48672531769306 0.121781453490257
0.487350928641251 0.0831657350063324
0.487976539589443 0.0289387851953506
0.488602150537634 0.00263199210166931
0.489227761485826 0.00381472706794739
0.489853372434018 0.00871482491493225
0.490478983382209 -0.00880891084671021
0.491104594330401 -0.0378261506557465
0.491730205278592 -0.0952916741371155
0.492355816226784 -0.1372409760952
0.492981427174976 -0.0958342552185059
0.493607038123167 0.0279614627361298
0.494232649071359 0.10466530919075
0.49485826001955 0.109279215335846
0.495483870967742 0.0860304981470108
0.496109481915934 0.0510096549987793
0.496735092864125 0.0349756330251694
0.497360703812317 0.0149306356906891
0.497986314760508 0.0045735239982605
0.4986119257087 0.00750727951526642
0.499237536656892 -0.0197595953941345
0.499863147605083 -0.0788551568984985
0.500488758553275 -0.126094341278076
0.501114369501466 -0.117721378803253
0.501739980449658 0.00469866394996643
0.502365591397849 0.0834162682294846
0.502991202346041 0.0906040221452713
0.503616813294233 0.0817548930644989
0.504242424242424 0.0541103929281235
0.504868035190616 0.0300328731536865
0.505493646138807 0.0112393796443939
0.506119257086999 0.0204590708017349
0.506744868035191 0.0145679712295532
0.507370478983382 -0.0222776532173157
0.507996089931574 -0.0868859887123108
0.508621700879765 -0.13710755109787
0.509247311827957 -0.119155257940292
0.509872922776149 0.0206266492605209
0.51049853372434 0.0782739520072937
0.511124144672532 0.0775550305843353
0.511749755620723 0.0757117867469788
0.512375366568915 0.049692302942276
0.513000977517106 0.0320334136486053
0.513626588465298 0.0230188518762589
0.51425219941349 0.013974517583847
0.514877810361681 0.00696490705013275
0.515503421309873 -0.0306552052497864
0.516129032258065 -0.0856561660766602
0.516754643206256 -0.135856628417969
0.517380254154448 -0.127990067005157
0.518005865102639 0.0129710286855698
0.518631476050831 0.0695953369140625
0.519257086999023 0.0754775404930115
0.519882697947214 0.0885559916496277
0.520508308895406 0.0634282231330872
0.521133919843597 0.0564907342195511
0.521759530791789 0.0267010033130646
0.52238514173998 0.0190222412347794
0.523010752688172 0.00459198653697968
0.523636363636364 -0.0189944803714752
0.524261974584555 -0.0736117660999298
0.524887585532747 -0.121977299451828
0.525513196480938 -0.12764185667038
0.52613880742913 -0.0226059854030609
0.526764418377322 0.0550372898578644
0.527390029325513 0.059264287352562
0.528015640273705 0.0861856639385223
0.528641251221896 0.0679771900177002
0.529266862170088 0.0508212000131607
0.52989247311828 0.0344675332307816
0.530518084066471 0.0140977799892426
0.531143695014663 0.00108271837234497
0.531769305962854 -0.0452200770378113
0.532394916911046 -0.0988620519638062
0.533020527859237 -0.13447904586792
0.533646138807429 -0.0912529826164246
0.534271749755621 0.0641623288393021
0.534897360703812 0.0636136829853058
0.535522971652004 0.0704433619976044
0.536148582600195 0.0713610798120499
0.536774193548387 0.0600947886705399
0.537399804496579 0.032234400510788
0.53802541544477 0.0115015208721161
0.538651026392962 0.0164614021778107
0.539276637341153 -0.00470837950706482
0.539902248289345 -0.0552565455436707
0.540527859237537 -0.109923601150513
0.541153470185728 -0.125730931758881
0.54177908113392 -0.0245838165283203
0.542404692082111 0.0593138188123703
0.543030303030303 0.064591258764267
0.543655913978495 0.0793189257383347
0.544281524926686 0.0632099807262421
0.544907135874878 0.0425110310316086
0.545532746823069 0.0213568061590195
0.546158357771261 0.0156298875808716
0.546783968719453 -0.00193303823471069
0.547409579667644 -0.0278668403625488
0.548035190615836 -0.078034520149231
0.548660801564027 -0.125058561563492
0.549286412512219 -0.0923954546451569
0.549912023460411 0.02161705493927
0.550537634408602 0.0634282678365707
0.551163245356794 0.0790190398693085
0.551788856304985 0.0835528969764709
0.552414467253177 0.0669732391834259
0.553040078201368 0.036411315202713
0.55366568914956 0.0234044194221497
0.554291300097752 0.00782191753387451
0.554916911045943 -0.0077899694442749
0.555542521994135 -0.0461298525333405
0.556168132942326 -0.0949583053588867
0.556793743890518 -0.126505732536316
0.55741935483871 -0.0776442885398865
0.558044965786901 0.0502642393112183
0.558670576735093 0.0580757111310959
0.559296187683284 0.0616906434297562
0.559921798631476 0.0708950012922287
0.560547409579668 0.0472375750541687
0.561173020527859 0.0387494266033173
0.561798631476051 0.010586142539978
0.562424242424242 0.00454775989055634
0.563049853372434 -0.021782398223877
0.563675464320626 -0.0485863089561462
0.564301075268817 -0.0760414004325867
0.564926686217009 -0.0851178765296936
0.5655522971652 -0.0411986708641052
0.566177908113392 0.0199619829654694
0.566803519061584 0.0554558485746384
0.567429130009775 0.0590023249387741
0.568054740957967 0.0505268573760986
0.568680351906158 0.0390201658010483
0.56930596285435 0.0208117663860321
0.569931573802542 0.0159281641244888
0.570557184750733 -0.0015731155872345
0.571182795698925 -0.00354656577110291
0.571808406647116 -0.0293819308280945
0.572434017595308 -0.0513442158699036
0.573059628543499 -0.0569300651550293
0.573685239491691 -0.0447714626789093
0.574310850439883 0.00840310752391815
0.574936461388074 0.0411029905080795
0.575562072336266 0.0526985675096512
0.576187683284457 0.054351806640625
0.576813294232649 0.050192728638649
0.577438905180841 0.0332303047180176
0.578064516129032 0.0126462578773499
0.578690127077224 0.000726372003555298
0.579315738025415 -0.0073171854019165
0.579941348973607 -0.0192600786685944
0.580566959921799 -0.0293005704879761
0.58119257086999 -0.0336804389953613
0.581818181818182 -0.0311309695243835
0.582443792766373 -0.0264839231967926
0.583069403714565 -0.00354090332984924
0.583695014662757 0.0304714143276215
0.584320625610948 0.047952264547348
0.58494623655914 0.0585962384939194
0.585571847507331 0.0479359477758408
0.586197458455523 0.043573334813118
0.586823069403715 0.0324435830116272
0.587448680351906 0.0180138498544693
0.588074291300098 -0.00440573692321777
0.588699902248289 -0.0166888535022736
0.589325513196481 -0.0230732262134552
0.589951124144673 -0.0342340469360352
0.590576735092864 -0.0391963422298431
0.591202346041056 -0.0278271436691284
0.591827956989247 -0.000693768262863159
0.592453567937439 0.0279572606086731
0.59307917888563 0.0478847622871399
0.593704789833822 0.0468559265136719
0.594330400782014 0.0454235076904297
0.594956011730205 0.0374861359596252
0.595581622678397 0.0179346799850464
0.596207233626588 0.00447055697441101
0.59683284457478 -0.00631099939346313
0.597458455522972 -0.0144624412059784
0.598084066471163 -0.0297123193740845
0.598709677419355 -0.0394942164421082
0.599335288367546 -0.0416499376296997
0.599960899315738 -0.038741797208786
0.60058651026393 -0.0144120156764984
0.601212121212121 0.0201249420642853
0.601837732160313 0.0409899652004242
0.602463343108504 0.0569614619016647
0.603088954056696 0.0499949157238007
0.603714565004888 0.0351208299398422
0.604340175953079 0.0223285108804703
0.604965786901271 0.0050983726978302
0.605591397849462 -0.00865134596824646
0.606217008797654 -0.0217561721801758
0.606842619745846 -0.0264314413070679
0.607468230694037 -0.0338656902313232
0.608093841642229 -0.0461351275444031
0.60871945259042 -0.0457451343536377
0.609345063538612 -0.0199476778507233
0.609970674486804 0.0137782245874405
0.610596285434995 0.0354057252407074
0.611221896383187 0.0520883649587631
0.611847507331378 0.0521678477525711
0.61247311827957 0.0416669845581055
0.613098729227761 0.0181062519550323
0.613724340175953 0.0095624178647995
0.614349951124145 -0.00547987222671509
0.614975562072336 -0.00921231508255005
0.615601173020528 -0.0253102779388428
0.616226783968719 -0.0371278822422028
0.616852394916911 -0.0422661006450653
0.617478005865103 -0.0447621047496796
0.618103616813294 -0.0273965299129486
0.618729227761486 0.0105501860380173
0.619354838709677 0.0384657979011536
0.619980449657869 0.0495191663503647
0.620606060606061 0.0475492477416992
0.621231671554252 0.0322223305702209
0.621857282502444 0.016481339931488
0.622482893450635 0.00464130938053131
0.623108504398827 -0.0148131251335144
0.623734115347019 -0.0192922949790955
0.62435972629521 -0.0175331830978394
0.624985337243402 -0.0203500688076019
0.625610948191593 -0.0251255035400391
0.626236559139785 -0.033399760723114
0.626862170087977 -0.0174292325973511
0.627487781036168 0.00803808867931366
0.62811339198436 0.0311281979084015
0.628739002932551 0.0402554869651794
0.629364613880743 0.0439102947711945
0.629990224828935 0.0403721332550049
0.630615835777126 0.0183042287826538
0.631241446725318 0.014566570520401
0.631867057673509 -0.00149139761924744
0.632492668621701 -0.0151041150093079
0.633118279569892 -0.0353553891181946
0.633743890518084 -0.0357429385185242
0.634369501466276 -0.0292236804962158
0.634995112414467 -0.0133847296237946
0.635620723362659 -0.00174593925476074
0.63624633431085 0.0128609538078308
0.636871945259042 0.0140206217765808
0.637497556207234 0.0163019746541977
0.638123167155425 0.00902831554412842
0.638748778103617 0.0269962996244431
0.639374389051808 0.0296091884374619
0.64 0.0376639664173126
};
\end{axis}

\end{tikzpicture}


==> graphs/bidi_to_baga_full_interpol/audio_partial_interpolation_9SIM_512_bididu_1_to_bagaga_1_reconstr_loss=DecoderLossMSE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray240}{RGB}{240,240,240}
	\definecolor{steelblue31119180}{RGB}{0,0,0} % 
	\definecolor{steelblue25100160}{RGB}{0,0,0} % Slightly darker blue
	
	\begin{axis}[
		tick align=outside,
		width=4.2cm,
		height=3.5cm,
		tick pos=left,
		title={$\alpha = 0$},
		title style={yshift=-1ex, font=\footnotesize\bfseries},
		% Add subtle grid
		grid=major,
		grid style={lightgray240, line width=0.5pt},
		x grid style={lightgray240},
		y grid style={lightgray240},
		% Axes
		xlabel={Time (s)},
		xlabel style={yshift=0.5ex, font=\scriptsize},
		xmin=-0.032, xmax=0.672,
		xtick style={color=black},
		% Y-axis improvements
		ylabel style={font=\scriptsize},
		ylabel={Amplitude},
		ylabel style={yshift=-2ex}, % Adjust this value as needed
		ymin=-0.25, ymax=0.25, % Slightly extended for better visual balance
		%ytick=\empty,
		ytick style={color=black},
		% Minor ticks for better precision
		minor x tick num=1,
		% Frame styling
		axis line style={line width=0.8pt},
		tick label style={font=\scriptsize},
		]
		\addplot [semithick, steelblue31119180]
table {%
0 -0.00218170881271362
0.000625610948191593 0.00826022028923035
0.00125122189638319 0.0154997110366821
0.00187683284457478 0.0194500088691711
0.00250244379276637 0.016525074839592
0.00312805474095797 0.00508598983287811
0.00375366568914956 -0.0156813859939575
0.00437927663734115 -0.0281695127487183
0.00500488758553275 -0.0352619588375092
0.00563049853372434 -0.0430208444595337
0.00625610948191593 -0.0292439460754395
0.00688172043010753 -0.00809818506240845
0.00750733137829912 0.000908985733985901
0.00813294232649071 0.0259852856397629
0.00875855327468231 0.0292027592658997
0.0093841642228739 0.0532332807779312
0.0100097751710655 0.0458189249038696
0.0106353861192571 0.0452148020267487
0.0112609970674487 0.0271733701229095
0.0118866080156403 0.00378906726837158
0.0125122189638319 -0.0247808396816254
0.0131378299120235 -0.0442426204681396
0.0137634408602151 -0.0605508685112
0.0143890518084066 -0.0480828583240509
0.0150146627565982 -0.044161468744278
0.0156402737047898 -0.0264529287815094
0.0162658846529814 -0.000390201807022095
0.016891495601173 0.0263701528310776
0.0175171065493646 0.0357753336429596
0.0181427174975562 0.0437039136886597
0.0187683284457478 0.0402950644493103
0.0193939393939394 0.0334378033876419
0.020019550342131 0.0242701172828674
0.0206451612903226 0.0213440358638763
0.0212707722385142 0.0274060666561127
0.0218963831867058 0.00173911452293396
0.0225219941348974 -0.0221177041530609
0.023147605083089 -0.0408180356025696
0.0237732160312805 -0.05623659491539
0.0243988269794721 -0.0468564927577972
0.0250244379276637 -0.0356495678424835
0.0256500488758553 -0.0229863524436951
0.0262756598240469 -0.0092875063419342
0.0269012707722385 0.0120279639959335
0.0275268817204301 0.0308135598897934
0.0281524926686217 0.0424524545669556
0.0287781036168133 0.0411416590213776
0.0294037145650049 0.0349418818950653
0.0300293255131965 0.0247291177511215
0.0306549364613881 0.026945024728775
0.0312805474095797 0.0304712653160095
0.0319061583577713 0.0283869951963425
0.0325317693059629 0.0201006829738617
0.0331573802541544 -0.00805240869522095
0.033782991202346 -0.0441601276397705
0.0344086021505376 -0.0517979860305786
0.0350342130987292 -0.057904452085495
0.0356598240469208 -0.0475297570228577
0.0362854349951124 -0.0275225341320038
0.036911045943304 -0.00778448581695557
0.0375366568914956 0.0135071575641632
0.0381622678396872 0.0310732126235962
0.0387878787878788 0.0443444848060608
0.0394134897360704 0.0388178378343582
0.040039100684262 0.0265418887138367
0.0406647116324536 0.0128154456615448
0.0412903225806452 0.0149588584899902
0.0419159335288368 0.018648087978363
0.0425415444770283 0.0215447396039963
0.0431671554252199 0.00894764065742493
0.0437927663734115 -0.0152143239974976
0.0444183773216031 -0.0334795713424683
0.0450439882697947 -0.0471127927303314
0.0456695992179863 -0.0495764017105103
0.0462952101661779 -0.0436356365680695
0.0469208211143695 -0.0341737270355225
0.0475464320625611 -0.0205543637275696
0.0481720430107527 -0.00333008170127869
0.0487976539589443 0.0328159779310226
0.0494232649071359 0.0604629367589951
0.0500488758553275 0.0540266036987305
0.0506744868035191 0.0369440317153931
0.0513000977517107 0.0159948468208313
0.0519257086999022 0.00278085470199585
0.0525513196480938 0.0156894028186798
0.0531769305962854 0.0230851322412491
0.053802541544477 0.0294957160949707
0.0544281524926686 0.012527123093605
0.0550537634408602 -0.0177878141403198
0.0556793743890518 -0.0442565977573395
0.0563049853372434 -0.0537016689777374
0.056930596285435 -0.0486199855804443
0.0575562072336266 -0.0389653444290161
0.0581818181818182 -0.0257972478866577
0.0588074291300098 -0.0117541551589966
0.0594330400782014 0.00636237859725952
0.060058651026393 0.0300831496715546
0.0606842619745846 0.0431249439716339
0.0613098729227761 0.0487137585878372
0.0619354838709677 0.0332780480384827
0.0625610948191593 0.0129583179950714
0.0631867057673509 0.00544270873069763
0.0638123167155425 0.0100526511669159
0.0644379276637341 0.0220664292573929
0.0650635386119257 0.00808174908161163
0.0656891495601173 0.00319240987300873
0.0663147605083089 -0.00161242485046387
0.0669403714565005 -0.0166120827198029
0.0675659824046921 -0.0304517149925232
0.0681915933528837 -0.0347484648227692
0.0688172043010753 -0.0297552943229675
0.0694428152492669 -0.0250820815563202
0.0700684261974585 -0.016598105430603
0.07069403714565 -0.0102088451385498
0.0713196480938416 0.00878331065177917
0.0719452590420332 0.0305527150630951
0.0725708699902248 0.0425253808498383
0.0731964809384164 0.0349657833576202
0.073822091886608 0.01944699883461
0.0744477028347996 0.016478031873703
0.0750733137829912 0.0105048418045044
0.0756989247311828 0.00436493754386902
0.0763245356793744 0.0103186964988708
0.076950146627566 0.00261774659156799
0.0775757575757576 -0.00589507818222046
0.0782013685239492 -0.0206159353256226
0.0788269794721408 -0.035203754901886
0.0794525904203324 -0.0439845621585846
0.0800782013685239 -0.0318354070186615
0.0807038123167155 -0.0212290287017822
0.0813294232649071 -0.0122367441654205
0.0819550342130987 -0.00478354096412659
0.0825806451612903 0.00215163826942444
0.0832062561094819 0.00569850206375122
0.0838318670576735 0.0211879014968872
0.0844574780058651 0.0316698551177979
0.0850830889540567 0.0288039445877075
0.0857086999022483 0.0202185064554214
0.0863343108504399 0.0131787359714508
0.0869599217986315 0.0146556347608566
0.0875855327468231 0.00790244340896606
0.0882111436950147 0.00244691967964172
0.0888367546432063 -0.00968080759048462
0.0894623655913978 -0.00626251101493835
0.0900879765395894 -0.0221629440784454
0.090713587487781 -0.024912416934967
0.0913391984359726 -0.0287884473800659
0.0919648093841642 -0.0181888043880463
0.0925904203323558 -0.0147238373756409
0.0932160312805474 -0.0152341723442078
0.093841642228739 -0.00955796241760254
0.0944672531769306 0.00064849853515625
0.0950928641251222 0.0139566659927368
0.0957184750733138 0.0314513444900513
0.0963440860215054 0.0311469584703445
0.096969696969697 0.0291323214769363
0.0975953079178886 0.0185469090938568
0.0982209188660802 0.0281055420637131
0.0988465298142717 0.0228880345821381
0.0994721407624633 0.017466813325882
0.100097751710655 0.00309912860393524
0.100723362658847 -0.00249290466308594
0.101348973607038 -0.0127841830253601
0.10197458455523 -0.0307268500328064
0.102600195503421 -0.0385147333145142
0.103225806451613 -0.0465157032012939
0.103851417399804 -0.0434648394584656
0.104477028347996 -0.0421358048915863
0.105102639296188 -0.0246363878250122
0.105728250244379 0.0081394761800766
0.106353861192571 0.0386479496955872
0.106979472140762 0.0623355209827423
0.107605083088954 0.0514231622219086
0.108230694037146 0.02975894510746
0.108856304985337 0.024356871843338
0.109481915933529 0.0313197076320648
0.11010752688172 0.0401477068662643
0.110733137829912 0.0312505662441254
0.111358748778104 0.00868606567382812
0.111984359726295 -0.0107428729534149
0.112609970674487 -0.0405938029289246
0.113235581622678 -0.0598820149898529
0.11386119257087 -0.0792921781539917
0.114486803519062 -0.0808644890785217
0.115112414467253 -0.0775380730628967
0.115738025415445 -0.0634786784648895
0.116363636363636 -0.0125659108161926
0.116989247311828 0.0686104446649551
0.11761485826002 0.0911063998937607
0.118240469208211 0.0673475861549377
0.118866080156403 0.0154068171977997
0.119491691104594 0.00941693782806396
0.120117302052786 0.0265780538320541
0.120742913000978 0.0634982287883759
0.121368523949169 0.07438625395298
0.121994134897361 0.0354094207286835
0.122619745845552 -0.016495943069458
0.123245356793744 -0.0453402698040009
0.123870967741935 -0.0783798098564148
0.124496578690127 -0.0918633341789246
0.125122189638319 -0.11839297413826
0.12574780058651 -0.123717546463013
0.126373411534702 -0.0671551823616028
0.126999022482893 0.0177286863327026
0.127624633431085 0.114183902740479
0.128250244379277 0.141433387994766
0.128875855327468 0.0631715506315231
0.12950146627566 -0.0111984014511108
0.130127077223851 -0.0198446810245514
0.130752688172043 0.0235948860645294
0.131378299120235 0.074286162853241
0.132003910068426 0.0862278640270233
0.132629521016618 0.0429091453552246
0.133255131964809 -0.02422896027565
0.133880742913001 -0.0665821433067322
0.134506353861193 -0.0857735574245453
0.135131964809384 -0.110715359449387
0.135757575757576 -0.127550512552261
0.136383186705767 -0.107585251331329
0.137008797653959 -0.059589296579361
0.137634408602151 0.0451963543891907
0.138260019550342 0.136027276515961
0.138885630498534 0.129751473665237
0.139511241446725 0.0552919209003448
0.140136852394917 -0.0208609402179718
0.140762463343108 -0.0318762958049774
0.1413880742913 0.0262201577425003
0.142013685239492 0.0968992859125137
0.142639296187683 0.0983093976974487
0.143264907135875 0.0365901738405228
0.143890518084066 -0.0321626365184784
0.144516129032258 -0.0807199776172638
0.14514173998045 -0.0888715386390686
0.145767350928641 -0.111793220043182
0.146392961876833 -0.123801052570343
0.147018572825024 -0.118990749120712
0.147644183773216 -0.0616548955440521
0.148269794721408 0.0697824507951736
0.148895405669599 0.166093796491623
0.149521016617791 0.155105769634247
0.150146627565982 0.0464278161525726
0.150772238514174 -0.024326890707016
0.151397849462366 -0.0454770922660828
0.152023460410557 0.0169335603713989
0.152649071358749 0.10087850689888
0.15327468230694 0.11276039481163
0.153900293255132 0.0509527027606964
0.154525904203324 -0.0193822681903839
0.155151515151515 -0.0702144503593445
0.155777126099707 -0.0953522026538849
0.156402737047898 -0.11381608247757
0.15702834799609 -0.112355649471283
0.157653958944282 -0.113358736038208
0.158279569892473 -0.0425344109535217
0.158905180840665 0.0995714217424393
0.159530791788856 0.157936602830887
0.160156402737048 0.118457049131393
0.160782013685239 0.0348243862390518
0.161407624633431 -0.0231619477272034
0.162033235581623 -0.0340375900268555
0.162658846529814 0.034741535782814
0.163284457478006 0.106843709945679
0.163910068426197 0.0995374619960785
0.164535679374389 0.0291000306606293
0.165161290322581 -0.0374073386192322
0.165786901270772 -0.0745036900043488
0.166412512218964 -0.104819059371948
0.167038123167155 -0.124443650245667
0.167663734115347 -0.122529894113541
0.168289345063539 -0.114898204803467
0.16891495601173 -0.00807937979698181
0.169540566959922 0.117570802569389
0.170166177908113 0.160486564040184
0.170791788856305 0.115976363420486
0.171417399804497 0.0295259207487106
0.172043010752688 -0.0305190086364746
0.17266862170088 -0.0106659233570099
0.173294232649071 0.0564094185829163
0.173919843597263 0.0960473865270615
0.174545454545455 0.0773254632949829
0.175171065493646 0.013566330075264
0.175796676441838 -0.0420575439929962
0.176422287390029 -0.0791999399662018
0.177047898338221 -0.0996401906013489
0.177673509286413 -0.110073119401932
0.178299120234604 -0.120114028453827
0.178924731182796 -0.0994516313076019
0.179550342130987 -0.0115927159786224
0.180175953079179 0.112639844417572
0.18080156402737 0.152939289808273
0.181427174975562 0.103689104318619
0.182052785923754 0.0284811556339264
0.182678396871945 -0.0111456513404846
0.183304007820137 0.000918075442314148
0.183929618768328 0.0462547838687897
0.18455522971652 0.0974958837032318
0.185180840664712 0.0711818188428879
0.185806451612903 0.000131458044052124
0.186432062561095 -0.0541117787361145
0.187057673509286 -0.0836471915245056
0.187683284457478 -0.107404917478561
0.18830889540567 -0.118542611598969
0.188934506353861 -0.111292988061905
0.189560117302053 -0.0482050478458405
0.190185728250244 0.0672288686037064
0.190811339198436 0.14927251636982
0.191436950146628 0.123393341898918
0.192062561094819 0.0518145561218262
0.192688172043011 -0.0116539001464844
0.193313782991202 -0.0133521556854248
0.193939393939394 0.0251397490501404
0.194565004887586 0.0831868797540665
0.195190615835777 0.0869741141796112
0.195816226783969 0.0187230855226517
0.19644183773216 -0.0486746430397034
0.197067448680352 -0.0779117941856384
0.197693059628543 -0.0954281985759735
0.198318670576735 -0.105745166540146
0.198944281524927 -0.106582880020142
0.199569892473118 -0.0969720482826233
0.20019550342131 -0.00807580351829529
0.200821114369501 0.11109746992588
0.201446725317693 0.135199353098869
0.202072336265885 0.088460385799408
0.202697947214076 0.0182304978370667
0.203323558162268 -0.0173323154449463
0.203949169110459 0.000917226076126099
0.204574780058651 0.0549877882003784
0.205200391006843 0.0869021862745285
0.205826001955034 0.0490932017564774
0.206451612903226 -0.020096480846405
0.207077223851417 -0.0647182464599609
0.207702834799609 -0.0916229486465454
0.208328445747801 -0.104803115129471
0.208954056695992 -0.105116426944733
0.209579667644184 -0.0962388217449188
0.210205278592375 -0.0407864451408386
0.210830889540567 0.0848266929388046
0.211456500488759 0.152096718549728
0.21208211143695 0.121684059500694
0.212707722385142 0.0453479439020157
0.213333333333333 -0.00918117165565491
0.213958944281525 -0.0105658769607544
0.214584555229717 0.0281772017478943
0.215210166177908 0.0835997313261032
0.2158357771261 0.0786826610565186
0.216461388074291 0.0202115774154663
0.217086999022483 -0.0387157797813416
0.217712609970674 -0.0813537836074829
0.218338220918866 -0.108876645565033
0.218963831867058 -0.116728216409683
0.219589442815249 -0.109454572200775
0.220215053763441 -0.080400824546814
0.220840664711632 0.00265441834926605
0.221466275659824 0.12572181224823
0.222091886608016 0.180547416210175
0.222717497556207 0.108548194169998
0.223343108504399 0.0168871134519577
0.22396871945259 -0.0296918153762817
0.224594330400782 -0.0196114182472229
0.225219941348974 0.0550752282142639
0.225845552297165 0.104699790477753
0.226471163245357 0.078534722328186
0.227096774193548 -0.00895228981971741
0.22772238514174 -0.0698647499084473
0.228347996089932 -0.0992613732814789
0.228973607038123 -0.113930940628052
0.229599217986315 -0.125574171543121
0.230224828934506 -0.122426748275757
0.230850439882698 -0.031832367181778
0.23147605083089 0.111530780792236
0.232101661779081 0.174751728773117
0.232727272727273 0.119371265172958
0.233352883675464 0.0399650186300278
0.233978494623656 -0.0288398861885071
0.234604105571848 -0.03218674659729
0.235229716520039 0.0349053740501404
0.235855327468231 0.0912934541702271
0.236480938416422 0.10488186776638
0.237106549364614 0.0304420739412308
0.237732160312805 -0.0561834275722504
0.238357771260997 -0.103557169437408
0.238983382209189 -0.114437103271484
0.23960899315738 -0.122806757688522
0.240234604105572 -0.11030900478363
0.240860215053763 -0.0371755063533783
0.241485826001955 0.091327428817749
0.242111436950147 0.148992210626602
0.242737047898338 0.112737655639648
0.24336265884653 0.0411691665649414
0.243988269794721 -0.0300421118736267
0.244613880742913 -0.0443043112754822
0.245239491691105 0.0109609663486481
0.245865102639296 0.0788779556751251
0.246490713587488 0.106827259063721
0.247116324535679 0.0431001633405685
0.247741935483871 -0.053074061870575
0.248367546432063 -0.123277366161346
0.248993157380254 -0.131191074848175
0.249618768328446 -0.125127285718918
0.250244379276637 -0.110164225101471
0.250869990224829 -0.0348472893238068
0.25149560117302 0.0917855203151703
0.252121212121212 0.148820847272873
0.252746823069404 0.103019058704376
0.253372434017595 0.0368365198373795
0.253998044965787 -0.0284779071807861
0.254623655913979 -0.03754723072052
0.25524926686217 0.0086497962474823
0.255874877810362 0.0863529145717621
0.256500488758553 0.10574209690094
0.257126099706745 0.0327337086200714
0.257751710654936 -0.0570167899131775
0.258377321603128 -0.118308752775192
0.25900293255132 -0.13496732711792
0.259628543499511 -0.121685862541199
0.260254154447703 -0.0770614743232727
0.260879765395894 0.0403768271207809
0.261505376344086 0.139050155878067
0.262130987292278 0.133698910474777
0.262756598240469 0.065866619348526
0.263382209188661 0.00479742884635925
0.264007820136852 -0.0383802056312561
0.264633431085044 -0.0206248760223389
0.265259042033236 0.036329448223114
0.265884652981427 0.0954868793487549
0.266510263929619 0.0797847658395767
0.26713587487781 -0.00909030437469482
0.267761485826002 -0.0940691232681274
0.268387096774194 -0.139590978622437
0.269012707722385 -0.138461828231812
0.269638318670577 -0.116716474294662
0.270263929618768 -0.0385855436325073
0.27088954056696 0.0827064216136932
0.271515151515151 0.140365943312645
0.272140762463343 0.121542155742645
0.272766373411535 0.0493929088115692
0.273391984359726 -0.0141398310661316
0.274017595307918 -0.0341978371143341
0.274643206256109 0.00488317012786865
0.275268817204301 0.0641270279884338
0.275894428152493 0.0733588933944702
0.276520039100684 0.021808385848999
0.277145650048876 -0.0533532500267029
0.277771260997067 -0.113137006759644
0.278396871945259 -0.137544244527817
0.279022482893451 -0.119103789329529
0.279648093841642 -0.0594076216220856
0.280273704789834 0.0430001020431519
0.280899315738025 0.124343924224377
0.281524926686217 0.131243914365768
0.282150537634409 0.0666197836399078
0.2827761485826 -0.00826063752174377
0.283401759530792 -0.0369678139686584
0.284027370478983 -0.00744640827178955
0.284652981427175 0.0566831678152084
0.285278592375367 0.0730482041835785
0.285904203323558 0.0283052027225494
0.28652981427175 -0.0466786623001099
0.287155425219941 -0.0986121296882629
0.287781036168133 -0.130406886339188
0.288406647116325 -0.121314436197281
0.289032258064516 -0.0794936716556549
0.289657869012708 0.026730090379715
0.290283479960899 0.107319176197052
0.290909090909091 0.12552398443222
0.291534701857282 0.0777767896652222
0.292160312805474 0.0201634168624878
0.292785923753666 -0.0206018090248108
0.293411534701857 -0.0195858180522919
0.294037145650049 0.0222150087356567
0.29466275659824 0.0476997643709183
0.295288367546432 0.0238884538412094
0.295913978494624 -0.0199585258960724
0.296539589442815 -0.0572711229324341
0.297165200391007 -0.0880737602710724
0.297790811339198 -0.0996186137199402
0.29841642228739 -0.0834348797798157
0.299042033235582 -0.0396823883056641
0.299667644183773 0.0429915636777878
0.300293255131965 0.0813422799110413
0.300918866080156 0.0911207497119904
0.301544477028348 0.0525546371936798
0.30217008797654 0.00974187254905701
0.302795698924731 -0.0125350952148438
0.303421309872923 -0.00705891847610474
0.304046920821114 0.0154120475053787
0.304672531769306 0.0215681791305542
0.305298142717498 0.0125856995582581
0.305923753665689 -0.0111309289932251
0.306549364613881 -0.0446266531944275
0.307174975562072 -0.0624096691608429
0.307800586510264 -0.0667521059513092
0.308426197458456 -0.0607415735721588
0.309051808406647 -0.0118580460548401
0.309677419354839 0.0302637815475464
0.31030303030303 0.0477065145969391
0.310928641251222 0.0632636994123459
0.311554252199413 0.0481255054473877
0.312179863147605 0.024462953209877
0.312805474095797 -0.00082087516784668
0.313431085043988 -0.00220870971679688
0.31405669599218 0.00610068440437317
0.314682306940371 0.014773428440094
0.315307917888563 0.00437955558300018
0.315933528836755 -0.00763216614723206
0.316559139784946 -0.0297346115112305
0.317184750733138 -0.0441118776798248
0.317810361681329 -0.0454747080802917
0.318435972629521 -0.048100471496582
0.319061583577713 -0.0200371146202087
0.319687194525904 0.018872931599617
0.320312805474096 0.041088879108429
0.320938416422287 0.0539382994174957
0.321564027370479 0.0486037284135818
0.322189638318671 0.0295107066631317
0.322815249266862 0.010223776102066
0.323440860215054 0.0032619833946228
0.324066471163245 0.000299036502838135
0.324692082111437 0.00273329019546509
0.325317693059629 -0.00101937353610992
0.32594330400782 -0.0157400965690613
0.326568914956012 -0.0302424132823944
0.327194525904203 -0.0372320711612701
0.327820136852395 -0.0408599972724915
0.328445747800586 -0.0362756848335266
0.329071358748778 -0.0238233804702759
0.32969696969697 0.00567597150802612
0.330322580645161 0.0312281250953674
0.330948191593353 0.044744685292244
0.331573802541544 0.0434456020593643
0.332199413489736 0.0251606404781342
0.332825024437928 0.00872607529163361
0.333450635386119 0.0019400417804718
0.334076246334311 0.00232526659965515
0.334701857282502 0.00211498141288757
0.335327468230694 -0.00185781717300415
0.335953079178886 -0.0157900750637054
0.336578690127077 -0.0253105163574219
0.337204301075269 -0.0254878997802734
0.33782991202346 -0.0334911048412323
0.338455522971652 -0.0340960025787354
0.339081133919844 -0.0253113508224487
0.339706744868035 -0.00335842370986938
0.340332355816227 0.0155178010463715
0.340957966764418 0.034202516078949
0.34158357771261 0.0454831570386887
0.342209188660802 0.0357652008533478
0.342834799608993 0.0253433883190155
0.343460410557185 0.0160966664552689
0.344086021505376 0.00515002012252808
0.344711632453568 -0.0018731951713562
0.34533724340176 -0.00174877047538757
0.345962854349951 -0.00423705577850342
0.346588465298143 -0.0135078132152557
0.347214076246334 -0.0164709091186523
0.347839687194526 -0.0183626413345337
0.348465298142717 -0.0222929716110229
0.349090909090909 -0.0220726728439331
0.349716520039101 -0.016639232635498
0.350342130987292 -0.0106462836265564
0.350967741935484 0.000905334949493408
0.351593352883675 0.0252710431814194
0.352218963831867 0.0254258811473846
0.352844574780059 0.0336396396160126
0.35347018572825 0.026028960943222
0.354095796676442 0.0146501511335373
0.354721407624633 0.0128908455371857
0.355347018572825 0.00632493197917938
0.355972629521017 0.00231240689754486
0.356598240469208 0.00262174010276794
0.3572238514174 -0.00435107946395874
0.357849462365591 -0.00894579291343689
0.358475073313783 -0.0147334337234497
0.359100684261975 -0.0162454545497894
0.359726295210166 -0.0142915844917297
0.360351906158358 -0.0142112970352173
0.360977517106549 -0.0116085112094879
0.361603128054741 0.000347033143043518
0.362228739002933 0.0124479830265045
0.362854349951124 0.020313635468483
0.363479960899316 0.0228643119335175
0.364105571847507 0.0229748487472534
0.364731182795699 0.0196416974067688
0.365356793743891 0.0125404596328735
0.365982404692082 0.00169168412685394
0.366608015640274 0.00299355387687683
0.367233626588465 -0.000412523746490479
0.367859237536657 -4.9203634262085e-05
0.368484848484848 -0.00832554697990417
0.36911045943304 -0.0135059654712677
0.369736070381232 -0.0156077146530151
0.370361681329423 -0.0172704458236694
0.370987292277615 -0.0181766152381897
0.371612903225806 -0.00752943754196167
0.372238514173998 0.000862836837768555
0.37286412512219 0.00247055292129517
0.373489736070381 0.00825238227844238
0.374115347018573 0.017688125371933
0.374740957966764 0.0237292647361755
0.375366568914956 0.0220726281404495
0.375992179863148 0.024102658033371
0.376617790811339 0.0234287530183792
0.377243401759531 0.0301483273506165
0.377869012707722 0.0232345163822174
0.378494623655914 0.0113371163606644
0.379120234604106 0.00524409115314484
0.379745845552297 -0.00549483299255371
0.380371456500489 -0.0264363884925842
0.38099706744868 -0.0368717908859253
0.381622678396872 -0.036951094865799
0.382248289345064 -0.038348376750946
0.382873900293255 -0.0287286639213562
0.383499511241447 -0.0117627680301666
0.384125122189638 0.019403874874115
0.38475073313783 0.0467791706323624
0.385376344086022 0.0647005438804626
0.386001955034213 0.0546976327896118
0.386627565982405 0.0373182445764542
0.387253176930596 0.0282609909772873
0.387878787878788 0.0339546054601669
0.388504398826979 0.0326482057571411
0.389130009775171 -0.0143780708312988
0.389755620723363 -0.0501819849014282
0.390381231671554 -0.0807114243507385
0.391006842619746 -0.0981014370918274
0.391632453567937 -0.102388352155685
0.392258064516129 -0.0805608928203583
0.392883675464321 0.000850528478622437
0.393509286412512 0.0846169292926788
0.394134897360704 0.114597588777542
0.394760508308895 0.0767548233270645
0.395386119257087 0.0328079164028168
0.396011730205279 0.0233092904090881
0.39663734115347 0.0233795940876007
0.397262952101662 0.0339956283569336
0.397888563049853 0.0225262194871902
0.398514173998045 -0.0250748097896576
0.399139784946237 -0.0748215615749359
0.399765395894428 -0.104420989751816
0.40039100684262 -0.135834157466888
0.401016617790811 -0.119739502668381
0.401642228739003 -0.0359811782836914
0.402267839687195 0.078194260597229
0.402893450635386 0.138612404465675
0.403519061583578 0.117723181843758
0.404144672531769 0.0551223307847977
0.404770283479961 0.0213219821453094
0.405395894428152 0.0222029685974121
0.406021505376344 0.037876307964325
0.406647116324536 0.0285180509090424
0.407272727272727 -0.00233691930770874
0.407898338220919 -0.0593619346618652
0.40852394916911 -0.114715367555618
0.409149560117302 -0.150837481021881
0.409775171065494 -0.153357893228531
0.410400782013685 -0.0581982135772705
0.411026392961877 0.0889761745929718
0.411652003910068 0.186992481350899
0.41227761485826 0.159544423222542
0.412903225806452 0.0607520192861557
0.413528836754643 -0.000884652137756348
0.414154447702835 -0.0106805860996246
0.414780058651026 0.0200099498033524
0.415405669599218 0.0459069907665253
0.41603128054741 0.0169827789068222
0.416656891495601 -0.0747762620449066
0.417282502443793 -0.143915891647339
0.417908113391984 -0.181840389966965
0.418533724340176 -0.168691575527191
0.419159335288368 -0.0110912621021271
0.419784946236559 0.139019936323166
0.420410557184751 0.202102825045586
0.421036168132942 0.167134717106819
0.421661779081134 0.0703950822353363
0.422287390029326 0.000270858407020569
0.422913000977517 -0.0104035139083862
0.423538611925709 0.0283690989017487
0.4241642228739 0.043060302734375
0.424789833822092 -0.00934475660324097
0.425415444770283 -0.0994919538497925
0.426041055718475 -0.1734978556633
0.426666666666667 -0.193197697401047
0.427292277614858 -0.0839182436466217
0.42791788856305 0.091896653175354
0.428543499511241 0.193708702921867
0.429169110459433 0.175012156367302
0.429794721407625 0.0942645668983459
0.430420332355816 0.0225309580564499
0.431045943304008 -0.00948947668075562
0.431671554252199 0.00679132342338562
0.432297165200391 0.0388732105493546
0.432922776148583 0.00729775428771973
0.433548387096774 -0.0776928067207336
0.434173998044966 -0.154194593429565
0.434799608993157 -0.185135126113892
0.435425219941349 -0.138498216867447
0.436050830889541 0.0258960127830505
0.436676441837732 0.174606889486313
0.437302052785924 0.192388206720352
0.437927663734115 0.114707216620445
0.438553274682307 0.0281191021203995
0.439178885630499 -0.0191313028335571
0.43980449657869 -0.00564911961555481
0.440430107526882 0.0216323137283325
0.441055718475073 0.015303760766983
0.441681329423265 -0.0339163541793823
0.442306940371457 -0.116763293743134
0.442932551319648 -0.173607766628265
0.44355816226784 -0.158461153507233
0.444183773216031 -0.0279262065887451
0.444809384164223 0.136057406663895
0.445434995112414 0.197529971599579
0.446060606060606 0.157901644706726
0.446686217008798 0.076763391494751
0.447311827956989 -0.00478264689445496
0.447937438905181 -0.0162100791931152
0.448563049853372 0.0105208456516266
0.449188660801564 0.0139186978340149
0.449814271749756 -0.0283840894699097
0.450439882697947 -0.104415267705917
0.451065493646139 -0.162286967039108
0.45169110459433 -0.167323499917984
0.452316715542522 -0.0672129392623901
0.452942326490714 0.0854901671409607
0.453567937438905 0.190203458070755
0.454193548387097 0.172265455126762
0.454819159335288 0.0927866101264954
0.45544477028348 0.019403338432312
0.456070381231672 -0.0125142335891724
0.456695992179863 0.0100387334823608
0.457321603128055 0.0203803926706314
0.457947214076246 -0.0135208070278168
0.458572825024438 -0.0822940766811371
0.45919843597263 -0.147241741418839
0.459824046920821 -0.171495616436005
0.460449657869013 -0.110139906406403
0.461075268817204 0.0334547460079193
0.461700879765396 0.150406628847122
0.462326490713588 0.167554050683975
0.462952101661779 0.105595976114273
0.463577712609971 0.0312349498271942
0.464203323558162 -0.0108797550201416
0.464828934506354 -0.00821325182914734
0.465454545454545 0.00894786417484283
0.466080156402737 -0.00263252854347229
0.466705767350929 -0.0591561198234558
0.46733137829912 -0.121939361095428
0.467956989247312 -0.155297785997391
0.468582600195503 -0.129779875278473
0.469208211143695 0.00415311753749847
0.469833822091887 0.131749868392944
0.470459433040078 0.169795423746109
0.47108504398827 0.131935924291611
0.471710654936461 0.0483736097812653
0.472336265884653 0.000535368919372559
0.472961876832845 -0.0135926902294159
0.473587487781036 0.00446736812591553
0.474213098729228 0.00246930122375488
0.474838709677419 -0.031716376543045
0.475464320625611 -0.0938696265220642
0.476089931573803 -0.138235121965408
0.476715542521994 -0.147064685821533
0.477341153470186 -0.0511239767074585
0.477966764418377 0.090988963842392
0.478592375366569 0.165294796228409
0.479217986314761 0.136447221040726
0.479843597262952 0.0754653811454773
0.480469208211144 0.0183470845222473
0.481094819159335 -0.0101304054260254
0.481720430107527 -0.00493782758712769
0.482346041055718 0.00954326987266541
0.48297165200391 -0.0143263041973114
0.483597262952102 -0.0704472064971924
0.484222873900293 -0.130619287490845
0.484848484848485 -0.148654222488403
0.485474095796676 -0.0887289345264435
0.486099706744868 0.0579437464475632
0.48672531769306 0.160257577896118
0.487350928641251 0.159481078386307
0.487976539589443 0.0862395763397217
0.488602150537634 0.0194189697504044
0.489227761485826 -0.0188460946083069
0.489853372434018 -0.00779664516448975
0.490478983382209 0.0155350118875504
0.491104594330401 -0.00117978453636169
0.491730205278592 -0.0536234676837921
0.492355816226784 -0.121970236301422
0.492981427174976 -0.161369353532791
0.493607038123167 -0.118293792009354
0.494232649071359 0.00902280211448669
0.49485826001955 0.131246536970139
0.495483870967742 0.164349630475044
0.496109481915934 0.11441932618618
0.496735092864125 0.0370478630065918
0.497360703812317 -0.0193332433700562
0.497986314760508 -0.0166889429092407
0.4986119257087 0.00183036923408508
0.499237536656892 -0.00360909104347229
0.499863147605083 -0.0345693528652191
0.500488758553275 -0.0884637534618378
0.501114369501466 -0.14157298207283
0.501739980449658 -0.137767970561981
0.502365591397849 -0.0244007408618927
0.502991202346041 0.10101680457592
0.503616813294233 0.164323359727859
0.504242424242424 0.124826237559319
0.504868035190616 0.059754490852356
0.505493646138807 -0.00355559587478638
0.506119257086999 -0.014517068862915
0.506744868035191 0.0081312507390976
0.507370478983382 0.00104174017906189
0.507996089931574 -0.0298198461532593
0.508621700879765 -0.0827376842498779
0.509247311827957 -0.143777459859848
0.509872922776149 -0.127666771411896
0.51049853372434 -0.00823894143104553
0.511124144672532 0.0953779667615891
0.511749755620723 0.140309244394302
0.512375366568915 0.122532457113266
0.513000977517106 0.0509977042675018
0.513626588465298 -0.00437742471694946
0.51425219941349 -0.0201265811920166
0.514877810361681 -0.00461688637733459
0.515503421309873 -0.00316470861434937
0.516129032258065 -0.0325524806976318
0.516754643206256 -0.106592625379562
0.517380254154448 -0.163633823394775
0.518005865102639 -0.144304871559143
0.518631476050831 -0.0155487656593323
0.519257086999023 0.098004162311554
0.519882697947214 0.157219216227531
0.520508308895406 0.131090357899666
0.521133919843597 0.0754476487636566
0.521759530791789 0.0145505964756012
0.52238514173998 -0.00880303978919983
0.523010752688172 -0.00108397006988525
0.523636363636364 -0.000851064920425415
0.524261974584555 -0.028719037771225
0.524887585532747 -0.0900916457176208
0.525513196480938 -0.138918936252594
0.52613880742913 -0.124098628759384
0.526764418377322 -0.0176035761833191
0.527390029325513 0.10070838034153
0.528015640273705 0.149706423282623
0.528641251221896 0.127877220511436
0.529266862170088 0.0651070028543472
0.52989247311828 0.0152269005775452
0.530518084066471 0.00595207512378693
0.531143695014663 0.00137729942798615
0.531769305962854 -0.0186994671821594
0.532394916911046 -0.0472837686538696
0.533020527859237 -0.10835137963295
0.533646138807429 -0.145020186901093
0.534271749755621 -0.0858271718025208
0.534897360703812 0.0415831804275513
0.535522971652004 0.117846623063087
0.536148582600195 0.135706692934036
0.536774193548387 0.0915391594171524
0.537399804496579 0.0239733308553696
0.53802541544477 -0.0102400779724121
0.538651026392962 -0.0116989314556122
0.539276637341153 -0.0127226412296295
0.539902248289345 -0.0248149633407593
0.540527859237537 -0.0752234756946564
0.541153470185728 -0.130303382873535
0.54177908113392 -0.135599374771118
0.542404692082111 -0.0358043313026428
0.543030303030303 0.0753112584352493
0.543655913978495 0.131145849823952
0.544281524926686 0.124179661273956
0.544907135874878 0.0788054764270782
0.545532746823069 0.0319661796092987
0.546158357771261 0.00817154347896576
0.546783968719453 0.0003376305103302
0.547409579667644 -0.0190390348434448
0.548035190615836 -0.0456732213497162
0.548660801564027 -0.0832264423370361
0.549286412512219 -0.126971244812012
0.549912023460411 -0.0972326099872589
0.550537634408602 -0.00626981258392334
0.551163245356794 0.0983524918556213
0.551788856304985 0.129028022289276
0.552414467253177 0.111328393220901
0.553040078201368 0.05893874168396
0.55366568914956 0.0127248167991638
0.554291300097752 -0.00520122051239014
0.554916911045943 -0.0152485966682434
0.555542521994135 -0.0284570753574371
0.556168132942326 -0.0547434389591217
0.556793743890518 -0.104899764060974
0.55741935483871 -0.13397142291069
0.558044965786901 -0.0721061527729034
0.558670576735093 0.0406473278999329
0.559296187683284 0.0894229412078857
0.559921798631476 0.0948089063167572
0.560547409579668 0.0766567438840866
0.561173020527859 0.0507984012365341
0.561798631476051 0.0172749161720276
0.562424242424242 -0.00331041216850281
0.563049853372434 -0.0097028911113739
0.563675464320626 -0.0230363309383392
0.564301075268817 -0.0532621145248413
0.564926686217009 -0.0923242568969727
0.5655522971652 -0.107511520385742
0.566177908113392 -0.0600528717041016
0.566803519061584 0.0186868906021118
0.567429130009775 0.0882644355297089
0.568054740957967 0.0936115235090256
0.568680351906158 0.0696582794189453
0.56930596285435 0.0297891199588776
0.569931573802542 0.00835421681404114
0.570557184750733 -0.0036952793598175
0.571182795698925 -0.0155724287033081
0.571808406647116 -0.0374231040477753
0.572434017595308 -0.0453388094902039
0.573059628543499 -0.0661242008209229
0.573685239491691 -0.0762208104133606
0.574310850439883 -0.0332551896572113
0.574936461388074 0.0214409530162811
0.575562072336266 0.059202715754509
0.576187683284457 0.0761258900165558
0.576813294232649 0.0612595826387405
0.577438905180841 0.0326091051101685
0.578064516129032 0.0132068991661072
0.578690127077224 -0.00408679246902466
0.579315738025415 -0.0130250453948975
0.579941348973607 -0.0186541974544525
0.580566959921799 -0.0395202934741974
0.58119257086999 -0.051747739315033
0.581818181818182 -0.0593536496162415
0.582443792766373 -0.0434224307537079
0.583069403714565 -0.00156566500663757
0.583695014662757 0.0368458777666092
0.584320625610948 0.0597208142280579
0.58494623655914 0.0623761862516403
0.585571847507331 0.0485455542802811
0.586197458455523 0.0203665345907211
0.586823069403715 0.00329655408859253
0.587448680351906 -0.00524464249610901
0.588074291300098 -0.0230713188648224
0.588699902248289 -0.0343448519706726
0.589325513196481 -0.0509775280952454
0.589951124144673 -0.0581306517124176
0.590576735092864 -0.053546130657196
0.591202346041056 -0.0275354981422424
0.591827956989247 0.0181585848331451
0.592453567937439 0.0511870235204697
0.59307917888563 0.0657007694244385
0.593704789833822 0.0614558607339859
0.594330400782014 0.0438163578510284
0.594956011730205 0.0216957479715347
0.595581622678397 0.00283733010292053
0.596207233626588 -0.00907328724861145
0.59683284457478 -0.0240320563316345
0.597458455522972 -0.0334199070930481
0.598084066471163 -0.0448247194290161
0.598709677419355 -0.0543889701366425
0.599335288367546 -0.0517054498195648
0.599960899315738 -0.0282032191753387
0.60058651026393 0.00935238599777222
0.601212121212121 0.037611111998558
0.601837732160313 0.051565483212471
0.602463343108504 0.0580466240644455
0.603088954056696 0.0426304042339325
0.603714565004888 0.0286472141742706
0.604340175953079 0.00943315029144287
0.604965786901271 -0.00527790188789368
0.605591397849462 -0.020096480846405
0.606217008797654 -0.0266070663928986
0.606842619745846 -0.0295776128768921
0.607468230694037 -0.040872722864151
0.608093841642229 -0.0486008524894714
0.60871945259042 -0.0419415831565857
0.609345063538612 -0.0186445713043213
0.609970674486804 0.0128092020750046
0.610596285434995 0.0381113588809967
0.611221896383187 0.0543406456708908
0.611847507331378 0.0515372157096863
0.61247311827957 0.0379532128572464
0.613098729227761 0.0160094201564789
0.613724340175953 0.00402426719665527
0.614349951124145 -0.00983926653862
0.614975562072336 -0.0148050487041473
0.615601173020528 -0.0283308923244476
0.616226783968719 -0.0331757366657257
0.616852394916911 -0.0374020934104919
0.617478005865103 -0.0434162616729736
0.618103616813294 -0.0289998650550842
0.618729227761486 -0.0037960410118103
0.619354838709677 0.0250836610794067
0.619980449657869 0.0447867661714554
0.620606060606061 0.0481301844120026
0.621231671554252 0.0392828285694122
0.621857282502444 0.0223526954650879
0.622482893450635 0.010337620973587
0.623108504398827 -0.00466284155845642
0.623734115347019 -0.0107629895210266
0.62435972629521 -0.014085978269577
0.624985337243402 -0.0153770744800568
0.625610948191593 -0.0199989974498749
0.626236559139785 -0.0394317507743835
0.626862170087977 -0.0369376540184021
0.627487781036168 -0.0292209684848785
0.62811339198436 -0.0100265443325043
0.628739002932551 0.0233596563339233
0.629364613880743 0.042183130979538
0.629990224828935 0.0492750704288483
0.630615835777126 0.0363597124814987
0.631241446725318 0.0329128205776215
0.631867057673509 0.0196353197097778
0.632492668621701 0.00997775793075562
0.633118279569892 -0.0133313536643982
0.633743890518084 -0.0120605528354645
0.634369501466276 -0.0233678817749023
0.634995112414467 -0.0289376974105835
0.635620723362659 -0.0323953628540039
0.63624633431085 -0.036470890045166
0.636871945259042 -0.00977495312690735
0.637497556207234 0.00595425069332123
0.638123167155425 0.0179876089096069
0.638748778103617 0.0316697061061859
0.639374389051808 0.0285997837781906
0.64 0.0283550620079041
};
\end{axis}

\end{tikzpicture}


==> graphs/density_plots/de_boer/Module_0_plot_of_512_dimensions_kde_plot_512_dims.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{175, 48, 41}

    \definecolor{lightgray240}{RGB}{240,240,240}

    \begin{axis}[
        tick align=outside,
        width=0.17\textheight,
        tick pos=left,
        title={Module 1},
        title style={font=\scriptsize, yshift=-1.5ex},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
    % Axes
        xlabel={Weights},
        xlabel style={yshift=1.2ex, font=\tiny},
        xmin=-1, xmax=1,
        xtick style={color=black},
    % y-axis
        ylabel style={font=\tiny, yshift=-1.2ex},
        ymin=0, ymax=3.5245420890873,
        ylabel={Density},
        ytick style={color=black, font=\tiny},
    %
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        xtick={-0.5, 0, 0.5},
        ytick style={color=black},
        tick label style={font=\tiny},
    % Frame styling
        axis line style={line width=0.8pt},
    ]
        \addplot [semithick, steelblue31119180]
        table {%
            -1.12990249195695 0.000200070650276912
            -1.11854668801769 0.000424740313835609
            -1.10719088407842 0.000841962176917786
            -1.09583508013915 0.00155862904497362
            -1.08447927619989 0.00269497274633166
            -1.07312347226062 0.00435363524910052
            -1.06176766832136 0.00657400975782739
            -1.05041186438209 0.00928529130616637
            -1.03905606044283 0.0122810016875303
            -1.02770025650356 0.0152378493423274
            -1.01634445256429 0.0177877229239793
            -1.00498864862503 0.019626825030128
            -0.993632844685762 0.0206229527587459
            -0.982277040746496 0.0208755505612895
            -0.97092123680723 0.0206999109424122
            -0.959565432867964 0.0205389943321037
            -0.948209628928698 0.0208362363654756
            -0.936853824989433 0.0219151984450825
            -0.925498021050167 0.0239038178227801
            -0.914142217110901 0.0267207690608736
            -0.902786413171635 0.0301204576919663
            -0.891430609232369 0.0337778752721506
            -0.880074805293103 0.0373858646595738
            -0.868719001353838 0.0407352578332138
            -0.857363197414572 0.0437545212983993
            -0.846007393475306 0.0465005548721643
            -0.83465158953604 0.0491115357223884
            -0.823295785596774 0.0517471017260861
            -0.811939981657508 0.0545432549874088
            -0.800584177718242 0.0575989426605962
            -0.789228373778976 0.0609951114666312
            -0.777872569839711 0.064833322597084
            -0.766516765900445 0.0692742720833038
            -0.755160961961179 0.0745571370037302
            -0.743805158021913 0.0809873769539674
            -0.732449354082647 0.0888922166274733
            -0.721093550143381 0.0985568967459176
            -0.709737746204116 0.110165541874208
            -0.69838194226485 0.123771892319748
            -0.687026138325584 0.139314487011835
            -0.675670334386318 0.156671960999095
            -0.664314530447052 0.175735499977145
            -0.652958726507786 0.196465556791941
            -0.64160292256852 0.218902954901164
            -0.630247118629255 0.243120074567644
            -0.618891314689989 0.269121993773507
            -0.607535510750723 0.296733070497011
            -0.596179706811457 0.325521126244445
            -0.584823902872191 0.354808208652663
            -0.573468098932925 0.383788639187382
            -0.56211229499366 0.411728162217609
            -0.550756491054394 0.438171319154154
            -0.539400687115128 0.463062236378017
            -0.528044883175862 0.486705729156841
            -0.516689079236596 0.509562149186159
            -0.50533327529733 0.531956563134257
            -0.493977471358064 0.553845070351886
            -0.482621667418799 0.574772579578413
            -0.471265863479533 0.594063871107195
            -0.459910059540267 0.611154253570576
            -0.448554255601001 0.625868731171525
            -0.437198451661735 0.638469589994395
            -0.425842647722469 0.649417337092201
            -0.414486843783203 0.658958741761566
            -0.403131039843938 0.666767176816342
            -0.391775235904672 0.671849655331893
            -0.380419431965406 0.67281089085744
            -0.36906362802614 0.668395455151237
            -0.357707824086874 0.65809612571389
            -0.346352020147608 0.642575312310352
            -0.334996216208343 0.623711212640618
            -0.323640412269077 0.604225479390678
            -0.312284608329811 0.587017821784594
            -0.300928804390545 0.574454040848646
            -0.289573000451279 0.567871191586785
            -0.278217196512013 0.56746583666415
            -0.266861392572747 0.572563972280632
            -0.255505588633482 0.582114961715744
            -0.244149784694216 0.595180160649797
            -0.23279398075495 0.611226687344508
            -0.221438176815684 0.630156084773839
            -0.210082372876418 0.652127526417716
            -0.198726568937152 0.677311064239063
            -0.187370764997886 0.705702255162006
            -0.176014961058621 0.737064986558655
            -0.164659157119355 0.770989086032065
            -0.153303353180089 0.806994244748487
            -0.141947549240823 0.844602195917085
            -0.130591745301557 0.883333127888692
            -0.119235941362291 0.922640447651664
            -0.107880137423026 0.961848305421097
            -0.0965243334837596 1.00016588330939
            -0.0851685295444937 1.03680793920846
            -0.0738127256052279 1.07117485763336
            -0.0624569216659621 1.10298834335931
            -0.0511011177266962 1.1322865488536
            -0.0397453137874304 1.15925865327401
            -0.0283895098481646 1.18399722679535
            -0.0170337059088987 1.20630054875115
            -0.00567790196963291 1.22562761486398
            0.00567790196963291 1.24121443785095
            0.0170337059088987 1.25226570140963
            0.0283895098481648 1.25810549634656
            0.0397453137874306 1.25822316625494
            0.0511011177266965 1.25224378948464
            0.0624569216659623 1.23991611855799
            0.0738127256052281 1.22119464106827
            0.0851685295444939 1.19640630763953
            0.0965243334837598 1.16639905496797
            0.107880137423026 1.13254054865683
            0.119235941362291 1.09650168392433
            0.130591745301557 1.05988517273237
            0.141947549240823 1.02386524019296
            0.153303353180089 0.989017229011673
            0.164659157119355 0.955419327718997
            0.176014961058621 0.922957062501815
            0.187370764997887 0.891647451345599
            0.198726568937152 0.861794998824902
            0.210082372876418 0.833897826864308
            0.221438176815684 0.808370657603133
            0.23279398075495 0.7852507111482
            0.244149784694216 0.764049911534592
            0.255505588633482 0.743827775945015
            0.266861392572748 0.72344820825227
            0.278217196512013 0.701913157191865
            0.289573000451279 0.678659472104824
            0.300928804390545 0.653742067207351
            0.312284608329811 0.627870928015555
            0.323640412269077 0.602300399946277
            0.334996216208343 0.578589499739851
            0.346352020147608 0.558274900036495
            0.357707824086874 0.542526509995817
            0.36906362802614 0.531873712523414
            0.380419431965406 0.526077377449005
            0.391775235904672 0.524174638640033
            0.403131039843938 0.524663252716691
            0.414486843783204 0.52575641915047
            0.425842647722469 0.525647452788135
            0.437198451661735 0.522762210626496
            0.448554255601001 0.516006965749099
            0.459910059540267 0.50500974245228
            0.471265863479533 0.490308020117447
            0.482621667418799 0.473392744588809
            0.493977471358064 0.456520921697178
            0.505333275297331 0.442273268295983
            0.516689079236596 0.432936217199728
            0.528044883175862 0.4298789829777
            0.539400687115128 0.433128170357012
            0.550756491054394 0.441294049377357
            0.56211229499366 0.451890773002196
            0.573468098932925 0.461961391071357
            0.584823902872191 0.468817447099364
            0.596179706811457 0.470667742596473
            0.607535510750723 0.466951676773734
            0.618891314689989 0.458293863393152
            0.630247118629255 0.446123646399709
            0.641602922568521 0.432111755901871
            0.652958726507787 0.417627317957242
            0.664314530447052 0.403392585453389
            0.675670334386318 0.389422065451192
            0.687026138325584 0.375217741395924
            0.69838194226485 0.360103248959539
            0.709737746204116 0.34355165594491
            0.721093550143382 0.325395736194362
            0.732449354082647 0.305878555708797
            0.743805158021913 0.285568086997515
            0.755160961961179 0.265196329422036
            0.766516765900445 0.245486341279262
            0.777872569839711 0.227011546390316
            0.789228373778977 0.210107207972185
            0.800584177718243 0.194835812035739
            0.811939981657508 0.181000036666325
            0.823295785596774 0.168196253884931
            0.83465158953604 0.155902228237365
            0.846007393475306 0.143589716458528
            0.857363197414572 0.130845045589402
            0.868719001353838 0.1174725925373
            0.880074805293103 0.103554050378665
            0.891430609232369 0.08944467194818
            0.902786413171635 0.0757045011499208
            0.914142217110901 0.0629807785357866
            0.925498021050167 0.0518696021615466
            0.936853824989433 0.0427875602319338
            0.948209628928699 0.0358800628771652
            0.959565432867965 0.0309866012028746
            0.97092123680723 0.0276747464970478
            0.982277040746496 0.0253412391905631
            0.993632844685762 0.0233587410277378
            1.00498864862503 0.0212269860234966
            1.01634445256429 0.0186794567237934
            1.02770025650356 0.0157104098104531
            1.03905606044283 0.0125187097823874
            1.05041186438209 0.00939859849690776
            1.06176766832136 0.00662510790503502
            1.07312347226062 0.00437540417743549
            1.08447927619989 0.00270372149223975
            1.09583508013915 0.00156194163481904
            1.10719088407842 0.000843142453672528
            1.11854668801769 0.000425135609047152
            1.12990249195695 0.000200194974037123
        };
        \addlegendentry{GIM}
        \addplot [semithick, darkorange25512714]
        table {%
            -1.12626583537503 0.000244902976404533
            -1.11494658074814 0.000536791565941152
            -1.10362732612126 0.00109636526955484
            -1.09230807149437 0.00208734497206746
            -1.08098881686749 0.00370610784960419
            -1.0696695622406 0.00614020869975922
            -1.05835030761372 0.00950017370723831
            -1.04703105298683 0.0137413064418297
            -1.03571179835995 0.0186086764303723
            -1.02439254373306 0.0236427617687794
            -1.01307328910618 0.0282659826478164
            -1.00175403447929 0.0319342157550933
            -0.990434779852409 0.0342998201632629
            -0.979115525225524 0.0353172770406132
            -0.96779627059864 0.0352427008406506
            -0.956477015971755 0.0345264114872733
            -0.94515776134487 0.0336479675215996
            -0.933838506717986 0.0329685570450116
            -0.922519252091101 0.0326643751585621
            -0.911199997464216 0.0327646678517722
            -0.899880742837332 0.0332703448590569
            -0.888561488210447 0.0342947643580451
            -0.877242233583562 0.0361601952631616
            -0.865922978956678 0.0394028080819967
            -0.854603724329793 0.0446770782060507
            -0.843284469702908 0.0525919665152976
            -0.831965215076024 0.0635391505854826
            -0.820645960449139 0.0775750900216386
            -0.809326705822254 0.094391651418892
            -0.79800745119537 0.113366875910477
            -0.786688196568485 0.133652372720937
            -0.7753689419416 0.154250018395576
            -0.764049687314716 0.174063208032277
            -0.752730432687831 0.191954411843903
            -0.741411178060946 0.206862176120858
            -0.730091923434062 0.218000418587297
            -0.718772668807177 0.225093407423867
            -0.707453414180292 0.228541065474122
            -0.696134159553408 0.229412836382393
            -0.684814904926523 0.229243609453639
            -0.673495650299638 0.229705424956174
            -0.662176395672754 0.232284380395302
            -0.650857141045869 0.238066385273389
            -0.639537886418984 0.247653853280665
            -0.628218631792099 0.261164010405309
            -0.616899377165215 0.278248730994322
            -0.60558012253833 0.298120706030581
            -0.594260867911446 0.319620425753778
            -0.582941613284561 0.341364052158197
            -0.571622358657676 0.361968713805039
            -0.560303104030791 0.380298007071558
            -0.548983849403907 0.395652048835143
            -0.537664594777022 0.40785653544037
            -0.526345340150137 0.4172573799385
            -0.515026085523253 0.424660983030446
            -0.503706830896368 0.431253625112304
            -0.492387576269483 0.438498784984592
            -0.481068321642599 0.447981761992751
            -0.469749067015714 0.461176431253525
            -0.458429812388829 0.479154502294305
            -0.447110557761945 0.502318586461847
            -0.43579130313506 0.530274005683664
            -0.424472048508175 0.561925063647661
            -0.413152793881291 0.595788458740394
            -0.401833539254406 0.630404655581165
            -0.390514284627521 0.664668457848601
            -0.379195030000637 0.697942738088816
            -0.367875775373752 0.729949035994745
            -0.356556520746867 0.760562852072788
            -0.345237266119983 0.789682901460683
            -0.333918011493098 0.817256772566983
            -0.322598756866213 0.843394012827543
            -0.311279502239329 0.868404148926634
            -0.299960247612444 0.892646183342844
            -0.288640992985559 0.916237952504854
            -0.277321738358675 0.938818765701025
            -0.26600248373179 0.95956093813535
            -0.254683229104905 0.977471309789917
            -0.243363974478021 0.991827937448822
            -0.232044719851136 1.002510385606
            -0.220725465224251 1.01006557195632
            -0.209406210597367 1.01553040354272
            -0.198086955970482 1.02016632596422
            -0.186767701343597 1.0252601477346
            -0.175448446716713 1.0320365074087
            -0.164129192089828 1.04161414264525
            -0.152809937462943 1.0549076286627
            -0.141490682836058 1.07243401915168
            -0.130171428209174 1.09406808078607
            -0.118852173582289 1.11883716532135
            -0.107532918955404 1.14484259812781
            -0.0962136643285199 1.16936649584304
            -0.0848944097016351 1.18919590629625
            -0.0735751550747505 1.20116140405319
            -0.0622559004478658 1.20282036260043
            -0.050936645820981 1.19312119982055
            -0.0396173911940965 1.17281849350335
            -0.0282981365672117 1.14443874267883
            -0.0169788819403272 1.11174265572557
            -0.00565962731344238 1.07883172097126
            0.00565962731344238 1.04919670721062
            0.0169788819403269 1.02502149193716
            0.0282981365672117 1.00693457224423
            0.0396173911940962 0.994215150443342
            0.050936645820981 0.985305400240042
            0.0622559004478658 0.978415126530151
            0.0735751550747503 0.972031278323423
            0.0848944097016351 0.965223270486655
            0.0962136643285196 0.957719609275153
            0.107532918955404 0.949793694284636
            0.118852173582289 0.942030557730163
            0.130171428209174 0.935056722351417
            0.141490682836058 0.929307318427295
            0.152809937462943 0.924879926974106
            0.164129192089828 0.92148705386204
            0.175448446716712 0.91848074655163
            0.186767701343597 0.914903107935236
            0.198086955970482 0.909530530757538
            0.209406210597366 0.900922538221236
            0.220725465224251 0.887528165308703
            0.232044719851136 0.867904936628768
            0.24336397447802 0.841050889166677
            0.254683229104905 0.806765135525144
            0.26600248373179 0.765894666853925
            0.277321738358675 0.720341391644626
            0.288640992985559 0.672792226020144
            0.299960247612444 0.626246277148735
            0.311279502239328 0.58348627843259
            0.322598756866213 0.54664671327054
            0.333918011493098 0.516979447759838
            0.345237266119983 0.494840012131735
            0.356556520746867 0.47984225730575
            0.367875775373752 0.471078121637625
            0.379195030000637 0.467293520589278
            0.390514284627521 0.466962370903018
            0.401833539254406 0.468290333725987
            0.413152793881291 0.469254995671942
            0.424472048508175 0.467791843982062
            0.43579130313506 0.462149960175445
            0.447110557761945 0.451316399885837
            0.458429812388829 0.435326660430194
            0.469749067015714 0.415298252123236
            0.481068321642599 0.393137811689657
            0.492387576269483 0.371016073570476
            0.503706830896368 0.350804331982933
            0.515026085523253 0.333675932782813
            0.526345340150137 0.319997518152005
            0.537664594777022 0.309505516404098
            0.548983849403907 0.301642013582004
            0.560303104030791 0.295867144130498
            0.571622358657676 0.291801565528023
            0.582941613284561 0.289163923652847
            0.594260867911445 0.287591718438534
            0.60558012253833 0.286497045800545
            0.616899377165215 0.285075587178193
            0.628218631792099 0.282483517473176
            0.639537886418984 0.27809134298398
            0.650857141045869 0.271680129552849
            0.662176395672754 0.263482786104965
            0.673495650299638 0.254058569511442
            0.684814904926523 0.244067717252377
            0.696134159553407 0.234044961612467
            0.707453414180292 0.2242506103093
            0.718772668807177 0.214630229703691
            0.730091923434061 0.204870855148213
            0.741411178060946 0.194522228440308
            0.752730432687831 0.183153581874271
            0.764049687314716 0.170522734489677
            0.7753689419416 0.156728656992489
            0.786688196568485 0.142301394981502
            0.79800745119537 0.128173260085268
            0.809326705822254 0.115495775490235
            0.820645960449139 0.10532389390353
            0.831965215076024 0.0982600185936226
            0.843284469702908 0.0941950177806391
            0.854603724329793 0.0922688569355277
            0.865922978956678 0.0910962886712789
            0.877242233583562 0.0891938969211351
            0.888561488210447 0.0854540778819199
            0.899880742837332 0.0794844222685349
            0.911199997464216 0.0716837156294287
            0.922519252091101 0.0630353716130856
            0.933838506717986 0.054713774540042
            0.94515776134487 0.0476659013560008
            0.956477015971755 0.0423240401086238
            0.96779627059864 0.0385372212262974
            0.979115525225524 0.0357162451615597
            0.990434779852409 0.0331098835256937
            1.00175403447929 0.0300939583552012
            1.01307328910618 0.0263674031707699
            1.02439254373306 0.0219996931268515
            1.03571179835995 0.0173391273286521
            1.04703105298683 0.0128434346516939
            1.05835030761372 0.00891221468926335
            1.0696695622406 0.0057817141992457
            1.08098881686749 0.00350203240312587
            1.09230807149437 0.00197875752994002
            1.10362732612126 0.00104233960780865
            1.11494658074814 0.000511660552864286
            1.12626583537503 0.000233976900739659
        };
        \addlegendentry{SIM}

%\addplot [semithick, forestgreen4416044]
%table {%
%-1.10832308961092 0.000242073891167974
%-1.09718416408719 0.000584506471732755
%-1.08604523856346 0.00128498871301194
%-1.07490631303973 0.00257344023235601
%-1.06376738751601 0.00469861440021737
%-1.05262846199228 0.00782979771900176
%-1.04148953646855 0.011927888000096
%-1.03035061094482 0.0166517710636139
%-1.01921168542109 0.0213813825160732
%-1.00807275989737 0.025395321342061
%-0.996933834373638 0.0281492210107197
%-0.985794908849911 0.0295222202144547
%-0.974655983326183 0.0298980813685908
%-0.963517057802455 0.0300324360886799
%-0.952378132278727 0.0307675831222211
%-0.941239206754999 0.0327188810592658
%-0.930100281231272 0.0360503486561408
%-0.918961355707544 0.0404118931042899
%-0.907822430183816 0.0450600016024129
%-0.896683504660088 0.0491325088207345
%-0.88554457913636 0.0519912690950234
%-0.874405653612633 0.0535018018558726
%-0.863266728088905 0.0541224190720371
%-0.852127802565177 0.05474531266786
%-0.840988877041449 0.0563439255169459
%-0.829849951517721 0.0595788333811416
%-0.818711025993994 0.064545282006586
%-0.807572100470266 0.0707878472016716
%-0.796433174946538 0.0775818766252731
%-0.78529424942281 0.0843432355449573
%-0.774155323899082 0.0909476583824569
%-0.763016398375355 0.0977714412872873
%-0.751877472851627 0.105407069656217
%-0.740738547327899 0.114193012117556
%-0.729599621804171 0.123817233814794
%-0.718460696280443 0.133228266866402
%-0.707321770756715 0.140927384395256
%-0.696182845232988 0.145520007280866
%-0.68504391970926 0.146285505129979
%-0.673904994185532 0.143528575699205
%-0.662766068661804 0.138574226213998
%-0.651627143138076 0.133406582283245
%-0.640488217614349 0.130084222761082
%-0.629349292090621 0.130152550178435
%-0.618210366566893 0.134275164184741
%-0.607071441043165 0.142203345705914
%-0.595932515519437 0.153039423062523
%-0.58479358999571 0.165622353902774
%-0.573654664471982 0.178852863662001
%-0.562515738948254 0.191876926292236
%-0.551376813424526 0.204170173392909
%-0.540237887900798 0.215609160526581
%-0.529098962377071 0.226551103292009
%-0.517960036853343 0.237844999052937
%-0.506821111329615 0.250669227777848
%-0.495682185805887 0.266168233552662
%-0.484543260282159 0.284977803767872
%-0.473404334758432 0.306798533098511
%-0.462265409234704 0.330183051412863
%-0.451126483710976 0.35267528791596
%-0.439987558187248 0.371368443040739
%-0.42884863266352 0.38378431558149
%-0.417709707139793 0.388760242895479
%-0.406570781616065 0.38693747671859
%-0.395431856092337 0.380621573145707
%-0.384292930568609 0.373140863749385
%-0.373154005044881 0.368081705142798
%-0.362015079521154 0.368732903339883
%-0.350876153997426 0.377803903910096
%-0.339737228473698 0.397241478893455
%-0.32859830294997 0.427940245942773
%-0.317459377426242 0.469318949777517
%-0.306320451902515 0.518974900255332
%-0.295181526378787 0.572756952529217
%-0.284042600855059 0.62549193337931
%-0.272903675331331 0.672275716571147
%-0.261764749807603 0.709880152168411
%-0.250625824283876 0.737681784976209
%-0.239486898760148 0.757715413142141
%-0.22834797323642 0.773880241565298
%-0.217209047712692 0.790703034542741
%-0.206070122188964 0.812170801988656
%-0.194931196665237 0.840976876665283
%-0.183792271141509 0.878256332323297
%-0.172653345617781 0.923718356772512
%-0.161514420094053 0.976075693899726
%-0.150375494570325 1.03371528313181
%-0.139236569046598 1.09548948167679
%-0.12809764352287 1.1613097972736
%-0.116958717999142 1.23209139988349
%-0.105819792475414 1.30879447107294
%-0.0946808669516863 1.39087572102788
%-0.0835419414279586 1.47504942288911
%-0.0724030159042306 1.55533684616
%-0.0612640903805028 1.62472472574378
%-0.0501251648567751 1.67771722367423
%-0.0389862393330473 1.71239339770306
%-0.0278473138093196 1.73080525680954
%-0.0167083882855916 1.7375370641877
%-0.00556946276186387 1.73730181006538
%0.00556946276186387 1.73288539898329
%0.0167083882855916 1.72437923187047
%0.0278473138093196 1.70983299631893
%0.0389862393330473 1.6867635808149
%0.0501251648567751 1.65370727808909
%0.0612640903805028 1.61117455227926
%0.0724030159042308 1.56172427621822
%0.0835419414279586 1.50921859472638
%0.0946808669516863 1.4575902850699
%0.105819792475414 1.40963640420889
%0.116958717999142 1.36636282476121
%0.12809764352287 1.32715151000503
%0.139236569046598 1.29057417840393
%0.150375494570325 1.25530420510609
%0.161514420094053 1.22056098027297
%0.172653345617781 1.18588539494109
%0.183792271141509 1.1505294982458
%0.194931196665237 1.11301251854441
%0.206070122188964 1.07129185129632
%0.217209047712692 1.02361181787361
%0.22834797323642 0.969658408001996
%0.239486898760148 0.911396586419181
%0.250625824283876 0.853029970936219
%0.261764749807603 0.799888514798473
%0.272903675331331 0.756567764450594
%0.284042600855059 0.725077868700313
%0.295181526378787 0.703877137132661
%0.306320451902515 0.688338792357347
%0.317459377426242 0.672526046127894
%0.32859830294997 0.651469280172893
%0.339737228473698 0.622870140741555
%0.350876153997426 0.587500986641188
%0.362015079521154 0.548311261671651
%0.373154005044881 0.508900794423908
%0.384292930568609 0.472180093538422
%0.395431856092337 0.439707679209179
%0.406570781616065 0.411705894040861
%0.417709707139793 0.387455711226761
%0.42884863266352 0.36576261940572
%0.439987558187248 0.345341276810979
%0.451126483710976 0.325108623905944
%0.462265409234704 0.304420477828385
%0.473404334758432 0.2832534536028
%0.48454326028216 0.262278769019883
%0.495682185805887 0.242750340281978
%0.506821111329615 0.226172909800473
%0.517960036853343 0.213823994827888
%0.529098962377071 0.206313591701875
%0.540237887900799 0.203383949308977
%0.551376813424526 0.204033574627421
%0.562515738948254 0.206859788384854
%0.573654664471982 0.210393711466425
%0.58479358999571 0.213251989345654
%0.595932515519437 0.214114972370575
%0.607071441043165 0.211707697358683
%0.618210366566893 0.204965949008664
%0.629349292090621 0.193407536387592
%0.640488217614349 0.177528319045428
%0.651627143138076 0.158957387175984
%0.662766068661804 0.140195462216465
%0.673904994185532 0.12396185103495
%0.68504391970926 0.112368200280875
%0.696182845232988 0.106230957993132
%0.707321770756715 0.104801585513425
%0.718460696280443 0.106049417292856
%0.729599621804171 0.107413941797552
%0.740738547327899 0.106726423871895
%0.751877472851627 0.102903699377726
%0.763016398375355 0.0961306528387319
%0.774155323899082 0.0875295585828278
%0.78529424942281 0.078579738665611
%0.796433174946538 0.0706169096796903
%0.807572100470266 0.0645897018573326
%0.818711025993994 0.0610356840299749
%0.829849951517721 0.0601343444897415
%0.840988877041449 0.0617411073109126
%0.852127802565177 0.0654089117590008
%0.863266728088905 0.0704485222211302
%0.874405653612633 0.0760411601873762
%0.88554457913636 0.081361908247793
%0.896683504660088 0.0856685918408665
%0.907822430183816 0.0883578343927617
%0.918961355707544 0.089025162901578
%0.930100281231272 0.0875400603673857
%0.941239206754999 0.0840844399169392
%0.952378132278727 0.0790818058160788
%0.963517057802455 0.0730097341915256
%0.974655983326183 0.0661942478598208
%0.985794908849911 0.0587290068076053
%0.996933834373638 0.0505866642915689
%1.00807275989737 0.0418448578835667
%1.01921168542109 0.032856010266256
%1.03035061094482 0.0242299225095169
%1.04148953646855 0.0166375187959096
%1.05262846199228 0.0105669229412532
%1.06376738751601 0.00617767284056322
%1.07490631303973 0.00331290452579634
%1.08604523856346 0.00162566714468941
%1.09718416408719 0.000728681447095896
%1.10832308961092 0.000297983630671874
%};
%\addlegendentry{CPC}
    \end{axis}
\end{tikzpicture}


==> graphs/density_plots/de_boer/Module_1_plot_of_512_dimensions_kde_plot_512_dims.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{175, 48, 41}

    \definecolor{lightgray240}{RGB}{240,240,240}

    \begin{axis}[
        tick align=outside,
        width=0.17\textheight,
        tick pos=left,
        title={Module 2},
        title style={font=\scriptsize, yshift=-1.5ex},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
    % Axes
        xlabel={Weights},
        xlabel style={yshift=1.2ex, font=\tiny},
        xmin=-1, xmax=1,
        xtick style={color=black},
    % y-axis
        ylabel style={font=\tiny, yshift=-1.2ex},
        ymin=0, ymax=3.5245420890873,
        yticklabels={,,}, % hides y-tick labels
        ytick style={draw=none}, % hides y-tick marks
    %
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        xtick={-0.5, 0, 0.5},
        ytick style={color=black},
        tick label style={font=\tiny},
    % Frame styling
        axis line style={line width=0.8pt},
    ]
        \addplot [semithick, steelblue31119180]
        table {%
            -1.141436682473 0.00021115413471898
            -1.12996495702101 0.000430727239672076
            -1.11849323156902 0.000829272094485846
            -1.10702150611703 0.00150723102454828
            -1.09554978066504 0.00258685355308182
            -1.08407805521305 0.00419402058169074
            -1.07260632976106 0.00642639818303462
            -1.06113460430907 0.00931275216442553
            -1.04966287885708 0.0127757793559808
            -1.03819115340509 0.0166160667321967
            -1.0267194279531 0.0205333835939601
            -1.01524770250111 0.0241910370809437
            -1.00377597704912 0.0273115523785471
            -0.992304251597128 0.0297744153492643
            -0.980832526145138 0.0316781130606565
            -0.969360800693148 0.0333356498567196
            -0.957889075241158 0.0351947386993471
            -0.946417349789168 0.0377029992872571
            -0.934945624337178 0.041162443830764
            -0.923473898885188 0.0456254454715062
            -0.912002173433199 0.0508720823892839
            -0.900530447981209 0.0564807643043891
            -0.889058722529219 0.0619714897085665
            -0.877586997077229 0.0669764702852556
            -0.866115271625239 0.0713845857154225
            -0.854643546173249 0.0754154268920246
            -0.843171820721259 0.0796004214101098
            -0.831700095269269 0.0846748090539705
            -0.820228369817279 0.0914080200843581
            -0.808756644365289 0.100416643057621
            -0.797284918913299 0.112010640278148
            -0.78581319346131 0.126117453111787
            -0.774341468009319 0.142309223396223
            -0.76286974255733 0.159928398728954
            -0.75139801710534 0.178274861196092
            -0.73992629165335 0.196795793048981
            -0.72845456620136 0.21521870591946
            -0.71698284074937 0.233591060040754
            -0.70551111529738 0.252227353687437
            -0.69403938984539 0.271598336065095
            -0.6825676643934 0.292209878803821
            -0.67109593894141 0.314505687376261
            -0.65962421348942 0.338799501956332
            -0.64815248803743 0.365219813567758
            -0.63668076258544 0.393650190308784
            -0.625209037133451 0.423670926321092
            -0.613737311681461 0.454534737826109
            -0.602265586229471 0.48521700668208
            -0.590793860777481 0.514558220149935
            -0.579322135325491 0.54147319541609
            -0.567850409873501 0.565164276091809
            -0.556378684421511 0.585267337410936
            -0.544906958969521 0.601885064075263
            -0.533435233517531 0.615505811848763
            -0.521963508065541 0.62684426510343
            -0.510491782613551 0.636655862394057
            -0.499020057161562 0.645570537821518
            -0.487548331709572 0.653974551452343
            -0.476076606257582 0.661954814335925
            -0.464604880805592 0.669313380334412
            -0.453133155353602 0.675657106814194
            -0.441661429901612 0.680560760193025
            -0.430189704449622 0.6837842887009
            -0.418717978997632 0.685496511656748
            -0.407246253545642 0.686428234865429
            -0.395774528093652 0.687867211938109
            -0.384302802641662 0.69143534472599
            -0.372831077189672 0.698660480827309
            -0.361359351737683 0.710450224113295
            -0.349887626285693 0.726649216491073
            -0.338415900833703 0.745868534164412
            -0.326944175381713 0.765697340373325
            -0.315472449929723 0.783267536767226
            -0.304000724477733 0.796001582001253
            -0.292528999025743 0.80229633375309
            -0.281057273573753 0.801917277920775
            -0.269585548121763 0.795987208736455
            -0.258113822669773 0.786601851957818
            -0.246642097217783 0.77622946555192
            -0.235170371765793 0.767105411729055
            -0.223698646313803 0.760803589428097
            -0.212226920861813 0.758076990211545
            -0.200755195409824 0.758952670806998
            -0.189283469957834 0.762985006514758
            -0.177811744505844 0.769540491891888
            -0.166340019053854 0.778008473791764
            -0.154868293601864 0.787886140348195
            -0.143396568149874 0.798745908506518
            -0.131924842697884 0.810136392561763
            -0.120453117245894 0.821483567820154
            -0.108981391793904 0.832048243443373
            -0.0975096663419144 0.84096895818269
            -0.0860379408899243 0.847386765107507
            -0.0745662154379345 0.850618458462731
            -0.0630944899859447 0.850323740093499
            -0.0516227645339546 0.846605735560886
            -0.0401510390819648 0.839999182308342
            -0.0286793136299748 0.831337624849667
            -0.017207588177985 0.821539726684606
            -0.00573586272599491 0.811392974787334
            0.00573586272599491 0.801416705161681
            0.0172075881779847 0.791847340841793
            0.0286793136299748 0.782725349787838
            0.0401510390819646 0.77401308376613
            0.0516227645339546 0.765667674850397
            0.0630944899859445 0.757636833784105
            0.0745662154379345 0.749807536050988
            0.0860379408899243 0.741974992477099
            0.0975096663419142 0.733886501001874
            0.108981391793904 0.725361788505796
            0.120453117245894 0.716435495707308
            0.131924842697884 0.707445827523092
            0.143396568149874 0.699018394056221
            0.154868293601864 0.691947602996948
            0.166340019053854 0.687025870457672
            0.177811744505844 0.684886868880065
            0.189283469957834 0.685908309730689
            0.200755195409823 0.690178949937279
            0.212226920861813 0.697499647923003
            0.223698646313803 0.707380117517954
            0.235170371765793 0.719016269627977
            0.246642097217783 0.731273442055379
            0.258113822669773 0.742731483610445
            0.269585548121763 0.751843481936017
            0.281057273573753 0.757214127255259
            0.292528999025743 0.757935946998057
            0.304000724477733 0.753869732652425
            0.315472449929723 0.74575311288881
            0.326944175381713 0.735075756264587
            0.338415900833702 0.723745860693209
            0.349887626285692 0.713647585644979
            0.361359351737682 0.706218569620687
            0.372831077189672 0.702153833126195
            0.384302802641662 0.701287903872098
            0.395774528093652 0.702652353798044
            0.407246253545642 0.704672984172278
            0.418717978997632 0.705461800922431
            0.430189704449622 0.703160796598388
            0.441661429901612 0.696293025249303
            0.453133155353602 0.684067447406934
            0.464604880805592 0.666576041473257
            0.476076606257582 0.644828367860817
            0.487548331709571 0.620597869131506
            0.499020057161561 0.596100535091992
            0.510491782613551 0.573573490327725
            0.521963508065541 0.554849096356887
            0.533435233517531 0.541017758536702
            0.544906958969521 0.532242613844841
            0.556378684421511 0.527746977904959
            0.567850409873501 0.525959336699803
            0.579322135325491 0.524781292165018
            0.590793860777481 0.52193827684335
            0.602265586229471 0.515369048426672
            0.613737311681461 0.503598438023255
            0.62520903713345 0.486021638097396
            0.63668076258544 0.463023455937084
            0.64815248803743 0.435880096329995
            0.65962421348942 0.406448113861736
            0.67109593894141 0.376717320113281
            0.6825676643934 0.348358562240115
            0.69403938984539 0.322403582411672
            0.70551111529738 0.299144764199725
            0.71698284074937 0.278258058681809
            0.72845456620136 0.259071454243203
            0.73992629165335 0.24086000996387
            0.75139801710534 0.223061414704711
            0.762869742557329 0.205360758752691
            0.774341468009319 0.1876589423577
            0.785813193461309 0.169984225604064
            0.797284918913299 0.152413911773324
            0.808756644365289 0.135046937545329
            0.820228369817279 0.118027717041356
            0.831700095269269 0.101589854945857
            0.843171820721259 0.0860796405190966
            0.854643546173249 0.0719336495277043
            0.866115271625239 0.0596106918479472
            0.877586997077229 0.0495005078437339
            0.889058722529219 0.041839713554159
            0.900530447981208 0.0366585522830022
            0.912002173433198 0.0337670696188549
            0.923473898885188 0.0327759728885354
            0.934945624337178 0.0331418325788827
            0.946417349789168 0.0342282079151437
            0.957889075241158 0.0353785032720869
            0.969360800693148 0.035997082717701
            0.980832526145138 0.0356303816323155
            0.992304251597128 0.0340326932842078
            1.00377597704912 0.0311981169640303
            1.01524770250111 0.0273454418891408
            1.0267194279531 0.0228560821690785
            1.03819115340509 0.0181809219682788
            1.04966287885708 0.0137424451880671
            1.06113460430907 0.00985871234905642
            1.07260632976106 0.00670589396830022
            1.08407805521305 0.00432134089515888
            1.09554978066504 0.00263637200196627
            1.10702150611703 0.00152183081012869
            1.11849323156902 0.000830765964898309
            1.12996495702101 0.000428701077545149
            1.141436682473 0.000209040308656781
        };
%\addlegendentry{GIM}
        \addplot [semithick, darkorange25512714]
        table {%
            -1.06275750595407 0.000419125068692882
            -1.05207652599473 0.00171534399202191
            -1.04139554603539 0.00543459323542776
            -1.03071456607605 0.0133648030388047
            -1.02003358611672 0.0256178450990604
            -1.00935260615738 0.0385199514734958
            -0.998671626198043 0.0459043155106846
            -0.987990646238705 0.0441845002350507
            -0.977309666279368 0.0358668387969069
            -0.96662868632003 0.0272962221283906
            -0.955947706360693 0.0233914669231252
            -0.945266726401356 0.0247600909710147
            -0.934585746442018 0.0289403427935563
            -0.923904766482681 0.0332797838682935
            -0.913223786523344 0.0362191623658482
            -0.902542806564006 0.0368010474106227
            -0.891861826604669 0.0346954359431314
            -0.881180846645332 0.0309962304423052
            -0.870499866685994 0.0276945267686545
            -0.859818886726657 0.0260234330783798
            -0.849137906767319 0.0260878511188578
            -0.838456926807982 0.027869243911273
            -0.827775946848645 0.0314274436085623
            -0.817094966889307 0.0356588414648316
            -0.80641398692997 0.0377493072228798
            -0.795733006970633 0.0352641685914882
            -0.785052027011295 0.0291147045271523
            -0.774371047051958 0.023763397634742
            -0.763690067092621 0.0239307612551745
            -0.753009087133283 0.0305522346999736
            -0.742328107173946 0.0394689085871455
            -0.731647127214609 0.0443493057614652
            -0.720966147255271 0.0415335564723903
            -0.710285167295934 0.0325055917742233
            -0.699604187336597 0.0223112928042168
            -0.688923207377259 0.0159469403627729
            -0.678242227417922 0.0154596007720528
            -0.667561247458585 0.0191808729737449
            -0.656880267499247 0.0232946673072738
            -0.64619928753991 0.0247927739058358
            -0.635518307580572 0.023587522550517
            -0.624837327621235 0.0218196786222509
            -0.614156347661898 0.0212528397498063
            -0.60347536770256 0.0218755274170052
            -0.592794387743223 0.0229570840056547
            -0.582113407783886 0.0246509340058846
            -0.571432427824548 0.028090016024901
            -0.560751447865211 0.0335599428248681
            -0.550070467905874 0.0384279778294974
            -0.539389487946536 0.0382279194505111
            -0.528708507987199 0.031091547181791
            -0.518027528027862 0.0200841089790817
            -0.507346548068524 0.0101856564846022
            -0.496665568109187 0.00410833700509062
            -0.48598458814985 0.00169966441381981
            -0.475303608190512 0.00218400352731102
            -0.464622628231175 0.00618400508042206
            -0.453941648271837 0.0160112234002138
            -0.4432606683125 0.0338603841572163
            -0.432579688353163 0.058531309923935
            -0.421898708393825 0.0836315198299141
            -0.411217728434488 0.100505866047035
            -0.400536748475151 0.104243410784171
            -0.389855768515813 0.0970892686090794
            -0.379174788556476 0.0872664995465018
            -0.368493808597139 0.0857094807344219
            -0.357812828637801 0.101049151112742
            -0.347131848678464 0.132783315674846
            -0.336450868719127 0.16869370785806
            -0.325769888759789 0.192501465164387
            -0.315088908800452 0.196700941646193
            -0.304407928841115 0.188561910428815
            -0.293726948881777 0.184346430392875
            -0.28304596892244 0.198862680782866
            -0.272364988963102 0.240540594563387
            -0.261684009003765 0.312947927122352
            -0.251003029044428 0.414402776707225
            -0.24032204908509 0.533018662626935
            -0.229641069125753 0.647808281266483
            -0.218960089166416 0.742939679426318
            -0.208279109207078 0.823083080129143
            -0.197598129247741 0.912970242170362
            -0.186917149288404 1.04019237019001
            -0.176236169329066 1.21429010981634
            -0.165555189369729 1.41835476048586
            -0.154874209410392 1.62272992693109
            -0.144193229451054 1.81079182353422
            -0.133512249491717 1.99043938643126
            -0.12283126953238 2.17708308697133
            -0.112150289573042 2.36632039976859
            -0.101469309613705 2.53227647066928
            -0.0907883296543675 2.66242502499606
            -0.0801073496950302 2.78555830359629
            -0.0694263697356928 2.94304626411695
            -0.0587453897763555 3.13004225186679
            -0.048064409817018 3.28659387605014
            -0.0373834298576807 3.35671665471315
            -0.0267024498983435 3.34590371866282
            -0.016021469939006 3.31238530814813
            -0.00534048997966874 3.30165933204943
            0.00534048997966874 3.29429695448151
            0.016021469939006 3.22655013358446
            0.0267024498983435 3.06157314028217
            0.0373834298576807 2.83033034192102
            0.0480644098170182 2.60376375152947
            0.0587453897763555 2.43660613294192
            0.0694263697356927 2.3360015637102
            0.0801073496950302 2.26630828849436
            0.0907883296543675 2.17630716017856
            0.101469309613705 2.03323359134366
            0.112150289573042 1.8417769232754
            0.12283126953238 1.63253628910683
            0.133512249491717 1.43489032048682
            0.144193229451054 1.26254381296911
            0.154874209410392 1.11752377865717
            0.165555189369729 0.997612628305372
            0.176236169329066 0.896555369012907
            0.186917149288404 0.801635755579125
            0.197598129247741 0.699215576803213
            0.208279109207078 0.586342057924854
            0.218960089166416 0.473278076684908
            0.229641069125753 0.372301806855598
            0.24032204908509 0.287475497350953
            0.251003029044428 0.217159041052103
            0.261684009003765 0.16173179155577
            0.272364988963103 0.123670198421955
            0.28304596892244 0.101767923504255
            0.293726948881777 0.0901282180711972
            0.304407928841115 0.0825939664240626
            0.315088908800452 0.0751512559604684
            0.325769888759789 0.0656080761376656
            0.336450868719127 0.0544558880496245
            0.347131848678464 0.0448281933441749
            0.357812828637801 0.0388993531962197
            0.368493808597139 0.0353208841916533
            0.379174788556476 0.0313594521822749
            0.389855768515813 0.025946851478237
            0.400536748475151 0.0200374721731456
            0.411217728434488 0.0155464693292497
            0.421898708393825 0.0142441575943392
            0.432579688353163 0.0166082946817837
            0.4432606683125 0.0215469918477494
            0.453941648271837 0.0272607762333864
            0.464622628231175 0.0318212735499738
            0.475303608190512 0.0333993871061122
            0.485984588149849 0.031229000781352
            0.496665568109187 0.0261851068476669
            0.507346548068524 0.0197769669889354
            0.518027528027862 0.0132040220598088
            0.528708507987199 0.00750116102628782
            0.539389487946536 0.00351861364545838
            0.550070467905874 0.00148949240555895
            0.560751447865211 0.00121199293538729
            0.571432427824548 0.00278024518004011
            0.582113407783886 0.006763585552127
            0.592794387743223 0.013189180537126
            0.60347536770256 0.0201589725172895
            0.614156347661898 0.0242338149211078
            0.624837327621235 0.0233399068246746
            0.635518307580573 0.0192852635188074
            0.64619928753991 0.0164961775456785
            0.656880267499247 0.0180049195784367
            0.667561247458585 0.0229199193800116
            0.678242227417922 0.0276612267960141
            0.688923207377259 0.0292031242052653
            0.699604187336597 0.0269000410596334
            0.710285167295934 0.021835637050121
            0.720966147255271 0.0157215993307059
            0.731647127214609 0.0107201689287881
            0.742328107173946 0.00924937423825816
            0.753009087133283 0.0130034420058754
            0.763690067092621 0.0216784689153767
            0.774371047051958 0.0323021265668866
            0.785052027011296 0.0402074301102814
            0.795733006970633 0.0417097007698088
            0.80641398692997 0.0365135902136715
            0.817094966889307 0.0278024769350474
            0.827775946848645 0.0201481081709168
            0.838456926807982 0.0168506648985177
            0.849137906767319 0.0183929902052514
            0.859818886726657 0.023028302162272
            0.870499866685994 0.0286144353143061
            0.881180846645332 0.033444148273555
            0.891861826604669 0.0357125262598218
            0.902542806564006 0.0337049024019783
            0.913223786523344 0.0274830641221226
            0.923904766482681 0.01993451259827
            0.934585746442018 0.0153332311906206
            0.945266726401356 0.0165493436548473
            0.955947706360693 0.0234769825992806
            0.966628686320031 0.0336538176126439
            0.977309666279368 0.0436777668302686
            0.987990646238705 0.0497984290319481
            0.998671626198043 0.0485973790785187
            1.00935260615738 0.0393599311906941
            1.02003358611672 0.0257479547173664
            1.03071456607605 0.0133466298749623
            1.04139554603539 0.005417310671471
            1.05207652599473 0.00170989340342125
            1.06275750595407 0.00041803611296311
        };
%\addlegendentry{SIM}
%\addplot [semithick, forestgreen4416044]
%table {%
%-1.1304966484038 0.000262201688897739
%-1.11913487304296 0.000555469725996358
%-1.10777309768212 0.00109929045274083
%-1.09641132232128 0.00203249373958201
%-1.08504954696043 0.0035113508634574
%-1.07368777159959 0.00566963805737468
%-1.06232599623875 0.00855964957161686
%-1.05096422087791 0.0120917391961329
%-1.03960244551706 0.0160024520515932
%-1.02824067015622 0.0198817780049465
%-1.01687889479538 0.0232714116878164
%-1.00551711943454 0.025811878890955
%-0.994155344073695 0.0273835582860339
%-0.982793568712853 0.0281763999015051
%-0.971431793352011 0.0286472149952681
%-0.960070017991169 0.0293731898195627
%-0.948708242630326 0.0308597296808978
%-0.937346467269484 0.0333823029832895
%-0.925984691908642 0.0369242908828908
%-0.9146229165478 0.0412274106917119
%-0.903261141186957 0.0459234327628926
%-0.891899365826115 0.0506882293083907
%-0.880537590465273 0.0553594924911874
%-0.869175815104431 0.0599806944205919
%-0.857814039743588 0.0647630647788825
%-0.846452264382746 0.069984646847497
%-0.835090489021904 0.0758663342749318
%-0.823728713661062 0.0824761451656102
%-0.812366938300219 0.0897095558171605
%-0.801005162939377 0.0973699660147152
%-0.789643387578535 0.105330881649144
%-0.778281612217693 0.113714853189421
%-0.766919836856851 0.122998453757663
%-0.755558061496008 0.133969196791297
%-0.744196286135166 0.14752100008871
%-0.732834510774324 0.164354286687792
%-0.721472735413482 0.184703217558296
%-0.710110960052639 0.208211602885581
%-0.698749184691797 0.234016465889624
%-0.687387409330955 0.261004614575652
%-0.676025633970113 0.288131484450865
%-0.66466385860927 0.314671757340367
%-0.653302083248428 0.340315602366896
%-0.641940307887586 0.365106496706311
%-0.630578532526744 0.389291290643544
%-0.619216757165902 0.41318093372049
%-0.607854981805059 0.437088652021564
%-0.596493206444217 0.461343780468574
%-0.585131431083375 0.486319327075444
%-0.573769655722533 0.51240054877104
%-0.56240788036169 0.53986889961
%-0.551046105000848 0.568748746247329
%-0.539684329640006 0.59871118045691
%-0.528322554279164 0.629114216305035
%-0.516960778918321 0.659187478619011
%-0.505599003557479 0.688285235649983
%-0.494237228196637 0.716084665678311
%-0.482875452835795 0.74262255598298
%-0.471513677474953 0.768133176836938
%-0.46015190211411 0.792738383468636
%-0.448790126753268 0.816110364161724
%-0.437428351392426 0.837252432885736
%-0.426066576031584 0.854515584884387
%-0.414704800670741 0.865895944645284
%-0.403343025309899 0.869562296177487
%-0.391981249949057 0.864474900929092
%-0.380619474588215 0.850908543496353
%-0.369257699227373 0.830703345378334
%-0.35789592386653 0.807134047599349
%-0.346534148505688 0.784390957921135
%-0.335172373144846 0.766774868572683
%-0.323810597784004 0.757797538338703
%-0.312448822423161 0.75942588304644
%-0.301087047062319 0.771690710792411
%-0.289725271701477 0.792787468822879
%-0.278363496340635 0.819641370909557
%-0.267001720979792 0.848745044568324
%-0.25563994561895 0.87697913585547
%-0.244278170258108 0.90215076424568
%-0.232916394897266 0.923124701455453
%-0.221554619536424 0.939604687684293
%-0.210192844175581 0.951752080280314
%-0.198831068814739 0.959848944354234
%-0.187469293453897 0.964134128469416
%-0.176107518093055 0.964824065930174
%-0.164745742732212 0.962237738286826
%-0.15338396737137 0.956909395532595
%-0.142022192010528 0.949592610829664
%-0.130660416649686 0.941117934650952
%-0.119298641288843 0.932141725734764
%-0.107936865928001 0.922889467575523
%-0.096575090567159 0.913024000772277
%-0.0852133152063168 0.901737218553118
%-0.0738515398454744 0.888077244353603
%-0.0624897644846323 0.871416591657867
%-0.0511279891237901 0.85189103007461
%-0.0397662137629478 0.830633138033489
%-0.0284044384021056 0.809693732079366
%-0.0170426630412635 0.791656631789911
%-0.00568088768042108 0.779058391263906
%0.00568088768042108 0.773785261973444
%0.0170426630412635 0.776620518691343
%0.0284044384021056 0.787064374454667
%0.0397662137629478 0.803464636816313
%0.0511279891237901 0.823402049707397
%0.0624897644846323 0.844198105562812
%0.0738515398454744 0.863384380202107
%0.0852133152063168 0.879006207966272
%0.096575090567159 0.889714975943923
%0.107936865928001 0.894691637478424
%0.119298641288843 0.893498242994096
%0.130660416649686 0.885959131273682
%0.142022192010528 0.872141186134985
%0.15338396737137 0.852452554624218
%0.164745742732212 0.827821667183202
%0.176107518093054 0.799861436281844
%0.187469293453897 0.770890035631898
%0.198831068814739 0.743704035447988
%0.210192844175581 0.721096484345366
%0.221554619536424 0.705246863357986
%0.232916394897266 0.697205790957271
%0.244278170258108 0.696687233478235
%0.25563994561895 0.702256780632706
%0.267001720979792 0.711828937538173
%0.278363496340635 0.723254488144472
%0.289725271701477 0.734760353548869
%0.301087047062319 0.74510391164186
%0.312448822423161 0.75346207577522
%0.323810597784004 0.759204081969822
%0.335172373144846 0.761727855727474
%0.346534148505688 0.760463426277973
%0.35789592386653 0.755017245540677
%0.369257699227372 0.745333007015945
%0.380619474588215 0.731738615019119
%0.391981249949057 0.714832786110991
%0.403343025309899 0.695275525014412
%0.414704800670741 0.673606974255859
%0.426066576031584 0.65019193641987
%0.437428351392426 0.625299327559744
%0.448790126753268 0.599242182919375
%0.46015190211411 0.572477889104377
%0.471513677474953 0.545606277336128
%0.482875452835795 0.519269047142615
%0.494237228196637 0.494003429392124
%0.505599003557479 0.470114763427867
%0.516960778918321 0.447614195641129
%0.528322554279164 0.426238901242839
%0.539684329640006 0.405547231784105
%0.551046105000848 0.385063095186871
%0.56240788036169 0.364431057300139
%0.573769655722533 0.343537067642741
%0.585131431083375 0.322553846426555
%0.596493206444217 0.301888478430065
%0.607854981805059 0.282040839968715
%0.619216757165902 0.263416372454574
%0.630578532526744 0.246161630142298
%0.641940307887586 0.230092021499308
%0.653302083248428 0.214751275666308
%0.664663858609271 0.199588460420262
%0.676025633970113 0.184183386327497
%0.687387409330955 0.168423959010111
%0.698749184691797 0.152557793578099
%0.710110960052639 0.13709862399627
%0.721472735413482 0.122635431059898
%0.732834510774324 0.109632760295694
%0.744196286135166 0.0983051027965876
%0.755558061496008 0.0886042842035197
%0.766919836856851 0.0803036019012539
%0.778281612217693 0.0731241730509319
%0.789643387578535 0.0668422167869532
%0.801005162939377 0.0613378621131931
%0.812366938300219 0.0565812824616498
%0.823728713661062 0.0525818054180276
%0.835090489021904 0.0493365908124161
%0.846452264382746 0.0468050822158665
%0.857814039743588 0.0449131682167615
%0.869175815104431 0.0435721771389817
%0.880537590465273 0.0426935504789761
%0.891899365826115 0.0421898120237095
%0.903261141186957 0.0419657832293772
%0.9146229165478 0.0419097983049242
%0.925984691908642 0.041890418383588
%0.937346467269484 0.0417568192287454
%0.948708242630326 0.0413394426083557
%0.960070017991168 0.0404534822262002
%0.971431793352011 0.0389144224009086
%0.982793568712853 0.0365732235787314
%0.994155344073695 0.0333666660332756
%1.00551711943454 0.0293633704116799
%1.01687889479538 0.0247799353185128
%1.02824067015622 0.0199511656949238
%1.03960244551706 0.0152593744609039
%1.05096422087791 0.0110477909292994
%1.06232599623875 0.00755021646891514
%1.07368777159959 0.00485981562878251
%1.08504954696043 0.00294100316261302
%1.09641132232128 0.00167105254977986
%1.10777309768212 0.000890504949377465
%1.11913487304296 0.000444700322609204
%1.1304966484038 0.000207967230237863
%};
%\addlegendentry{CPC}
    \end{axis}

\end{tikzpicture}


==> graphs/density_plots/de_boer/module_2_plot_of_512_dimensions_kde_plot_512_dims.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{175, 48, 41}

    \definecolor{lightgray240}{RGB}{240,240,240}

    \begin{axis}[
        tick align=outside,
        width=0.17\textheight,
        tick pos=left,
        title={Module 3},
        title style={font=\scriptsize, yshift=-1.5ex},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
    % Axes
        xlabel={Weights},
        xlabel style={yshift=1.2ex, font=\tiny},
        xmin=-1, xmax=1,
        xtick style={color=black},
    % y-axis
        ylabel style={font=\tiny, yshift=-1.2ex},
        ymin=0, ymax=3.5245420890873,
        yticklabels={,,}, % hides y-tick labels
        ytick style={draw=none}, % hides y-tick marks
    %
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        xtick={-0.5, 0, 0.5},
        ytick style={color=black},
        tick label style={font=\tiny},
        % Frame styling
        axis line style={line width=0.8pt},
    ]
%\addplot [semithick, forestgreen4416044]
%table {%
%-1.11458653898724 0.000226701264938617
%-1.10338466422355 0.000523596486587781
%-1.09218278945986 0.00110986996433063
%-1.08098091469617 0.00215947168790831
%-1.06977903993248 0.00385783489272168
%-1.05857716516879 0.00633106713135698
%-1.0473752904051 0.00955292156434319
%-1.03617341564141 0.0132745374259762
%-1.02497154087771 0.0170361664585334
%-1.01376966611402 0.0202947772492172
%-1.00256779135033 0.0226357481301328
%-0.991365916586642 0.0239674056055572
%-0.980164041822951 0.0245795212039161
%-0.96896216705926 0.0250105035544565
%-0.957760292295569 0.0257824123368384
%-0.946558417531878 0.0271514938241444
%-0.935356542768187 0.029018615458612
%-0.924154668004496 0.0310460932245161
%-0.912952793240806 0.0328999881367781
%-0.901750918477115 0.034465290976388
%-0.890549043713424 0.0359101613661553
%-0.879347168949733 0.0375793815021978
%-0.868145294186042 0.0398027326108367
%-0.856943419422351 0.0427426083842412
%-0.84574154465866 0.0463600922348003
%-0.834539669894969 0.0504914634760674
%-0.823337795131279 0.0549620124611385
%-0.812135920367588 0.0596606067727214
%-0.800934045603897 0.0645475508477466
%-0.789732170840206 0.0696261130126284
%-0.778530296076515 0.0749313007441932
%-0.767328421312824 0.0805638441334697
%-0.756126546549133 0.0867437642874278
%-0.744924671785443 0.0938170098177673
%-0.733722797021752 0.102155459974133
%-0.722520922258061 0.111951300187121
%-0.71131904749437 0.122990027713773
%-0.700117172730679 0.134538079064708
%-0.688915297966988 0.14545833838391
%-0.677713423203297 0.154568656320662
%-0.666511548439606 0.161130527132607
%-0.655309673675916 0.165264530201172
%-0.644107798912225 0.168089800249617
%-0.632905924148534 0.171489511619207
%-0.621704049384843 0.177572441903359
%-0.610502174621152 0.188046797834473
%-0.599300299857461 0.203758358073455
%-0.58809842509377 0.22454279979492
%-0.57689655033008 0.249369225515209
%-0.565694675566389 0.276628480689447
%-0.554492800802698 0.30442084482357
%-0.543290926039007 0.330791543462689
%-0.532089051275316 0.353950798194975
%-0.520887176511625 0.372529073715216
%-0.509685301747934 0.385867388222066
%-0.498483426984244 0.394277020521225
%-0.487281552220553 0.399157056946802
%-0.476079677456862 0.402848717038509
%-0.464877802693171 0.408158624484142
%-0.45367592792948 0.417618260087893
%-0.442474053165789 0.432717922618871
%-0.431272178402098 0.453442179902369
%-0.420070303638407 0.478339471976939
%-0.408868428874717 0.50510631760231
%-0.397666554111026 0.531409904385811
%-0.386464679347335 0.555577237027476
%-0.375262804583644 0.576896529917509
%-0.364060929819953 0.595517233065475
%-0.352859055056262 0.612139900159485
%-0.341657180292571 0.627733692710751
%-0.33045530552888 0.643397202051685
%-0.31925343076519 0.660296779718623
%-0.308051556001499 0.679530332646923
%-0.296849681237808 0.701850929897418
%-0.285647806474117 0.727369694253358
%-0.274445931710426 0.755471341277625
%-0.263244056946735 0.785099022329333
%-0.252042182183044 0.815333945874185
%-0.240840307419354 0.845973360799922
%-0.229638432655663 0.877763114498725
%-0.218436557891972 0.912114043214685
%-0.207234683128281 0.950416773288551
%-0.19603280836459 0.993279004219242
%-0.184830933600899 1.04001537714476
%-0.173629058837208 1.08855578001625
%-0.162427184073518 1.13575684057877
%-0.151225309309827 1.17802113641229
%-0.140023434546136 1.21212172508822
%-0.128821559782445 1.23608609574235
%-0.117619685018754 1.2498839304875
%-0.106417810255063 1.25560054032031
%-0.0952159354913722 1.25689913479554
%-0.0840140607276814 1.25787578379458
%-0.0728121859639905 1.26172392152908
%-0.0616103112002997 1.26975474435509
%-0.0504084364366089 1.28118182562992
%-0.039206561672918 1.29373569620443
%-0.0280046869092272 1.30479097834116
%-0.0168028121455361 1.31245931884813
%-0.00560093738184531 1.31615752206376
%0.00560093738184553 1.31647280265137
%0.0168028121455364 1.31451840788533
%0.0280046869092272 1.31117672089287
%0.039206561672918 1.306583019336
%0.0504084364366089 1.30000847522119
%0.0616103112002999 1.29010386226239
%0.0728121859639907 1.27534528187151
%0.0840140607276816 1.25449234098265
%0.0952159354913724 1.22692316315203
%0.106417810255063 1.19281982918236
%0.117619685018754 1.15325862103696
%0.128821559782445 1.11022989593746
%0.140023434546136 1.06650244935326
%0.151225309309827 1.02520420957203
%0.162427184073518 0.989126277653758
%0.173629058837208 0.959993606235017
%0.184830933600899 0.93806021587048
%0.19603280836459 0.922230784421457
%0.207234683128281 0.910579922970781
%0.218436557891972 0.900910448945485
%0.229638432655663 0.891061870937418
%0.240840307419354 0.878977896164682
%0.252042182183045 0.862785311718359
%0.263244056946735 0.841102485666007
%0.274445931710426 0.813528807286733
%0.285647806474117 0.781024200892873
%0.296849681237808 0.745884799471736
%0.308051556001499 0.711239156597037
%0.31925343076519 0.680233943015469
%0.330455305528881 0.655183903649162
%0.341657180292571 0.636922141391728
%0.352859055056262 0.624501796934688
%0.364060929819953 0.615336158336752
%0.375262804583644 0.605801388645861
%0.386464679347335 0.592215841054776
%0.397666554111026 0.571956987230706
%0.408868428874717 0.544356460907997
%0.420070303638407 0.511019313504182
%0.431272178402098 0.475387072582508
%0.442474053165789 0.441653947827956
%0.45367592792948 0.413419915430121
%0.464877802693171 0.392581949570287
%0.476079677456862 0.37886285067709
%0.487281552220553 0.370112532475381
%0.498483426984244 0.363221061615735
%0.509685301747935 0.355277115671971
%0.520887176511625 0.344547263927059
%0.532089051275316 0.330940124674719
%0.543290926039007 0.315820257711929
%0.554492800802698 0.301285363728869
%0.565694675566389 0.289224785724608
%0.57689655033008 0.280548389585336
%0.588098425093771 0.27487911337207
%0.599300299857461 0.270788906519376
%0.610502174621152 0.266430533284703
%0.621704049384843 0.260275076468829
%0.632905924148534 0.251652996630959
%0.644107798912225 0.240902566844737
%0.655309673675916 0.229101702108931
%0.666511548439607 0.217528206611631
%0.677713423203298 0.207091370381942
%0.688915297966988 0.197965388752001
%0.700117172730679 0.189546972128364
%0.71131904749437 0.180718789955553
%0.722520922258061 0.170295058650281
%0.733722797021752 0.15748508300952
%0.744924671785443 0.142223115582099
%0.756126546549134 0.125257714792321
%0.767328421312824 0.107964349790509
%0.778530296076515 0.0919377664179638
%0.789732170840206 0.0785100978658512
%0.800934045603897 0.0683793184409501
%0.812135920367588 0.0614851119189385
%0.823337795131279 0.0571508592517356
%0.83453966989497 0.0543887723832065
%0.84574154465866 0.0522144330858717
%0.856943419422351 0.0498599994871601
%0.868145294186042 0.0468656643819656
%0.879347168949733 0.0430929165562771
%0.890549043713424 0.0387040717060395
%0.901750918477115 0.0341152849475361
%0.912952793240806 0.0299055323900119
%0.924154668004497 0.0266751534183132
%0.935356542768187 0.0248766226048798
%0.946558417531878 0.024659857913273
%0.957760292295569 0.0257781421230613
%0.96896216705926 0.0275964641869252
%0.980164041822951 0.0292285947066324
%0.991365916586642 0.0297880309523864
%1.00256779135033 0.0286753705248153
%1.01376966611402 0.0257809256165448
%1.02497154087771 0.0215031424100432
%1.03617341564141 0.0165728673008144
%1.0473752904051 0.0117747833746291
%1.05857716516879 0.00770082025634791
%1.06977903993248 0.00463187805391581
%1.08098091469617 0.00256073084147991
%1.09218278945986 0.0013007554984531
%1.10338466422355 0.000606938689087438
%1.11458653898724 0.000260098491203856
%};
%\addlegendentry{CPC}
\addplot [semithick, steelblue31119180]
table {%
    -1.1530585524854 0.000211816683510175
    -1.14147002431972 0.000411573206170024
    -1.12988149615404 0.000760505866698089
    -1.11829296798836 0.00133693738879228
    -1.10670443982267 0.00223729536606824
    -1.09511591165699 0.00356681509644766
    -1.08352738349131 0.00542309742373711
    -1.07193885532563 0.00787507525327357
    -1.06035032715995 0.0109434686001998
    -1.04876179899426 0.0145911161221865
    -1.03717327082858 0.0187307404770985
    -1.0255847426629 0.0232527968072663
    -1.01399621449722 0.0280681532031159
    -1.00240768633153 0.0331526372840765
    -0.99081915816585 0.0385769117513424
    -0.979230630000168 0.0445082712164796
    -0.967642101834485 0.0511802030148645
    -0.956053573668803 0.0588371734313785
    -0.94446504550312 0.0676710458068229
    -0.932876517337438 0.0777681610108545
    -0.921287989171755 0.0890819338877799
    -0.909699461006073 0.101437341847908
    -0.898110932840391 0.114564597333056
    -0.886522404674708 0.128152498597684
    -0.874933876509026 0.141908619671383
    -0.863345348343343 0.155613475925896
    -0.851756820177661 0.169158488260341
    -0.840168292011978 0.182562328397444
    -0.828579763846296 0.195966036765122
    -0.816991235680613 0.209612313995723
    -0.805402707514931 0.223816309915236
    -0.793814179349248 0.23893278901189
    -0.782225651183566 0.255319038919125
    -0.770637123017883 0.273288349110195
    -0.759048594852201 0.293049983977065
    -0.747460066686519 0.314640104366242
    -0.735871538520836 0.337860586196811
    -0.724283010355154 0.362251410135056
    -0.712694482189471 0.387119748318901
    -0.701105954023789 0.411633056920464
    -0.689517425858106 0.434960159414252
    -0.677928897692424 0.456424236918224
    -0.666340369526741 0.475624435153672
    -0.654751841361059 0.492491511741674
    -0.643163313195376 0.507263025149595
    -0.631574785029694 0.520386352890529
    -0.619986256864012 0.532375680874215
    -0.608397728698329 0.543658459244104
    -0.596809200532647 0.554447768769816
    -0.585220672366964 0.564671006583018
    -0.573632144201282 0.57397339679796
    -0.562043616035599 0.581798236534159
    -0.550455087869917 0.587527142033096
    -0.538866559704234 0.590647487149015
    -0.527278031538552 0.590906002145317
    -0.515689503372869 0.588410613614864
    -0.504100975207187 0.583656816859413
    -0.492512447041504 0.577475863140918
    -0.480923918875822 0.57092275143929
    -0.46933539071014 0.565135105412786
    -0.457746862544457 0.561194825848997
    -0.446158334378775 0.560013385705205
    -0.434569806213092 0.562244961549908
    -0.42298127804741 0.568218850983634
    -0.411392749881727 0.577881813310066
    -0.399804221716045 0.590753330808827
    -0.388215693550362 0.605914848392146
    -0.37662716538468 0.622064968391303
    -0.365038637218997 0.637665508987133
    -0.353450109053315 0.651176548451134
    -0.341861580887633 0.661341728007895
    -0.33027305272195 0.66745488533671
    -0.318684524556268 0.669530779866328
    -0.307095996390585 0.668322273911054
    -0.295507468224903 0.665167926354631
    -0.28391894005922 0.661702869274787
    -0.272330411893538 0.659505318326634
    -0.260741883727855 0.659768674981439
    -0.249153355562173 0.663080406138886
    -0.23756482739649 0.669357564911858
    -0.225976299230808 0.67794515697106
    -0.214387771065125 0.687840786486771
    -0.202799242899443 0.697979317825076
    -0.191210714733761 0.707501994002674
    -0.179622186568078 0.715945868039177
    -0.168033658402396 0.723315431618705
    -0.156445130236713 0.730029692702543
    -0.144856602071031 0.736766262561604
    -0.133268073905348 0.744244307769773
    -0.121679545739666 0.752998903440098
    -0.110091017573983 0.763200257126266
    -0.0985024894083009 0.774562216988556
    -0.0869139612426184 0.786365395044145
    -0.075325433076936 0.797593184128599
    -0.0637369049112535 0.807149612191519
    -0.052148376745571 0.814104920998474
    -0.0405598485798886 0.817906129531738
    -0.0289713204142061 0.818499355213822
    -0.0173827922485237 0.816335365963277
    -0.00579426408284123 0.812261202283849
    0.00579426408284123 0.807328490798227
    0.0173827922485237 0.802565668143732
    0.0289713204142061 0.798764345524279
    0.0405598485798886 0.796321897923726
    0.052148376745571 0.795167760537922
    0.0637369049112535 0.79478403385633
    0.075325433076936 0.794314233488429
    0.0869139612426186 0.792738692631466
    0.0985024894083011 0.78908294832319
    0.110091017573984 0.782619010325032
    0.121679545739666 0.773021001435943
    0.133268073905348 0.760446410914863
    0.144856602071031 0.745529498428565
    0.156445130236713 0.729290171291805
    0.168033658402396 0.712976544807238
    0.179622186568078 0.697870578121265
    0.191210714733761 0.685092536014785
    0.202799242899443 0.67543988870149
    0.214387771065126 0.669287851205827
    0.225976299230808 0.666562551012632
    0.237564827396491 0.666778540295021
    0.249153355562173 0.669118075219815
    0.260741883727855 0.672527243427558
    0.272330411893538 0.675814552718197
    0.28391894005922 0.677754109262705
    0.295507468224903 0.6772066409522
    0.307095996390585 0.673268222780862
    0.318684524556268 0.665437716079591
    0.33027305272195 0.653768434994844
    0.341861580887633 0.638951840014052
    0.353450109053315 0.622283693970879
    0.365038637218998 0.605489812701338
    0.37662716538468 0.590431412427018
    0.388215693550362 0.578752602132685
    0.399804221716045 0.57155701961208
    0.411392749881727 0.569196053270852
    0.42298127804741 0.57121853876654
    0.434569806213092 0.576483850448402
    0.446158334378775 0.583395505931778
    0.457746862544457 0.590187100808324
    0.46933539071014 0.595193480713469
    0.480923918875822 0.59706230154997
    0.492512447041505 0.594890501045952
    0.504100975207187 0.588291771620229
    0.515689503372869 0.57740719295356
    0.527278031538552 0.562864881599259
    0.538866559704234 0.545686540547001
    0.550455087869917 0.527139519034402
    0.562043616035599 0.508545347598521
    0.573632144201282 0.49107354780834
    0.585220672366964 0.475562139290907
    0.596809200532647 0.462405454864244
    0.608397728698329 0.4515344720869
    0.619986256864012 0.442490553655583
    0.631574785029694 0.434568996914226
    0.643163313195377 0.426991820728334
    0.654751841361059 0.419064258752211
    0.666340369526742 0.410277505131703
    0.677928897692424 0.400339185986872
    0.689517425858106 0.389137435839838
    0.701105954023789 0.376666308335825
    0.712694482189471 0.362951107219298
    0.724283010355154 0.348007146907493
    0.735871538520836 0.331846398174561
    0.747460066686519 0.314522356112148
    0.759048594852201 0.296185871048671
    0.770637123017884 0.277121459716913
    0.782225651183566 0.257744549621169
    0.793814179349249 0.238557714290365
    0.805402707514931 0.220078757437199
    0.816991235680613 0.202759933467682
    0.828579763846296 0.186916325968345
    0.840168292011978 0.172676951641964
    0.851756820177661 0.159968204646654
    0.863345348343343 0.148535762737782
    0.874933876509026 0.138005270443976
    0.886522404674708 0.127972230367312
    0.898110932840391 0.118099895965728
    0.909699461006073 0.108196638482248
    0.921287989171756 0.0982472808176051
    0.932876517337438 0.0883876597975249
    0.94446504550312 0.0788329829740424
    0.956053573668803 0.0697887313523441
    0.967642101834485 0.0613789985278052
    0.979230630000168 0.0536180766747734
    0.99081915816585 0.046431226300597
    1.00240768633153 0.0397095356886114
    1.01399621449722 0.0333712855107752
    1.0255847426629 0.027403130913092
    1.03717327082858 0.0218666939991672
    1.04876179899426 0.0168727230322563
    1.06035032715995 0.0125377896255073
    1.07193885532563 0.00894264900897857
    1.08352738349131 0.00610688184058047
    1.09511591165699 0.00398516527330248
    1.10670443982267 0.00248154016375101
    1.11829296798836 0.00147291702827897
    1.12988149615404 0.000832664174833969
    1.14147002431972 0.000448060202695423
    1.1530585524854 0.00022939418258298
};
%\addlegendentry{GIM}
\addplot [semithick, darkorange25512714]
table {%
-1.08511905661391 0.000308060874688509
-1.07421333745196 0.000910767643550296
-1.06330761829001 0.00232839098279941
-1.05240189912806 0.00515394128494904
-1.04149617996611 0.00989802812016789
-1.03059046080416 0.0165474124393254
-1.01968474164221 0.0242140558723612
-1.00877902248026 0.0312971204308682
-0.997873303318315 0.0362616547395825
-0.986967584156366 0.0385242913914919
-0.976061864994417 0.0387054681303875
-0.965156145832469 0.0380448985376748
-0.95425042667052 0.0375384333762884
-0.943344707508571 0.0374835354905089
-0.932438988346622 0.0375690290531621
-0.921533269184673 0.0371772875886254
-0.910627550022725 0.0356674396141453
-0.899721830860776 0.0327032207126217
-0.888816111698827 0.0286338596132415
-0.877910392536878 0.0246291352977356
-0.867004673374929 0.0222364749896796
-0.856098954212981 0.0224543236082619
-0.845193235051032 0.0249324926238974
-0.834287515889083 0.0280045036773206
-0.823381796727134 0.0297169510260028
-0.812476077565185 0.0291740055199102
-0.801570358403237 0.027125697973003
-0.790664639241288 0.0253154965227138
-0.779758920079339 0.0252074272935474
-0.76885320091739 0.0272133381720472
-0.757947481755441 0.0309108515558229
-0.747041762593493 0.0357107140351281
-0.736136043431544 0.0411389434510716
-0.725230324269595 0.0465694126903974
-0.714324605107646 0.050992456152821
-0.703418885945697 0.0533672506479853
-0.692513166783749 0.0534090983072576
-0.6816074476218 0.0521143587957615
-0.670701728459851 0.0514459826828532
-0.659796009297902 0.0532495765116494
-0.648890290135953 0.0581209949550537
-0.637984570974005 0.0650699787430988
-0.627078851812056 0.0722396995811112
-0.616173132650107 0.0780806539810251
-0.605267413488158 0.0820175813769527
-0.594361694326209 0.0841672638172502
-0.583455975164261 0.0845843773542745
-0.572550256002312 0.0829201968776853
-0.561644536840363 0.0788732975191071
-0.550738817678414 0.0729544752192031
-0.539833098516465 0.066787733279014
-0.528927379354517 0.0626518828346741
-0.518021660192568 0.0625941276990934
-0.507115941030619 0.067594757667815
-0.49621022186867 0.0770679631017503
-0.485304502706721 0.0889329309542914
-0.474398783544773 0.100514344673689
-0.463493064382824 0.110111926604261
-0.452587345220875 0.118308231291816
-0.441681626058926 0.127911333823643
-0.430775906896977 0.142380785539661
-0.419870187735029 0.163836852091542
-0.40896446857308 0.192057412892313
-0.398058749411131 0.224995804319752
-0.387153030249182 0.260167713558776
-0.376247311087233 0.295716784912018
-0.365341591925285 0.330410855899981
-0.354435872763336 0.362877292169461
-0.343530153601387 0.391257774856687
-0.332624434439438 0.414319542319619
-0.321718715277489 0.433635471772799
-0.310812996115541 0.454719210740577
-0.299907276953592 0.484960510537769
-0.289001557791643 0.528810623345888
-0.278095838629694 0.583839818848853
-0.267190119467746 0.641375973114418
-0.256284400305797 0.691656437632676
-0.245378681143848 0.729543405971458
-0.234472961981899 0.756869492945351
-0.22356724281995 0.780793041569948
-0.212661523658002 0.810234214942803
-0.201755804496053 0.852500292615318
-0.190850085334104 0.911053433328871
-0.179944366172155 0.984776831007368
-0.169038647010206 1.0688122147382
-0.158132927848257 1.15639329090735
-0.147227208686309 1.24070364421628
-0.13632148952436 1.31632032931359
-0.125415770362411 1.38041485817159
-0.114510051200462 1.43348053797064
-0.103604332038513 1.4786415765667
-0.0926986128765647 1.51922510356638
-0.081792893714616 1.55617941300683
-0.0708871745526671 1.5877920219234
-0.0599814553907183 1.61227261045468
-0.0490757362287695 1.63080417689562
-0.0381700170668207 1.64817210112537
-0.0272642979048718 1.67069510314443
-0.016358578742923 1.70356614085815
-0.00545285958097441 1.74927294290651
0.00545285958097441 1.80699452263049
0.0163585787429232 1.87238852712112
0.0272642979048721 1.93798234853801
0.0381700170668209 1.99481968722192
0.0490757362287697 2.0354761371179
0.0599814553907185 2.05741734617774
0.0708871745526674 2.06450613300759
0.081792893714616 2.06457180355958
0.0926986128765648 2.06362512852865
0.103604332038514 2.06096516897088
0.114510051200462 2.04965290293114
0.125415770362411 2.02188571367823
0.13632148952436 1.97375239566302
0.147227208686309 1.90515361218346
0.158132927848258 1.81696626264124
0.169038647010207 1.71050832160702
0.179944366172155 1.59019002796215
0.190850085334104 1.4649998004658
0.201755804496053 1.34545662019398
0.212661523658002 1.23839704741665
0.22356724281995 1.14480938606005
0.234472961981899 1.06240543870323
0.245378681143848 0.989414058068602
0.256284400305797 0.925498672549419
0.267190119467746 0.869789684366261
0.278095838629694 0.819231022886177
0.289001557791643 0.769271028227711
0.299907276953592 0.715925202449111
0.310812996115541 0.657407777110765
0.32171871527749 0.594797814492216
0.332624434439438 0.531871911268624
0.343530153601387 0.473777645817961
0.354435872763336 0.424505903736508
0.365341591925285 0.384596203207159
0.376247311087234 0.351090184590327
0.387153030249182 0.320006838137321
0.398058749411131 0.289213528653228
0.40896446857308 0.259286171198695
0.419870187735029 0.232083890942979
0.430775906896978 0.208837632966975
0.441681626058926 0.189491192047627
0.452587345220875 0.17337069951071
0.463493064382824 0.159998540965167
0.474398783544773 0.149121614019521
0.485304502706722 0.140180688286874
0.49621022186867 0.132115431485574
0.507115941030619 0.123889966934781
0.518021660192568 0.115165281199312
0.528927379354517 0.106384887036472
0.539833098516466 0.098313485907369
0.550738817678414 0.0916444851239062
0.561644536840363 0.0869332788292639
0.572550256002312 0.0844894923822062
0.583455975164261 0.0839498505388506
0.59436169432621 0.0839133856108022
0.605267413488158 0.0822943999695773
0.616173132650107 0.0774822362052093
0.627078851812056 0.0695388591488279
0.637984570974005 0.060410868863714
0.648890290135953 0.0528277009782145
0.659796009297902 0.0486393556563313
0.670701728459851 0.0478252690592814
0.6816074476218 0.0488314363040179
0.692513166783749 0.0498158907002942
0.703418885945698 0.0497753805214005
0.714324605107646 0.0488361875844841
0.725230324269595 0.0478010236908201
0.736136043431544 0.047548876387886
0.747041762593493 0.0486973240463051
0.757947481755441 0.0514461078265324
0.76885320091739 0.05538375500829
0.779758920079339 0.059349677272534
0.790664639241288 0.0616756143263575
0.801570358403237 0.0609036210302953
0.812476077565186 0.0566146538226234
0.823381796727134 0.0497681975065319
0.834287515889083 0.0422044797620336
0.845193235051032 0.0355964148374536
0.856098954212981 0.0306602350749059
0.867004673374929 0.0272390706231473
0.877910392536878 0.0250154881650193
0.888816111698827 0.0239982987163538
0.899721830860776 0.0242927523711481
0.910627550022725 0.0255556103324613
0.921533269184673 0.0268920914103744
0.932438988346622 0.027423916343872
0.943344707508571 0.0270137879527533
0.95425042667052 0.026433659998806
0.965156145832469 0.0267230899982505
0.976061864994417 0.0281822358589375
0.986967584156366 0.0298437872176674
0.997873303318315 0.0299804428251297
1.00877902248026 0.0273314895293384
1.01968474164221 0.0220363388970705
1.03059046080416 0.0155095453813898
1.04149617996611 0.00946950214795249
1.05240189912806 0.00500086004191223
1.06330761829001 0.00228112602071564
1.07421333745196 0.000898163392684776
1.08511905661391 0.000305159249686866
};
%\addlegendentry{SIM}
\end{axis}

\end{tikzpicture}


==> graphs/density_plots/libri/Module_0_plot_of_512_dimensions_kde_plot_512_dims.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{175, 48, 41}

    \definecolor{lightgray240}{RGB}{240,240,240}

    \begin{axis}[
        tick align=outside,
        width=0.17\textheight,
        tick pos=left,
        title={Module 1},
        title style={font=\scriptsize, yshift=-1.5ex},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
    % Axes
        xlabel={Weights},
        xlabel style={yshift=1.2ex, font=\tiny},
        xmin=-1, xmax=1,
        xtick style={color=black},
    % y-axis
        ylabel style={font=\tiny, yshift=-1.2ex},
        ymin=0, ymax=3.5245420890873,
        yticklabels={,,}, % hides y-tick labels
        ytick style={draw=none}, % hides y-tick marks
    %
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        xtick={-0.5, 0, 0.5},
        ytick style={color=black},
        tick label style={font=\tiny},
        % Frame styling
        axis line style={line width=0.8pt},
    ]
\addplot [semithick, steelblue31119180]
table {%
-1.0539954249477 0.00049367782372838
-1.04340250610401 0.00244093801734208
-1.03280958726031 0.00856448185713137
-1.02221666841661 0.0213868900291003
-1.01162374957292 0.0382410620379268
-1.00103083072922 0.0496120027057501
-0.990437911885528 0.0481294974022373
-0.979844993041833 0.0374148034254092
-0.969252074198137 0.0267867681442735
-0.958659155354442 0.0211472743728306
-0.948066236510746 0.0198424218853623
-0.937473317667051 0.0208542174111887
-0.926880398823355 0.0227548727067841
-0.91628747997966 0.0243739857344215
-0.905694561135964 0.0247047220256575
-0.895101642292269 0.0235788098428493
-0.884508723448573 0.0220273852515341
-0.873915804604878 0.0216212886206053
-0.863322885761182 0.0234275893727918
-0.852729966917487 0.0274287956705889
-0.842137048073792 0.0326099787785638
-0.831544129230096 0.0377259073488882
-0.820951210386401 0.0421710387611054
-0.810358291542705 0.0459079211105445
-0.799765372699009 0.0489068966232
-0.789172453855314 0.0514844505745528
-0.778579535011618 0.054878519504044
-0.767986616167923 0.0603282537577688
-0.757393697324228 0.0674039071024952
-0.746800778480532 0.0739957527159032
-0.736207859636837 0.0781836307513944
-0.725614940793141 0.0798444751159373
-0.715022021949446 0.080626946727093
-0.70442910310575 0.0826427854738015
-0.693836184262055 0.0870845613034708
-0.683243265418359 0.093985111022806
-0.672650346574664 0.102571797575155
-0.662057427730968 0.111308576796979
-0.651464508887273 0.118661606475867
-0.640871590043577 0.124590592692273
-0.630278671199882 0.130706383770115
-0.619685752356186 0.138630212711477
-0.609092833512491 0.148581287686048
-0.598499914668795 0.160077140739575
-0.5879069958251 0.173279536157388
-0.577314076981404 0.188094030704317
-0.566721158137709 0.202713348597077
-0.556128239294013 0.214811969582094
-0.545535320450318 0.224002628237226
-0.534942401606622 0.232651227263965
-0.524349482762927 0.244340330841141
-0.513756563919231 0.261027555911833
-0.503163645075536 0.281084917751682
-0.49257072623184 0.300261929146401
-0.481977807388145 0.315489937896237
-0.471384888544449 0.328553948930767
-0.460791969700754 0.344837591459306
-0.450199050857058 0.367143060635549
-0.439606132013363 0.39266655306775
-0.429013213169667 0.41724134463596
-0.418420294325972 0.440236409297559
-0.407827375482276 0.463234938556009
-0.397234456638581 0.485517506101398
-0.386641537794885 0.505389747405967
-0.37604861895119 0.525233445634759
-0.365455700107494 0.548720514080312
-0.354862781263799 0.574567311690405
-0.344269862420103 0.599611267552916
-0.333676943576408 0.624284162376894
-0.323084024732712 0.650150429366365
-0.312491105889017 0.677429409754752
-0.301898187045321 0.706849396129504
-0.291305268201626 0.738442833621949
-0.280712349357931 0.769087562972348
-0.270119430514235 0.794756643883169
-0.25952651167054 0.814215177347497
-0.248933592826844 0.831015900591584
-0.238340673983149 0.852286926549768
-0.227747755139453 0.882373237925954
-0.217154836295758 0.918506935295577
-0.206561917452062 0.955084460899729
-0.195968998608367 0.988630937334911
-0.185376079764671 1.01802693541512
-0.174783160920976 1.04459078234197
-0.16419024207728 1.07046643374933
-0.153597323233585 1.09474211770447
-0.143004404389889 1.11517456465357
-0.132411485546194 1.1328402898777
-0.121818566702498 1.15054077112296
-0.111225647858803 1.16857684481631
-0.100632729015107 1.18502609996458
-0.0900398101714117 1.19880125158096
-0.0794468913277162 1.21135147304829
-0.0688539724840207 1.22519697962625
-0.0582610536403252 1.24007110616026
-0.0476681347966297 1.25279012550881
-0.0370752159529342 1.26276755920429
-0.0264822971092387 1.27385534332362
-0.0158893782655432 1.28878703822047
-0.00529645942184787 1.3048579672881
0.00529645942184764 1.31635562274489
0.0158893782655432 1.32026400185511
0.0264822971092387 1.31909126661584
0.0370752159529342 1.31788063607046
0.0476681347966297 1.31888260173011
0.0582610536403252 1.31942817924209
0.0688539724840207 1.31438569562858
0.0794468913277162 1.30171278472519
0.0900398101714117 1.28564912376929
0.100632729015107 1.27131346300049
0.111225647858803 1.25889540036809
0.121818566702498 1.24853521223138
0.132411485546194 1.24399705815822
0.143004404389889 1.24350281203033
0.153597323233585 1.23539093927807
0.16419024207728 1.21056819703245
0.174783160920976 1.17263980764564
0.185376079764671 1.13357017415147
0.195968998608367 1.10467948025909
0.206561917452062 1.0886534094656
0.217154836295758 1.07624757167935
0.227747755139453 1.05582376088604
0.238340673983149 1.02646706871643
0.248933592826844 0.995727054515397
0.259526511670539 0.967596888310487
0.270119430514235 0.940362064625798
0.28071234935793 0.913237511767103
0.291305268201626 0.888042337940107
0.301898187045321 0.865612029341923
0.312491105889017 0.844019240153709
0.323084024732712 0.81971398225152
0.333676943576408 0.790190011449205
0.344269862420103 0.756351086118633
0.354862781263799 0.721816992123842
0.365455700107494 0.689794926418634
0.37604861895119 0.661433063036975
0.386641537794885 0.636693049091757
0.397234456638581 0.614681846670014
0.407827375482276 0.592819517111696
0.418420294325972 0.56812752740122
0.429013213169667 0.540026248310957
0.439606132013363 0.510511928001077
0.450199050857058 0.481676739508759
0.460791969700754 0.454245057503916
0.471384888544449 0.428901981016784
0.481977807388145 0.407142298171728
0.49257072623184 0.389200020153597
0.503163645075536 0.372905708505802
0.513756563919231 0.355885583808644
0.524349482762927 0.337674597428385
0.534942401606622 0.319011473130773
0.545535320450318 0.300157860193581
0.556128239294013 0.281055500153007
0.566721158137709 0.262458783821865
0.577314076981404 0.245633375582743
0.5879069958251 0.231114686805598
0.598499914668795 0.218560726280872
0.609092833512491 0.207134075202738
0.619685752356186 0.19537966165867
0.630278671199882 0.182334478065109
0.640871590043577 0.169114457794222
0.651464508887273 0.157790486676314
0.662057427730968 0.149061466114633
0.672650346574664 0.142049223796798
0.683243265418359 0.135609332134488
0.693836184262055 0.129113245783067
0.70442910310575 0.122529072610392
0.715022021949446 0.116175394436514
0.725614940793141 0.110352713295161
0.736207859636836 0.105081267149246
0.746800778480532 0.0996706842166144
0.757393697324227 0.0929358607606307
0.767986616167923 0.0845683875188477
0.778579535011618 0.0758612003275322
0.789172453855314 0.0687172524948536
0.799765372699009 0.0641096192875972
0.810358291542705 0.0613853841502306
0.820951210386401 0.0586474417203212
0.831544129230096 0.0539260697435592
0.842137048073792 0.0467998645479004
0.852729966917487 0.0391592369915859
0.863322885761182 0.0337179599167603
0.873915804604878 0.0315690796630542
0.884508723448573 0.0315608027854292
0.895101642292269 0.0316593213704573
0.905694561135964 0.0304461236352199
0.91628747997966 0.0278994830832862
0.926880398823355 0.0251842526251323
0.937473317667051 0.023413208022556
0.948066236510746 0.0229823321409035
0.958659155354442 0.02474237776353
0.969252074198137 0.0309032348093407
0.979844993041833 0.0422343931213432
0.990437911885528 0.0531775604955728
1.00103083072922 0.0537923486447199
1.01162374957292 0.0408306873013904
1.02221666841661 0.022564384473834
1.03280958726031 0.0089549663332411
1.04340250610401 0.00253510412533255
1.0539954249477 0.000510151338390344
};
% \addlegendentry{GIM}
\addplot [semithick, darkorange25512714]
table {%
-1.04825251304539 0.000549285466170457
-1.03771731190925 0.0031797027527108
-1.02718211077312 0.0120282738689407
-1.01664690963698 0.0298431796603149
-1.00611170850085 0.0489872585505167
-0.995576507364714 0.0543849595209026
-0.98504130622858 0.0432281703721064
-0.974506105092445 0.0280214692650864
-0.963970903956311 0.0180536131145626
-0.953435702820176 0.0132961295371312
-0.942900501684042 0.0117119344437237
-0.932365300547907 0.0121038171870094
-0.921830099411773 0.0132542822449124
-0.911294898275638 0.0142431892360354
-0.900759697139503 0.0151907142960396
-0.890224496003369 0.0167898337317078
-0.879689294867234 0.0190521060080657
-0.8691540937311 0.0213406652921486
-0.858618892594965 0.0233456519699285
-0.848083691458831 0.0251900422537706
-0.837548490322696 0.0267991069027221
-0.827013289186562 0.0278700723105432
-0.816478088050427 0.0287375917573926
-0.805942886914293 0.0299295093336647
-0.795407685778158 0.0310284119256629
-0.784872484642023 0.0321140770165466
-0.774337283505889 0.0344959914173022
-0.763802082369754 0.0380384689207496
-0.75326688123362 0.0405698363906008
-0.742731680097485 0.0412746929411523
-0.732196478961351 0.0422089331008246
-0.721661277825216 0.0455136534281577
-0.711126076689082 0.0507945484978721
-0.700590875552947 0.0559894258796881
-0.690055674416813 0.0594703981362316
-0.679520473280678 0.0612863699885886
-0.668985272144544 0.0638369592974173
-0.658450071008409 0.0695415306279711
-0.647914869872274 0.0768918655565621
-0.63737966873614 0.0827347113885091
-0.626844467600005 0.0874202865827948
-0.616309266463871 0.0930000259933816
-0.605774065327736 0.0998667185732591
-0.595238864191602 0.108201610499563
-0.584703663055467 0.118769106107024
-0.574168461919333 0.130920185756307
-0.563633260783198 0.142184748443639
-0.553098059647064 0.151511190159237
-0.542562858510929 0.160871025555872
-0.532027657374794 0.171558084785045
-0.52149245623866 0.182771313429712
-0.510957255102525 0.194454330874514
-0.500422053966391 0.207642915876008
-0.489886852830256 0.223594400649404
-0.479351651694122 0.243601488838065
-0.468816450557987 0.266368067632853
-0.458281249421853 0.287465778303015
-0.447746048285718 0.305099093944982
-0.437210847149584 0.321745362229132
-0.426675646013449 0.338289486373595
-0.416140444877314 0.353999852622853
-0.40560524374118 0.372539227394486
-0.395070042605045 0.399811145902706
-0.384534841468911 0.434636926871573
-0.373999640332776 0.468718016881376
-0.363464439196642 0.495978625512916
-0.352929238060507 0.517158159646191
-0.342394036924373 0.537515986263231
-0.331858835788238 0.56179162345582
-0.321323634652104 0.592415856127612
-0.310788433515969 0.631519820821719
-0.300253232379835 0.67822585641626
-0.2897180312437 0.726518936607764
-0.279182830107565 0.771273172156734
-0.268647628971431 0.811136625213878
-0.258112427835296 0.845451871986881
-0.247577226699162 0.876624879957519
-0.237042025563027 0.911103091346953
-0.226506824426893 0.949559282594898
-0.215971623290758 0.986064796896423
-0.205436422154624 1.02241081999895
-0.194901221018489 1.06580220244814
-0.184366019882355 1.11311801247389
-0.17383081874622 1.15510953402197
-0.163295617610085 1.19133357758102
-0.152760416473951 1.23116224194276
-0.142225215337816 1.27949790132949
-0.131690014201682 1.32585239703683
-0.121154813065547 1.3579413659607
-0.110619611929413 1.37957939632735
-0.100084410793278 1.40239524603154
-0.0895492096571437 1.43129531485671
-0.0790140085210091 1.46446933532604
-0.0684788073848746 1.49608551136642
-0.0579436062487401 1.52055148088791
-0.0474084051126056 1.54117213535343
-0.036873203976471 1.56541580847621
-0.0263380028403364 1.58971110591182
-0.0158028017042018 1.60334682890228
-0.00526760056806741 1.60478675977107
0.00526760056806719 1.59877668476869
0.0158028017042018 1.58363123395941
0.0263380028403362 1.55736429477813
0.0368732039764708 1.52941327689162
0.0474084051126054 1.51419907922127
0.05794360624874 1.51480273619923
0.0684788073848746 1.51578439780597
0.0790140085210089 1.4996542649177
0.0895492096571435 1.47030459266657
0.100084410793278 1.44407346498214
0.110619611929412 1.42376630964804
0.121154813065547 1.40097137066334
0.131690014201682 1.37024095879944
0.142225215337816 1.33045764344494
0.152760416473951 1.28806455413844
0.163295617610085 1.25235187632042
0.17383081874622 1.2202090261756
0.184366019882354 1.18113844311789
0.194901221018489 1.13399213387015
0.205436422154623 1.08682819113293
0.215971623290758 1.04778489804398
0.226506824426893 1.01818112107428
0.237042025563027 0.988634107482596
0.247577226699162 0.949270346736894
0.258112427835296 0.902316688353886
0.268647628971431 0.857046997701362
0.279182830107565 0.819966416095846
0.2897180312437 0.790055596965418
0.300253232379834 0.760079779295055
0.310788433515969 0.727624465065553
0.321323634652104 0.697503241333667
0.331858835788238 0.67016824321184
0.342394036924373 0.64184083305796
0.352929238060507 0.613501515853012
0.363464439196642 0.589042426972594
0.373999640332776 0.569076825421871
0.384534841468911 0.549081197094903
0.395070042605045 0.522069058787136
0.40560524374118 0.485894888894552
0.416140444877314 0.44675548372367
0.426675646013449 0.414182996171936
0.437210847149583 0.394041948562094
0.447746048285718 0.383665387691741
0.458281249421852 0.372577445071821
0.468816450557987 0.352047652397378
0.479351651694122 0.323428900109617
0.489886852830256 0.294570232105349
0.500422053966391 0.271261969263306
0.510957255102525 0.254016554084077
0.52149245623866 0.240306141797744
0.532027657374794 0.22830581712118
0.542562858510929 0.218704039623487
0.553098059647063 0.211969093281436
0.563633260783198 0.205669368514717
0.574168461919333 0.19698775773984
0.584703663055467 0.185349919873911
0.595238864191602 0.171169527600116
0.605774065327736 0.155470434032182
0.616309266463871 0.14047650912615
0.626844467600005 0.127513043795054
0.63737966873614 0.115903110289145
0.647914869872274 0.105358930991536
0.658450071008409 0.0964834240238978
0.668985272144543 0.088927165834842
0.679520473280678 0.0822751198890569
0.690055674416812 0.0773893871633693
0.700590875552947 0.0745161891312347
0.711126076689081 0.0723240906603642
0.721661277825216 0.0696124091065412
0.732196478961351 0.0657958309253512
0.742731680097485 0.0605006773264207
0.75326688123362 0.0545066270619498
0.763802082369754 0.0495982758256627
0.774337283505889 0.0461235783875251
0.784872484642023 0.0430122146868558
0.795407685778158 0.0403056511293275
0.805942886914292 0.0385969634561417
0.816478088050427 0.0368700910334995
0.827013289186562 0.03421365196826
0.837548490322696 0.0319628800056459
0.848083691458831 0.0313554502220205
0.858618892594965 0.0312638558460468
0.8691540937311 0.0298663663065728
0.879689294867234 0.0269613430838695
0.890224496003369 0.0235315098977674
0.900759697139503 0.0200771918133867
0.911294898275638 0.0166374176570942
0.921830099411772 0.0136591663653865
0.932365300547907 0.0119673792061604
0.942900501684041 0.0121773320719719
0.953435702820176 0.0143020964168168
0.963970903956311 0.0187886209295302
0.974506105092445 0.0281669182907943
0.985041306228579 0.0431049470828262
0.995576507364714 0.0542541998498474
1.00611170850085 0.0488883863824268
1.01664690963698 0.02977844433411
1.02718211077312 0.0119987609714
1.03771731190925 0.00317109425159183
1.04825251304539 0.000547694455054291
};
% \addlegendentry{SIM}
%\addplot [semithick, forestgreen4416044]
%table {%
%-1.04037080960954 0.000658592493089388
%-1.02991482157326 0.00505259613245521
%-1.01945883353698 0.0212893294290132
%-1.00900284550071 0.0494585876597367
%-0.998546857464431 0.0639805295764688
%-0.988090869428154 0.0475693016738646
%-0.977634881391878 0.0229958256395235
%-0.967178893355601 0.0110033708650748
%-0.956722905319324 0.00856711909427802
%-0.946266917283047 0.00887130552821502
%-0.935810929246771 0.00971783328735549
%-0.925354941210494 0.0109295316777805
%-0.914898953174217 0.0114197463116345
%-0.90444296513794 0.0102889700692229
%-0.893986977101664 0.00941772113901051
%-0.883530989065387 0.0101524393328351
%-0.87307500102911 0.011567007629412
%-0.862619012992833 0.0133907066327689
%-0.852163024956556 0.0165815077375789
%-0.84170703692028 0.0195090345371643
%-0.831251048884003 0.0190234516953868
%-0.820795060847726 0.0169063144508012
%-0.810339072811449 0.0169214427964347
%-0.799883084775173 0.0190011194384166
%-0.789427096738896 0.0213694037748152
%-0.778971108702619 0.0229808425049592
%-0.768515120666342 0.023523872519333
%-0.758059132630066 0.0241693533421516
%-0.747603144593789 0.0263017592757652
%-0.737147156557512 0.0294912731731925
%-0.726691168521235 0.032622608180395
%-0.716235180484958 0.0354323063806887
%-0.705779192448682 0.0369455972692025
%-0.695323204412405 0.0363789809428261
%-0.684867216376128 0.0356634760846819
%-0.674411228339851 0.036502756235637
%-0.663955240303575 0.0379408711348044
%-0.653499252267298 0.039355593154638
%-0.643043264231021 0.0403983292535588
%-0.632587276194744 0.0403686359060505
%-0.622131288158468 0.0415412711637173
%-0.611675300122191 0.0456394552384692
%-0.601219312085914 0.0496103963833668
%-0.590763324049637 0.0495105738035918
%-0.580307336013361 0.0473469992641876
%-0.569851347977084 0.0491013809846523
%-0.559395359940807 0.0560768594157954
%-0.54893937190453 0.0641543356096441
%-0.538483383868253 0.0697901653466044
%-0.528027395831977 0.0740765692020196
%-0.5175714077957 0.0790948642859667
%-0.507115419759423 0.0829043224276641
%-0.496659431723146 0.0845432028694616
%-0.48620344368687 0.0897420151149114
%-0.475747455650593 0.101836431614481
%-0.465291467614316 0.113763801820772
%-0.454835479578039 0.11953975989611
%-0.444379491541763 0.122356483755902
%-0.433923503505486 0.128020483295238
%-0.423467515469209 0.139307081300061
%-0.413011527432932 0.156902848077725
%-0.402555539396655 0.181012090822948
%-0.392099551360379 0.206633454011831
%-0.381643563324102 0.227995093958547
%-0.371187575287825 0.249746865545344
%-0.360731587251548 0.281435479045415
%-0.350275599215272 0.323684868094306
%-0.339819611178995 0.368017896188845
%-0.329363623142718 0.411741861273685
%-0.318907635106441 0.459479108832409
%-0.308451647070165 0.512034613024648
%-0.297995659033888 0.566051328023077
%-0.287539670997611 0.619321485416809
%-0.277083682961334 0.673533094330634
%-0.266627694925058 0.73008292301133
%-0.256171706888781 0.786484773996058
%-0.245715718852504 0.845196615709645
%-0.235259730816227 0.900469293959799
%-0.22480374277995 0.942685549335008
%-0.214347754743674 0.990240158857518
%-0.203891766707397 1.05902517515512
%-0.19343577867112 1.13582812111791
%-0.182979790634843 1.21248853524412
%-0.172523802598567 1.29000836993683
%-0.16206781456229 1.37229460670678
%-0.151611826526013 1.46375630086055
%-0.141155838489736 1.54874452152412
%-0.13069985045346 1.60388045036162
%-0.120243862417183 1.62694126649412
%-0.109787874380906 1.63461528064966
%-0.0993318863446292 1.64922873075096
%-0.0888758983083525 1.68311336325769
%-0.0784199102720757 1.72714078413388
%-0.0679639222357989 1.75860793755063
%-0.0575079341995222 1.7636985287378
%-0.0470519461632454 1.75171251558408
%-0.0365959581269686 1.73951477697065
%-0.0261399700906919 1.73597740964048
%-0.015683982054415 1.75194550805396
%-0.00522799401813834 1.79361050772579
%0.00522799401813834 1.84078832664936
%0.0156839820544152 1.86560860275029
%0.0261399700906919 1.86590420170853
%0.0365959581269688 1.85916218995115
%0.0470519461632455 1.84526788825659
%0.0575079341995222 1.80154264691358
%0.0679639222357991 1.73701256849818
%0.0784199102720757 1.69144070325006
%0.0888758983083526 1.671192910689
%0.0993318863446293 1.65339404503311
%0.109787874380906 1.62142827237403
%0.120243862417183 1.57291305231414
%0.13069985045346 1.52834154891215
%0.141155838489736 1.50622737065193
%0.151611826526013 1.50133964011984
%0.16206781456229 1.50232893713358
%0.172523802598567 1.49746098383479
%0.182979790634843 1.47672073170647
%0.19343577867112 1.43611440814321
%0.203891766707397 1.37693643654445
%0.214347754743674 1.30955377706556
%0.224803742779951 1.2423384013292
%0.235259730816227 1.16920558794331
%0.245715718852504 1.08922549948182
%0.256171706888781 1.0111556395267
%0.266627694925058 0.934362802975963
%0.277083682961334 0.856266343985027
%0.287539670997611 0.786011047158118
%0.297995659033888 0.736639817431403
%0.308451647070165 0.709012605648824
%0.318907635106441 0.689183398422207
%0.329363623142718 0.6646357895216
%0.339819611178995 0.635592747114201
%0.350275599215272 0.60222670916497
%0.360731587251548 0.558362423502971
%0.371187575287825 0.507233986809295
%0.381643563324102 0.459207745347717
%0.392099551360379 0.412616750141501
%0.402555539396656 0.359879714048172
%0.413011527432932 0.30549972184136
%0.423467515469209 0.25946022837406
%0.433923503505486 0.222585709576503
%0.444379491541763 0.191015181854126
%0.454835479578039 0.165057622355648
%0.465291467614316 0.148638742278354
%0.475747455650593 0.142201110092347
%0.48620344368687 0.14023081230957
%0.496659431723147 0.137176766644653
%0.507115419759423 0.13212910374884
%0.5175714077957 0.124446212544623
%0.528027395831977 0.112694698250731
%0.538483383868254 0.100176540994999
%0.54893937190453 0.0921558227750799
%0.559395359940807 0.0863335290700309
%0.569851347977084 0.0790300239657632
%0.580307336013361 0.071860530213889
%0.590763324049637 0.0642730512016493
%0.601219312085914 0.0559905571018514
%0.611675300122191 0.0512347710186932
%0.622131288158468 0.0518010241693303
%0.632587276194744 0.0535006876768402
%0.643043264231021 0.051817789790585
%0.653499252267298 0.0466137535357113
%0.663955240303575 0.0403908775027147
%0.674411228339852 0.0365163190467541
%0.684867216376128 0.0365501547745332
%0.695323204412405 0.0370266800679088
%0.705779192448682 0.0339906941504472
%0.716235180484959 0.0289327037921627
%0.726691168521235 0.0256035926128787
%0.737147156557512 0.0251477408256167
%0.747603144593789 0.026566008027648
%0.758059132630066 0.0282924355106702
%0.768515120666343 0.0280443843034961
%0.778971108702619 0.0259320626110921
%0.789427096738896 0.0239765205151679
%0.799883084775173 0.0218853165606566
%0.810339072811449 0.0190649592739862
%0.820795060847726 0.0172600105546924
%0.831251048884003 0.0173164265766482
%0.84170703692028 0.0173769135753861
%0.852163024956557 0.0165523609571272
%0.862619012992833 0.015900764674778
%0.87307500102911 0.0153375893386876
%0.883530989065387 0.0140298328645716
%0.893986977101664 0.0124604953913227
%0.90444296513794 0.0114439038377224
%0.914898953174217 0.0114188145150936
%0.925354941210494 0.012420007038182
%0.935810929246771 0.0133888563644136
%0.946266917283048 0.0128985485055376
%0.956722905319324 0.0116459105632238
%0.967178893355601 0.013393568063146
%0.977634881391878 0.0255072720852328
%0.988090869428154 0.0504679238833251
%0.998546857464431 0.066720014152032
%1.00900284550071 0.0512281793684558
%1.01945883353698 0.0219847674276211
%1.02991482157326 0.00520909045521686
%1.04037080960954 0.000678231910533718
%};
% \addlegendentry{CPC}
\end{axis}

\end{tikzpicture}


==> graphs/density_plots/libri/Module_1_plot_of_512_dimensions_kde_plot_512_dims.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{175, 48, 41}

    \definecolor{lightgray240}{RGB}{240,240,240}

    \begin{axis}[
        tick align=outside,
        width=0.17\textheight,
        tick pos=left,
        title={Module 2},
        title style={font=\scriptsize, yshift=-1.5ex},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
    % Axes
        xlabel={Weights},
        xlabel style={yshift=1.2ex, font=\tiny},
        xmin=-1, xmax=1,
        xtick style={color=black},
    % y-axis
        ylabel style={font=\tiny, yshift=-1.2ex},
        ymin=0, ymax=3.5245420890873,
        yticklabels={,,}, % hides y-tick labels
        ytick style={draw=none}, % hides y-tick marks
    %
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        xtick={-0.5, 0, 0.5},
        ytick style={color=black},
        tick label style={font=\tiny},
        % Frame styling
        axis line style={line width=0.8pt},
    ]
\addplot [semithick, steelblue31119180]
table {%
-1.05538306227729 0.000487980023479814
-1.04477619732978 0.00233880193333159
-1.03416933238227 0.00808721804959577
-1.02356246743476 0.0202200484989435
-1.01295560248725 0.0367017568119975
-1.00234873753974 0.0487437471393838
-0.991741872592228 0.0481866907112717
-0.981135007644718 0.0370263156098424
-0.970528142697207 0.0248528735015199
-0.959921277749697 0.0185049313937961
-0.949314412802186 0.0180319769676291
-0.938707547854676 0.0202024280656525
-0.928100682907165 0.0226188169997115
-0.917493817959655 0.024979359749269
-0.906886953012144 0.0279503872445244
-0.896280088064634 0.0316359817024768
-0.885673223117123 0.0352320688805214
-0.875066358169613 0.0376717479076537
-0.864459493222103 0.0383777908982863
-0.853852628274592 0.0379148359495591
-0.843245763327082 0.0379417072806194
-0.832638898379571 0.0398340103810655
-0.822032033432061 0.0434300889857448
-0.81142516848455 0.0475548003374311
-0.80081830353704 0.0514429324635227
-0.790211438589529 0.0553581770443196
-0.779604573642019 0.0601575550101329
-0.768997708694508 0.0666269883404775
-0.758390843746998 0.0750606319428354
-0.747783978799487 0.0848685541822106
-0.737177113851977 0.0944495280872805
-0.726570248904467 0.101963039018541
-0.715963383956956 0.106594434916579
-0.705356519009446 0.109194347828628
-0.694749654061935 0.111774447021934
-0.684142789114425 0.116075047530404
-0.673535924166914 0.122290657055908
-0.662929059219404 0.129403639066324
-0.652322194271893 0.136767348417805
-0.641715329324383 0.144838115311573
-0.631108464376872 0.154406491846354
-0.620501599429362 0.165819613909601
-0.609894734481851 0.178893114729473
-0.599287869534341 0.192851691466206
-0.58868100458683 0.206829962961004
-0.57807413963932 0.221112428218431
-0.56746727469181 0.236764048055252
-0.556860409744299 0.253745924563467
-0.546253544796789 0.270901722392166
-0.535646679849278 0.287600470483578
-0.525039814901768 0.303806786213828
-0.514432949954257 0.318964164910421
-0.503826085006747 0.332730510571958
-0.493219220059236 0.347033569011416
-0.482612355111726 0.365631085465378
-0.472005490164215 0.390323191253571
-0.461398625216705 0.418399483644504
-0.450791760269195 0.445272495294472
-0.440184895321684 0.469006788716161
-0.429578030374174 0.491053260266146
-0.418971165426663 0.513289820250427
-0.408364300479153 0.535539960867529
-0.397757435531642 0.556069819891729
-0.387150570584132 0.574174673770833
-0.376543705636621 0.591800621793774
-0.365936840689111 0.612151795862448
-0.3553299757416 0.637078272397084
-0.34472311079409 0.666214250988781
-0.33411624584658 0.6975358665968
-0.323509380899069 0.728149519368862
-0.312902515951559 0.755502562265269
-0.302295651004048 0.77772195191701
-0.291688786056538 0.793608680296351
-0.281081921109027 0.805136596673576
-0.270475056161517 0.819001153834137
-0.259868191214006 0.841821510798308
-0.249261326266496 0.87341960390481
-0.238654461318985 0.907389043366261
-0.228047596371475 0.93873861393916
-0.217440731423964 0.968281070795344
-0.206833866476454 0.998313990176012
-0.196227001528943 1.02694473486855
-0.185620136581433 1.04984598232903
-0.175013271633923 1.06607916358726
-0.164406406686412 1.07896479173971
-0.153799541738902 1.09200828540819
-0.143192676791391 1.10585418482966
-0.132585811843881 1.11879158353887
-0.12197894689637 1.12889205412154
-0.11137208194886 1.13584727162248
-0.100765217001349 1.14330903097674
-0.0901583520538388 1.15801704206196
-0.0795514871063284 1.18158555813662
-0.0689446221588179 1.20541212862169
-0.0583377572113075 1.2192951208598
-0.0477308922637971 1.22264443585782
-0.0371240273162865 1.22279513436118
-0.0265171623687761 1.22630318969409
-0.0159102974212657 1.23580060773656
-0.00530343247375509 1.24949044916984
0.00530343247375531 1.2599015919428
0.0159102974212657 1.25893880040896
0.0265171623687761 1.24672916911763
0.0371240273162867 1.23113079500045
0.0477308922637971 1.21914787267981
0.0583377572113075 1.21275021350922
0.0689446221588181 1.2095690715277
0.0795514871063285 1.204325163914
0.0901583520538389 1.19410725722392
0.10076521700135 1.18268479138711
0.11137208194886 1.17496593175707
0.12197894689637 1.1700872323822
0.132585811843881 1.16439664897487
0.143192676791391 1.15664984624318
0.153799541738902 1.14659701297887
0.164406406686412 1.13339973213402
0.175013271633923 1.11687593918216
0.185620136581433 1.09586511980416
0.196227001528944 1.06810958065071
0.206833866476454 1.0359729731583
0.217440731423965 1.00723366372787
0.228047596371475 0.986454109431984
0.238654461318985 0.969399843777146
0.249261326266496 0.949458270302381
0.259868191214006 0.926827824790225
0.270475056161517 0.906738163796967
0.281081921109027 0.891261077878816
0.291688786056538 0.877752066126632
0.302295651004048 0.862480814208965
0.312902515951559 0.842240095713353
0.323509380899069 0.814827604904395
0.33411624584658 0.780361012609788
0.34472311079409 0.741793516728782
0.3553299757416 0.703495264552617
0.365936840689111 0.668901136119222
0.376543705636621 0.638982433559455
0.387150570584132 0.612468761741968
0.397757435531642 0.587707117483767
0.408364300479153 0.564412799198017
0.418971165426663 0.542831444554615
0.429578030374174 0.521609874164929
0.440184895321684 0.49830992038825
0.450791760269195 0.472340752440569
0.461398625216705 0.446244399787624
0.472005490164216 0.42343086826279
0.482612355111726 0.404709142771302
0.493219220059236 0.387645719427294
0.503826085006747 0.369599743248304
0.514432949954257 0.350516762898646
0.525039814901768 0.332342836769324
0.535646679849278 0.316575441763375
0.546253544796789 0.302808200678354
0.556860409744299 0.288947825387918
0.56746727469181 0.272600960057007
0.57807413963932 0.253229034855973
0.588681004586831 0.233260492820718
0.599287869534341 0.21613160701337
0.609894734481851 0.203094429757415
0.620501599429362 0.192381827998942
0.631108464376873 0.181181180657731
0.641715329324383 0.168443130845472
0.652322194271894 0.155771100694183
0.662929059219404 0.145286743778484
0.673535924166914 0.137462821149833
0.684142789114425 0.131428073436471
0.694749654061935 0.125968761858446
0.705356519009446 0.11955435517941
0.715963383956956 0.110886669559608
0.726570248904467 0.100481229787008
0.737177113851977 0.090738477333439
0.747783978799488 0.083690127575097
0.758390843746998 0.0791912995626029
0.768997708694509 0.0755402615994974
0.779604573642019 0.0713503646090126
0.790211438589529 0.0664578283403318
0.80081830353704 0.0611256393050925
0.81142516848455 0.0550871155315831
0.822032033432061 0.0481341622322797
0.832638898379571 0.0412254181077479
0.843245763327082 0.0360107892898795
0.853852628274592 0.0332381196786751
0.864459493222103 0.0321762438575233
0.875066358169613 0.0315758093424364
0.885673223117124 0.0308065290698897
0.896280088064634 0.029977149523646
0.906886953012144 0.0292923071779473
0.917493817959655 0.0286567293821949
0.928100682907165 0.0277730200038301
0.938707547854676 0.0264678723333934
0.949314412802186 0.0252716223992173
0.959921277749697 0.0260036722654739
0.970528142697207 0.031322671387092
0.981135007644718 0.0415972608519436
0.991741872592228 0.0509475072546494
1.00234873753974 0.0502590269032087
1.01295560248725 0.0374580719825506
1.02356246743476 0.0205395510900134
1.03416933238227 0.00819298469624666
1.04477619732978 0.00236500692706401
1.05538306227729 0.000492738581235788
};
% \addlegendentry{GIM}
\addplot [semithick, darkorange25512714]
table {%
-1.04612465939685 0.000571274091688516
-1.03561084372452 0.0035357011044867
-1.02509702805219 0.0137596049291667
-1.01458321237986 0.0338140686832929
-1.00406939670753 0.0530470749588942
-0.993555581035199 0.054680714720821
-0.983041765362869 0.0399975097894808
-0.972527949690539 0.0248395000158535
-0.962014134018209 0.0171090831248452
-0.951500318345879 0.0148744857223192
-0.940986502673549 0.0148766341479261
-0.930472687001219 0.0154478697525817
-0.919958871328888 0.0162485981020573
-0.909445055656558 0.017148928134776
-0.898931239984228 0.0178384109051059
-0.888417424311898 0.0185932351037434
-0.877903608639568 0.0198672830606945
-0.867389792967238 0.0212128420388406
-0.856875977294907 0.0224331687923741
-0.846362161622577 0.0243666595472416
-0.835848345950247 0.026960078565344
-0.825334530277917 0.0290160792356516
-0.814820714605587 0.0302384562992896
-0.804306898933257 0.0316534651486139
-0.793793083260927 0.034035432705642
-0.783279267588596 0.0367357413844308
-0.772765451916266 0.0387240751420788
-0.762251636243936 0.0399881718885459
-0.751737820571606 0.0412525163816842
-0.741224004899276 0.0434081352872858
-0.730710189226946 0.0467497107109551
-0.720196373554616 0.0503404392546252
-0.709682557882285 0.0539859817190137
-0.699168742209955 0.0586415945970546
-0.688654926537625 0.0630985745323655
-0.678141110865295 0.0648126340195582
-0.667627295192965 0.0643236782679245
-0.657113479520635 0.0646139424657746
-0.646599663848304 0.0672954719274036
-0.636085848175974 0.0724391008722316
-0.625572032503644 0.0794304649977568
-0.615058216831314 0.0862226699273602
-0.604544401158984 0.0914683478407528
-0.594030585486654 0.0975022858578162
-0.583516769814324 0.107820774302968
-0.573002954141993 0.122404069391007
-0.562489138469663 0.137839480800714
-0.551975322797333 0.15051896177925
-0.541461507125003 0.158143633554736
-0.530947691452673 0.161396186443018
-0.520433875780343 0.164790522285272
-0.509920060108012 0.173075872834647
-0.499406244435682 0.188314418699116
-0.488892428763352 0.208177237301117
-0.478378613091022 0.226122344299229
-0.467864797418692 0.239591049657983
-0.457350981746362 0.254465958404379
-0.446837166074031 0.275763732469645
-0.436323350401701 0.30182047346026
-0.425809534729371 0.330432257410366
-0.415295719057041 0.360115139294938
-0.404781903384711 0.388319134458736
-0.394268087712381 0.41558446814945
-0.383754272040051 0.444296493441066
-0.37324045636772 0.472206460246734
-0.36272664069539 0.4946937230379
-0.35221282502306 0.514033067558805
-0.34169900935073 0.539258019840553
-0.3311851936784 0.574533298666466
-0.32067137800607 0.616157283995962
-0.310157562333739 0.659678773904823
-0.299643746661409 0.701378813350584
-0.289129930989079 0.739241205209396
-0.278616115316749 0.77407458285937
-0.268102299644419 0.80439657145686
-0.257588483972089 0.830766015044494
-0.247074668299759 0.863485735308478
-0.236560852627428 0.910472548239328
-0.226047036955098 0.967181495679234
-0.215533221282768 1.02644533888989
-0.205019405610438 1.0815633479704
-0.194505589938108 1.12175919359455
-0.183991774265778 1.14369940956193
-0.173477958593448 1.16285515818418
-0.162964142921117 1.19962944617787
-0.152450327248787 1.25391348114707
-0.141936511576457 1.30387522820588
-0.131422695904127 1.33762662500595
-0.120908880231797 1.36880128420937
-0.110395064559467 1.41131750170286
-0.0998812488871363 1.45887290490398
-0.0893674332148062 1.49784558659105
-0.0788536175424761 1.52477989187345
-0.0683398018701459 1.54470672573057
-0.0578259861978158 1.56263951619608
-0.0473121705254856 1.58050443605865
-0.0367983548531554 1.59824245833242
-0.0262845391808253 1.61446812539933
-0.0157707235084952 1.62564257390035
-0.00525690783616506 1.62957164440762
0.00525690783616506 1.62953878081511
0.0157707235084954 1.62839052563792
0.0262845391808255 1.62375288531223
0.0367983548531556 1.61405847271033
0.0473121705254858 1.60093550235515
0.0578259861978159 1.58795120491999
0.068339801870146 1.5781617367307
0.0788536175424763 1.56953800264661
0.0893674332148064 1.55703708228291
0.0998812488871366 1.53711050014007
0.110395064559467 1.50988955122846
0.120908880231797 1.47738958693207
0.131422695904127 1.44223847646182
0.141936511576457 1.40834189035117
0.152450327248787 1.37714199173741
0.162964142921117 1.34816386865188
0.173477958593448 1.31760558056257
0.183991774265778 1.27729677567535
0.194505589938108 1.22866079459269
0.205019405610438 1.18259241071273
0.215533221282768 1.14117625292729
0.226047036955098 1.09719117242698
0.236560852627429 1.04550650701479
0.247074668299759 0.989975719386799
0.257588483972089 0.940310847251735
0.268102299644419 0.89820362609129
0.278616115316749 0.855311327512922
0.289129930989079 0.806158361615535
0.299643746661409 0.754558066047039
0.31015756233374 0.709414529740078
0.32067137800607 0.675339192645463
0.3311851936784 0.646532099385459
0.34169900935073 0.613677012109616
0.35221282502306 0.573596446184352
0.36272664069539 0.53128315689916
0.373240456367721 0.495339290499012
0.383754272040051 0.467949303701897
0.394268087712381 0.441771195076276
0.404781903384711 0.409951467179631
0.415295719057041 0.372980114186429
0.425809534729371 0.33658186741607
0.436323350401701 0.307918725857593
0.446837166074032 0.289891655864671
0.457350981746362 0.278962340553434
0.467864797418692 0.269026271764409
0.478378613091022 0.253937832296026
0.488892428763352 0.231070420845356
0.499406244435682 0.20529645587548
0.509920060108012 0.183790852824207
0.520433875780343 0.167860965355627
0.530947691452673 0.154879638980565
0.541461507125003 0.143422320406197
0.551975322797333 0.132170161802134
0.562489138469663 0.120773189750577
0.573002954141993 0.112950932031421
0.583516769814324 0.110519108507195
0.594030585486654 0.107998126137297
0.604544401158984 0.100633081757716
0.615058216831314 0.0898576034920267
0.625572032503644 0.0786773804274861
0.636085848175974 0.0701897357570847
0.646599663848304 0.0671160218061846
0.657113479520635 0.0683411075995525
0.667627295192965 0.0697841437121868
0.678141110865295 0.0690563327547239
0.688654926537625 0.0662281394456999
0.699168742209955 0.0614769714956302
0.709682557882285 0.0550365908807558
0.720196373554616 0.048480386383278
0.730710189226946 0.0441817830070833
0.741224004899276 0.0427472782071368
0.751737820571606 0.0418033432366508
0.762251636243936 0.03925276584364
0.772765451916266 0.0361277507012144
0.783279267588597 0.0337518989395428
0.793793083260927 0.0313506389236864
0.804306898933257 0.0285693172442185
0.814820714605587 0.0265455472973129
0.825334530277917 0.0257221802692534
0.835848345950247 0.025466655808269
0.846362161622578 0.0251565672565362
0.856875977294908 0.0245463613764334
0.867389792967238 0.0238036978375835
0.877903608639568 0.0232017523602547
0.888417424311898 0.0228662800321874
0.898931239984228 0.0223508134314753
0.909445055656559 0.0206186868107916
0.919958871328889 0.017456169169492
0.930472687001219 0.0138274214037088
0.940986502673549 0.0109471694317281
0.951500318345879 0.00994673502258939
0.962014134018209 0.0121944755265508
0.972527949690539 0.0206738433888456
0.98304176536287 0.037677889280939
0.9935555810352 0.0545916514824213
1.00406939670753 0.0540523242607657
1.01458321237986 0.0346371092873818
1.02509702805219 0.0140955834436552
1.03561084372452 0.00361681640088151
1.04612465939685 0.000583388638561271
};
% \addlegendentry{SIM}
%\addplot [semithick, forestgreen4416044]
%table {%
%-1.04435193710318 0.000613345222273565
%-1.03385593773531 0.00403028536279909
%-1.02335993836744 0.0160444714287888
%-1.01286393899957 0.0388397186319357
%-1.0023679396317 0.0577741670062816
%-0.991871940263828 0.0545436607107726
%-0.981375940895957 0.0362052406015616
%-0.970879941528086 0.0220472752706825
%-0.960383942160214 0.0170502341186812
%-0.949887942792343 0.0164095697075797
%-0.939391943424472 0.01640231634011
%-0.928895944056601 0.0167504111478706
%-0.91839994468873 0.0188827171870242
%-0.907903945320858 0.0221151606028558
%-0.897407945952987 0.0240222874323384
%-0.886911946585116 0.0244007071014744
%-0.876415947217245 0.0248145763580794
%-0.865919947849374 0.0255704644212471
%-0.855423948481502 0.0262511525984623
%-0.844927949113631 0.0273888639268429
%-0.83443194974576 0.0296650213730002
%-0.823935950377889 0.0325669317926982
%-0.813439951010018 0.0345952779865272
%-0.802943951642146 0.0352646348163617
%-0.792447952274275 0.0359697211361918
%-0.781951952906404 0.0372882321595215
%-0.771455953538533 0.0389970740837651
%-0.760959954170662 0.0424839869178052
%-0.75046395480279 0.0481170049248183
%-0.739967955434919 0.0531660519535694
%-0.729471956067048 0.0554899697769791
%-0.718975956699177 0.0565945823009453
%-0.708479957331306 0.059421806699836
%-0.697983957963434 0.0641396524050174
%-0.687487958595563 0.0689403470393125
%-0.676991959227692 0.072550021947791
%-0.666495959859821 0.0745245728092404
%-0.65599996049195 0.0759622211321757
%-0.645503961124078 0.0780618175966008
%-0.635007961756207 0.0807521523014187
%-0.624511962388336 0.084630557568988
%-0.614015963020465 0.0907529810474812
%-0.603519963652594 0.0978393717292455
%-0.593023964284723 0.101735762713445
%-0.582527964916851 0.101474206221335
%-0.57203196554898 0.102855367746039
%-0.561535966181109 0.110729492075728
%-0.551039966813238 0.122086794848576
%-0.540543967445367 0.129778185536945
%-0.530047968077495 0.132011338382751
%-0.519551968709624 0.13460992377579
%-0.509055969341753 0.143134952649242
%-0.498559969973882 0.156728106653744
%-0.488063970606011 0.170131729264977
%-0.477567971238139 0.181538392471661
%-0.467071971870268 0.193442415107852
%-0.456575972502397 0.204708620785938
%-0.446079973134526 0.211479822969722
%-0.435583973766655 0.214083816165206
%-0.425087974398783 0.218516087633559
%-0.414591975030912 0.231146631373868
%-0.404095975663041 0.252128243011027
%-0.39359997629517 0.277274818431664
%-0.383103976927299 0.302371638323223
%-0.372607977559427 0.322868056271039
%-0.362111978191556 0.338381870811724
%-0.351615978823685 0.357117698608746
%-0.341119979455814 0.385814219817838
%-0.330623980087943 0.420402990585525
%-0.320127980720071 0.455883528372325
%-0.3096319813522 0.494341002527958
%-0.299135981984329 0.53738431836401
%-0.288639982616458 0.583214274809061
%-0.278143983248587 0.627706133829638
%-0.267647983880715 0.665094677522933
%-0.257151984512844 0.695545783999334
%-0.246655985144973 0.72845536186097
%-0.236159985777102 0.773462176870453
%-0.225663986409231 0.83041038313499
%-0.21516798704136 0.890850994785364
%-0.204671987673488 0.948063737633755
%-0.194175988305617 1.00245404513917
%-0.183679988937746 1.06006413934486
%-0.173183989569875 1.12446070506274
%-0.162687990202004 1.19288688313431
%-0.152191990834132 1.26272027683979
%-0.141695991466261 1.32947003318995
%-0.13119999209839 1.38993838684616
%-0.120703992730519 1.45134070107623
%-0.110207993362648 1.51902809262914
%-0.0997119939947764 1.58731482889065
%-0.0892159946269051 1.6475598649784
%-0.0787199952590339 1.69780100826368
%-0.0682239958911628 1.74619920374222
%-0.0577279965232915 1.79873617358176
%-0.0472319971554204 1.85072734276771
%-0.0367359977875492 1.89395212309667
%-0.0262399984196779 1.92790489152116
%-0.0157439990518067 1.96044298119806
%-0.00524799968393563 1.98913955206977
%0.00524799968393563 2.0016207512776
%0.0157439990518069 1.99756528408809
%0.0262399984196779 1.98441521215292
%0.0367359977875492 1.96531649388007
%0.0472319971554205 1.93921726016637
%0.0577279965232915 1.90211562816237
%0.0682239958911628 1.85669612872848
%0.0787199952590341 1.80962524197854
%0.0892159946269051 1.75784349390607
%0.0997119939947764 1.69834586805193
%0.110207993362648 1.63956555113697
%0.120703992730519 1.58535439670618
%0.13119999209839 1.52508478563804
%0.141695991466261 1.45331966968175
%0.152191990834132 1.38287941072794
%0.162687990202004 1.32880260906417
%0.173183989569875 1.28813155878573
%0.183679988937746 1.24251944366222
%0.194175988305617 1.1788420334976
%0.204671987673488 1.10201654331836
%0.21516798704136 1.02669917148421
%0.225663986409231 0.962342297928565
%0.236159985777102 0.911185315250905
%0.246655985144973 0.871420111685181
%0.257151984512844 0.836687431407342
%0.267647983880716 0.799618317923735
%0.278143983248587 0.75809777445537
%0.288639982616458 0.714657436697628
%0.299135981984329 0.672219144549724
%0.3096319813522 0.632366582740885
%0.320127980720071 0.592283769174117
%0.330623980087943 0.548219852202685
%0.341119979455814 0.506842544721028
%0.351615978823685 0.476552581616467
%0.362111978191556 0.452933677446451
%0.372607977559428 0.427738808357343
%0.383103976927299 0.399637196006609
%0.39359997629517 0.371298887780921
%0.404095975663041 0.343486786822127
%0.414591975030912 0.316873334117212
%0.425087974398783 0.292318654393384
%0.435583973766655 0.26868581144616
%0.446079973134526 0.249758999441154
%0.456575972502397 0.239498041322189
%0.467071971870268 0.230806982469107
%0.47756797123814 0.21672033130988
%0.488063970606011 0.200325203527837
%0.498559969973882 0.186358142887474
%0.509055969341753 0.174608464891052
%0.519551968709624 0.162354202852739
%0.530047968077495 0.149357222337745
%0.540543967445367 0.138659876088077
%0.551039966813238 0.132890504560474
%0.561535966181109 0.131505976491789
%0.57203196554898 0.130750323651622
%0.582527964916851 0.127496489592514
%0.593023964284723 0.122396794600259
%0.603519963652594 0.116027593914541
%0.614015963020465 0.107531686408872
%0.624511962388336 0.0979600609162548
%0.635007961756207 0.0892883239364861
%0.645503961124078 0.0820241878859202
%0.65599996049195 0.07544624738376
%0.666495959859821 0.0691431872535275
%0.676991959227692 0.063856834402536
%0.687487958595563 0.0601720757974095
%0.697983957963435 0.0576791994698226
%0.708479957331306 0.0560546719722635
%0.718975956699177 0.0542917259306423
%0.729471956067048 0.0504940754662025
%0.739967955434919 0.0453205346271132
%0.75046395480279 0.0420200254763805
%0.760959954170662 0.0417133056969311
%0.771455953538533 0.0418020342296854
%0.781951952906404 0.0393809265863283
%0.792447952274275 0.0351317842828191
%0.802943951642147 0.0320498401092921
%0.813439951010018 0.0311006858920546
%0.823935950377889 0.0309242715243345
%0.83443194974576 0.0307138486135397
%0.844927949113631 0.0305228362814778
%0.855423948481502 0.030058904144055
%0.865919947849374 0.02846083104111
%0.876415947217245 0.0255981858913287
%0.886911946585116 0.0232884272567456
%0.897407945952987 0.0229007251493286
%0.907903945320858 0.0231556377682496
%0.91839994468873 0.022038717996864
%0.928895944056601 0.0190293709744362
%0.939391943424472 0.0152169009766806
%0.949887942792343 0.0126685160315463
%0.960383942160214 0.0134214581754709
%0.970879941528086 0.0200282721981543
%0.981375940895957 0.0356667602226135
%0.991871940263828 0.054404666326663
%1.0023679396317 0.0572683625201671
%1.01286393899957 0.0382215586015874
%1.02335993836744 0.0157063311416732
%1.03385593773531 0.00393176761622559
%1.04435193710318 0.000597039773275912
%};
% \addlegendentry{CPC}
\end{axis}

\end{tikzpicture}


==> graphs/density_plots/libri/module_2_plot_of_512_dimensions_kde_plot_512_dims.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{175, 48, 41}

    \definecolor{lightgray240}{RGB}{240,240,240}

    \begin{axis}[
        tick align=outside,
        width=0.17\textheight,
        tick pos=left,
        title={Module 3},
        title style={font=\scriptsize, yshift=-1.5ex},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
    % Axes
        xlabel={Weights},
        xlabel style={yshift=1.2ex, font=\tiny},
        xmin=-1, xmax=1,
        xtick style={color=black},
    % y-axis
        ylabel style={font=\tiny, yshift=-1.2ex},
        ymin=0, ymax=3.5245420890873,
        yticklabels={,,}, % hides y-tick labels
        ytick style={draw=none}, % hides y-tick marks
    %
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        xtick={-0.5, 0, 0.5},
        ytick style={color=black},
        tick label style={font=\tiny},
    % Frame styling
        axis line style={line width=0.8pt},
    ]
        \addplot [semithick, steelblue31119180]
        table {%
            -1.05909120192187 0.000475004574563794
            -1.04844706923924 0.00209825724490461
            -1.03780293655661 0.0069456941889425
            -1.02715880387398 0.017266771261234
            -1.01651467119134 0.0323696002514658
            -1.00587053850871 0.0461453090518647
            -0.995226405826081 0.0509315859300411
            -0.984582273143449 0.0452844741427525
            -0.973938140460817 0.0352247234007682
            -0.963294007778185 0.0273829057304768
            -0.952649875095553 0.0238964044291015
            -0.942005742412921 0.0236799734301545
            -0.93136160973029 0.0253938907302735
            -0.920717477047658 0.0283416623493231
            -0.910073344365026 0.0320211637127389
            -0.899429211682394 0.0359012162744282
            -0.888785078999762 0.039669666772202
            -0.87814094631713 0.0433126366307112
            -0.867496813634498 0.0468359641332437
            -0.856852680951866 0.0502240396738354
            -0.846208548269235 0.0536665536826206
            -0.835564415586603 0.0573982822057547
            -0.824920282903971 0.0613948501968632
            -0.814276150221339 0.0656830283800016
            -0.803632017538707 0.0707881924531388
            -0.792987884856075 0.0773123073039939
            -0.782343752173443 0.0850587631996676
            -0.771699619490811 0.0929845051855823
            -0.761055486808179 0.100124112480383
            -0.750411354125548 0.106325129516102
            -0.739767221442916 0.112002174490293
            -0.729123088760284 0.117481529850586
            -0.718478956077652 0.12276308853114
            -0.70783482339502 0.127760730130456
            -0.697190690712388 0.132794848694427
            -0.686546558029756 0.138915542212271
            -0.675902425347124 0.147469769281341
            -0.665258292664493 0.159187375110989
            -0.654614159981861 0.173624636862746
            -0.643970027299229 0.189147465529355
            -0.633325894616597 0.203523088045582
            -0.622681761933965 0.215108051906666
            -0.612037629251333 0.22365770026129
            -0.601393496568701 0.230058763803936
            -0.590749363886069 0.235791185792008
            -0.580105231203437 0.243182906864573
            -0.569461098520806 0.255431834870463
            -0.558816965838174 0.274294453256488
            -0.548172833155542 0.297598249377405
            -0.53752870047291 0.321166346437214
            -0.526884567790278 0.342929015321276
            -0.516240435107646 0.363208999360396
            -0.505596302425014 0.38249433533961
            -0.494952169742382 0.401360280435034
            -0.484308037059751 0.420921402187679
            -0.473663904377119 0.441199579512862
            -0.463019771694487 0.460701730767688
            -0.452375639011855 0.479216624917055
            -0.441731506329223 0.499214227336664
            -0.431087373646591 0.523088068995888
            -0.420443240963959 0.550308065604644
            -0.409799108281327 0.578043493143906
            -0.399154975598696 0.603970137852114
            -0.388510842916064 0.628133988969473
            -0.377866710233432 0.651633842224384
            -0.3672225775508 0.673938661865386
            -0.356578444868168 0.693720397115654
            -0.345934312185536 0.712162477037892
            -0.335290179502904 0.731896651319856
            -0.324646046820272 0.752096866850629
            -0.31400191413764 0.76820025334167
            -0.303357781455009 0.777668939810153
            -0.292713648772377 0.783694894705369
            -0.282069516089745 0.79261525448758
            -0.271425383407113 0.809248359873985
            -0.260781250724481 0.834489009720376
            -0.250137118041849 0.865448007487179
            -0.239492985359217 0.897168238687222
            -0.228848852676585 0.925026578266766
            -0.218204719993954 0.946432351980179
            -0.207560587311322 0.961014648682179
            -0.19691645462869 0.970241572247566
            -0.186272321946058 0.97724224217926
            -0.175628189263426 0.985770500316393
            -0.164984056580794 0.997732983076415
            -0.154339923898162 1.01149838001638
            -0.14369579121553 1.02362972186844
            -0.133051658532898 1.03252906106763
            -0.122407525850267 1.03934705200128
            -0.111763393167635 1.04545751102248
            -0.101119260485003 1.0510752293621
            -0.090475127802371 1.05680330161501
            -0.0798309951197391 1.0644566854912
            -0.0691868624371073 1.07520623380839
            -0.0585427297544754 1.08729329821031
            -0.0478985970718435 1.09620675258868
            -0.0372544643892117 1.09853060015873
            -0.0266103317065798 1.09624737262034
            -0.0159661990239479 1.09534285759104
            -0.00532206634131605 1.09879634672573
            0.00532206634131582 1.10282542379015
            0.0159661990239479 1.10198996792194
            0.0266103317065798 1.09630475639934
            0.0372544643892117 1.09069168456049
            0.0478985970718435 1.08871602345735
            0.0585427297544754 1.0899670642322
            0.0691868624371073 1.09237221086694
            0.0798309951197391 1.09352930084087
            0.090475127802371 1.09070777287649
            0.101119260485003 1.08262767101943
            0.111763393167635 1.0709830875299
            0.122407525850267 1.05939390461413
            0.133051658532898 1.05151967330294
            0.14369579121553 1.0488854965503
            0.154339923898162 1.04861592854078
            0.164984056580794 1.04479673375752
            0.175628189263426 1.03426054558768
            0.186272321946058 1.01984545822508
            0.19691645462869 1.00639984221897
            0.207560587311322 0.995722858974652
            0.218204719993954 0.987070263807207
            0.228848852676586 0.97948945253879
            0.239492985359217 0.971353475089775
            0.250137118041849 0.960113224250899
            0.260781250724481 0.944508872512759
            0.271425383407113 0.92552841986794
            0.282069516089745 0.904115363895117
            0.292713648772377 0.87965518939859
            0.303357781455009 0.85240602645552
            0.31400191413764 0.825956733864479
            0.324646046820272 0.804289698012994
            0.335290179502904 0.786534575643543
            0.345934312185536 0.767628884240519
            0.356578444868168 0.744586297831943
            0.3672225775508 0.719732407427746
            0.377866710233432 0.69734896406532
            0.388510842916064 0.67861943799659
            0.399154975598695 0.660238942597631
            0.409799108281327 0.63772356010432
            0.420443240963959 0.610074199443337
            0.431087373646591 0.580402997497177
            0.441731506329223 0.552057183492731
            0.452375639011855 0.526221037146629
            0.463019771694487 0.503169962911023
            0.473663904377119 0.482884722156394
            0.484308037059751 0.464200023323459
            0.494952169742382 0.445680882924067
            0.505596302425014 0.42715682503831
            0.516240435107646 0.408826730574191
            0.526884567790278 0.389738716671685
            0.53752870047291 0.36874582001229
            0.548172833155542 0.346468696202132
            0.558816965838174 0.325287487267962
            0.569461098520806 0.30734914980876
            0.580105231203437 0.292652999316749
            0.590749363886069 0.279272009059585
            0.601393496568701 0.265647343496176
            0.612037629251333 0.25211200682171
            0.622681761933965 0.239931870589736
            0.633325894616597 0.22961350067536
            0.643970027299229 0.220534893530639
            0.654614159981861 0.211735440788477
            0.665258292664493 0.202571176491648
            0.675902425347124 0.192595737051479
            0.686546558029756 0.181270039651784
            0.697190690712388 0.168351673338347
            0.70783482339502 0.154410173112021
            0.718478956077652 0.140483461356568
            0.729123088760284 0.127554473941184
            0.739767221442916 0.116561166640797
            0.750411354125547 0.10808395938754
            0.761055486808179 0.101659956507587
            0.771699619490811 0.0959748671236052
            0.782343752173443 0.0899594842361285
            0.792987884856075 0.083677823512957
            0.803632017538707 0.0781095728673755
            0.814276150221339 0.0738355122504699
            0.824920282903971 0.0701785454682621
            0.835564415586603 0.065935007760316
            0.846208548269235 0.0605049216454277
            0.856852680951866 0.0540947905555542
            0.867496813634498 0.0473673179822543
            0.87814094631713 0.0411756010930193
            0.888785078999762 0.036218352938596
            0.899429211682394 0.0326104649263022
            0.910073344365026 0.0298878921172424
            0.920717477047658 0.027519679338024
            0.931361609730289 0.0254268527333089
            0.942005742412921 0.024144717708706
            0.952649875095553 0.024716131391597
            0.963294007778185 0.028537652008403
            0.973938140460817 0.0364289287718721
            0.984582273143449 0.0461201687244899
            0.995226405826081 0.0512042057201857
            1.00587053850871 0.0460014335234882
            1.01651467119134 0.0321001417516381
            1.02715880387398 0.0170660214016414
            1.03780293655661 0.00684964970211825
            1.04844706923924 0.0020660537240979
            1.05909120192187 0.000467213382968704
        };
%\addlegendentry{GIM}
        \addplot [semithick, darkorange25512714]
        table {%
            -1.0522586950092 0.000509483696948797
            -1.04168323073775 0.00263839846166734
            -1.0311077664663 0.00949022668043314
            -1.02053230219485 0.0237897475471907
            -1.0099568379234 0.0418498865152837
            -0.999381373651955 0.0524768509550752
            -0.988805909380506 0.0487211499526804
            -0.978230445109057 0.0367915447223523
            -0.967654980837607 0.0272328418880033
            -0.957079516566158 0.0235928426857238
            -0.946504052294709 0.0234647002846174
            -0.93592858802326 0.0244289153545797
            -0.92535312375181 0.0257459346926398
            -0.914777659480361 0.027253124312231
            -0.904202195208912 0.0292348713255676
            -0.893626730937463 0.0325952879474955
            -0.883051266666013 0.0377444370094732
            -0.872475802394564 0.0435092567931722
            -0.861900338123115 0.0480590007280398
            -0.851324873851665 0.0508984390402679
            -0.840749409580216 0.0531884851932711
            -0.830173945308767 0.0560876987607357
            -0.819598481037318 0.059298158437025
            -0.809023016765869 0.0615042317747237
            -0.798447552494419 0.0622264307857518
            -0.78787208822297 0.0628550445065389
            -0.777296623951521 0.0654856152880625
            -0.766721159680071 0.0709188202055868
            -0.756145695408622 0.0782148948131319
            -0.745570231137173 0.0858292315400444
            -0.734994766865724 0.0924015810122348
            -0.724419302594274 0.0969322165769187
            -0.713843838322825 0.0994627819119718
            -0.703268374051376 0.101500026354114
            -0.692692909779927 0.104848865920068
            -0.682117445508477 0.110385467235505
            -0.671541981237028 0.118449046268722
            -0.660966516965579 0.129424890553053
            -0.65039105269413 0.142780481049412
            -0.63981558842268 0.156054170430238
            -0.629240124151231 0.166314085211024
            -0.618664659879782 0.173158885753285
            -0.608089195608333 0.179779901742102
            -0.597513731336883 0.18998105724395
            -0.586938267065434 0.203895736870328
            -0.576362802793985 0.218223836108433
            -0.565787338522535 0.230394835641814
            -0.555211874251086 0.240471413183152
            -0.544636409979637 0.249911042119004
            -0.534060945708188 0.260264943620536
            -0.523485481436738 0.272553197027423
            -0.512910017165289 0.28652067938136
            -0.50233455289384 0.3004499583001
            -0.491759088622391 0.313243274077529
            -0.481183624350941 0.326509080570749
            -0.470608160079492 0.342482815919425
            -0.460032695808043 0.361246650266243
            -0.449457231536594 0.382564288736831
            -0.438881767265144 0.40708945701097
            -0.428306302993695 0.433931123598707
            -0.417730838722246 0.461552827950674
            -0.407155374450797 0.490025433905701
            -0.396579910179347 0.518551349883382
            -0.386004445907898 0.544362622945265
            -0.375428981636449 0.567017021910478
            -0.364853517364999 0.589945516596531
            -0.35427805309355 0.615881323166253
            -0.343702588822101 0.645144877893119
            -0.333127124550652 0.67824950778124
            -0.322551660279202 0.71517568093165
            -0.311976196007753 0.753387315147399
            -0.301400731736304 0.789896934315128
            -0.290825267464855 0.824343967502821
            -0.280249803193405 0.858778764925709
            -0.269674338921956 0.894847405999275
            -0.259098874650507 0.931362240661414
            -0.248523410379058 0.964167687492286
            -0.237947946107608 0.990201873552667
            -0.227372481836159 1.01304614212557
            -0.21679701756471 1.04139847495192
            -0.206221553293261 1.08024197975726
            -0.195646089021811 1.12550122799369
            -0.185070624750362 1.16829656509824
            -0.174495160478913 1.20347471602569
            -0.163919696207464 1.23298845660789
            -0.153344231936014 1.26080439208749
            -0.142768767664565 1.28742737058338
            -0.132193303393116 1.31064600321486
            -0.121617839121667 1.32753121677361
            -0.111042374850217 1.33772479975987
            -0.100466910578768 1.34876881412973
            -0.0898914463073187 1.37069177198861
            -0.0793159820358695 1.40212938215434
            -0.0687405177644203 1.42924459036839
            -0.058165053492971 1.43982797983704
            -0.0475895892215217 1.43562513434163
            -0.0370141249500724 1.42915862800777
            -0.0264386606786231 1.42869962854529
            -0.0158631964071738 1.43095407126081
            -0.00528773213572475 1.42973170789556
            0.00528773213572453 1.42582412731159
            0.0158631964071738 1.42523094558744
            0.0264386606786231 1.43111548094141
            0.0370141249500724 1.43850464192623
            0.0475895892215217 1.43647370313115
            0.058165053492971 1.41888791212156
            0.0687405177644203 1.39173878002829
            0.0793159820358693 1.36514449944
            0.0898914463073186 1.34140255984704
            0.100466910578768 1.31657317615977
            0.111042374850217 1.29041432687763
            0.121617839121666 1.26692316383192
            0.132193303393116 1.24493115998084
            0.142768767664565 1.21655544149445
            0.153344231936014 1.17797411573155
            0.163919696207464 1.13492268106459
            0.174495160478913 1.09469885754293
            0.185070624750362 1.05752241536713
            0.195646089021811 1.01781266487772
            0.206221553293261 0.971710675605975
            0.21679701756471 0.922426579085684
            0.227372481836159 0.878721684200273
            0.237947946107608 0.847009253220259
            0.248523410379058 0.823864044597902
            0.259098874650507 0.799251505955389
            0.269674338921956 0.768487054112853
            0.280249803193405 0.736394144860502
            0.290825267464855 0.708606072931038
            0.301400731736304 0.684070351120078
            0.311976196007753 0.65806223989492
            0.322551660279202 0.628349774593106
            0.333127124550652 0.596308665795154
            0.343702588822101 0.565075100261198
            0.35427805309355 0.537676682199453
            0.364853517364999 0.514494567035896
            0.375428981636449 0.492102220950552
            0.386004445907898 0.466965048575511
            0.396579910179347 0.440989116937496
            0.407155374450797 0.42071947205898
            0.417730838722246 0.409087730120999
            0.428306302993695 0.400158561687447
            0.438881767265144 0.385029918671489
            0.449457231536593 0.361944763995578
            0.460032695808043 0.336737804120786
            0.470608160079492 0.314413524194184
            0.481183624350941 0.295265188210026
            0.491759088622391 0.277949892802868
            0.50233455289384 0.26223896211032
            0.512910017165289 0.249000344642384
            0.523485481436738 0.238440516649878
            0.534060945708188 0.228511398850574
            0.544636409979637 0.216016215061615
            0.555211874251086 0.199854293182912
            0.565787338522535 0.182468686450906
            0.576362802793985 0.167364870927254
            0.586938267065434 0.155817790475381
            0.597513731336883 0.146634786698808
            0.608089195608333 0.13857490552729
            0.618664659879782 0.13177427754764
            0.629240124151231 0.126356295938487
            0.63981558842268 0.121263695565628
            0.650391052694129 0.115518279630066
            0.660966516965579 0.109611451881321
            0.671541981237028 0.104906595751032
            0.682117445508477 0.101663138563949
            0.692692909779927 0.0981417949248376
            0.703268374051376 0.0923927689008987
            0.713843838322825 0.0843667551525187
            0.724419302594274 0.0755310226262681
            0.734994766865724 0.0674563298035827
            0.745570231137173 0.0614126089932369
            0.756145695408622 0.0582861658193452
            0.766721159680071 0.0578902381571679
            0.777296623951521 0.0582548230960495
            0.78787208822297 0.0568320312583159
            0.798447552494419 0.0531710550564869
            0.809023016765868 0.0491021742938995
            0.819598481037318 0.0459859993089694
            0.830173945308767 0.0432369650211075
            0.840749409580216 0.0398257999692193
            0.851324873851665 0.0362192473611687
            0.861900338123115 0.0339853349874174
            0.872475802394564 0.0336101955498079
            0.883051266666013 0.0337031530415027
            0.893626730937462 0.0327197187335596
            0.904202195208912 0.0307002362161727
            0.914777659480361 0.0287358226339494
            0.92535312375181 0.0272113151989226
            0.93592858802326 0.0253923491332897
            0.946504052294709 0.0228556650784289
            0.957079516566158 0.0211050297764664
            0.967654980837607 0.0237493113044819
            0.978230445109057 0.0336566140440398
            0.988805909380506 0.0469652363633601
            0.999381373651955 0.052202613416908
            1.0099568379234 0.0423038277571202
            1.02053230219485 0.0242273449337417
            1.0311077664663 0.00969304496696448
            1.04168323073775 0.00269639290646579
            1.0522586950092 0.000520393206357988
        };
%\addlegendentry{SIM}
%\addplot [semithick, forestgreen4416044]
%table {%
%-1.05792412929376 0.0004751650791263
%-1.04729172598428 0.00215506199501926
%-1.03665932267479 0.00725241676305808
%-1.02602691936531 0.0181658361118073
%-1.01539451605582 0.0340657804047485
%-1.00476211274634 0.0483930990390345
%-0.994129709436851 0.0533824803555374
%-0.983497306127366 0.0481510526398107
%-0.972864902817881 0.0390538870727337
%-0.962232499508396 0.0321577166195671
%-0.951600096198911 0.028745060400539
%-0.940967692889425 0.0273125899744586
%-0.93033528957994 0.0266764833626002
%-0.919702886270455 0.0268358082642446
%-0.90907048296097 0.0282651273279219
%-0.898438079651485 0.0311239794995612
%-0.887805676342 0.0351555328533367
%-0.877173273032515 0.0398755105213836
%-0.86654086972303 0.0445240770996399
%-0.855908466413545 0.0482182068611414
%-0.84527606310406 0.050607929062458
%-0.834643659794575 0.0522647243989401
%-0.82401125648509 0.0541862601830605
%-0.813378853175605 0.0570634246326541
%-0.80274644986612 0.0612099665582046
%-0.792114046556635 0.06693135174045
%-0.78148164324715 0.0744119098480998
%-0.770849239937665 0.0830425390865783
%-0.76021683662818 0.091487243929799
%-0.749584433318695 0.0991120137257192
%-0.73895203000921 0.106827509342652
%-0.728319626699725 0.115686505119703
%-0.71768722339024 0.125246469263081
%-0.707054820080755 0.134241066889339
%-0.69642241677127 0.142336836521446
%-0.685790013461785 0.150379601495944
%-0.6751576101523 0.159269927344809
%-0.664525206842815 0.169431965548153
%-0.65389280353333 0.181262490611997
%-0.643260400223845 0.194859985583188
%-0.63262799691436 0.208955982761467
%-0.621995593604875 0.221775480750726
%-0.61136319029539 0.233679052182723
%-0.600730786985904 0.247165171325612
%-0.590098383676419 0.263578920745676
%-0.579465980366934 0.28154819606749
%-0.568833577057449 0.299100194583671
%-0.558201173747964 0.315803464738494
%-0.547568770438479 0.332765357245057
%-0.536936367128994 0.351639813203747
%-0.526303963819509 0.373181386819311
%-0.515671560510024 0.396046989548169
%-0.505039157200539 0.41785142359994
%-0.494406753891054 0.437991863821675
%-0.483774350581569 0.458490678783298
%-0.473141947272084 0.481145535593262
%-0.462509543962599 0.504593154528329
%-0.451877140653114 0.525610885371928
%-0.441244737343629 0.543241167494481
%-0.430612334034144 0.560596534316511
%-0.419979930724659 0.582580558488839
%-0.409347527415174 0.612163503384737
%-0.398715124105689 0.64793928505469
%-0.388082720796204 0.684179045962796
%-0.377450317486719 0.714072967385055
%-0.366817914177234 0.734566298114299
%-0.356185510867749 0.748346976198045
%-0.345553107558264 0.760996874417974
%-0.334920704248779 0.776418937358123
%-0.324288300939294 0.794573960262992
%-0.313655897629808 0.812782121927415
%-0.303023494320323 0.829077164686108
%-0.292391091010838 0.844644216227846
%-0.281758687701353 0.862716691566114
%-0.271126284391868 0.88499510783686
%-0.260493881082383 0.910344445145202
%-0.249861477772898 0.937189558439507
%-0.239229074463413 0.964748774688991
%-0.228596671153928 0.99041443305971
%-0.217964267844443 1.00883611337312
%-0.207331864534958 1.01726017726223
%-0.196699461225473 1.0205331263566
%-0.186067057915988 1.02756772488824
%-0.175434654606503 1.04305184370434
%-0.164802251297018 1.06356339948415
%-0.154169847987533 1.08082027871345
%-0.143537444678048 1.08865448209492
%-0.132905041368563 1.08753735558147
%-0.122272638059078 1.08258188389406
%-0.111640234749593 1.07865158265963
%-0.101007831440108 1.07843022545969
%-0.0903754281306228 1.08292486892591
%-0.0797430248211378 1.09136221602555
%-0.0691106215116528 1.10121222390586
%-0.0584782182021677 1.10949023805125
%-0.0478458148926828 1.11415302725897
%-0.0372134115831977 1.11521292065908
%-0.0265810082737126 1.11510801781809
%-0.0159486049642277 1.1161732380671
%-0.00531620165474256 1.11696825204653
%0.00531620165474234 1.1137313012239
%0.0159486049642275 1.10661367079266
%0.0265810082737126 1.10099969414392
%0.0372134115831975 1.10085645776186
%0.0478458148926826 1.10445656528943
%0.0584782182021677 1.10817664517105
%0.0691106215116526 1.11017800140637
%0.0797430248211377 1.10871973975739
%0.0903754281306228 1.10182969070406
%0.101007831440108 1.09089100773275
%0.111640234749593 1.07990162333202
%0.122272638059078 1.07000202581442
%0.132905041368563 1.0597925682885
%0.143537444678048 1.05114929848963
%0.154169847987533 1.0488229774493
%0.164802251297018 1.05259623020226
%0.175434654606503 1.05419295794469
%0.186067057915988 1.04496618341858
%0.196699461225473 1.02391500641487
%0.207331864534958 0.99588148357765
%0.217964267844443 0.966042058005897
%0.228596671153928 0.939027252918884
%0.239229074463413 0.918625630103288
%0.249861477772898 0.904150206409424
%0.260493881082383 0.889583992756978
%0.271126284391868 0.869263943909452
%0.281758687701353 0.843350504883191
%0.292391091010838 0.81652338451939
%0.303023494320323 0.792310020466385
%0.313655897629808 0.769833736979716
%0.324288300939293 0.746237383520381
%0.334920704248779 0.72108907002069
%0.345553107558263 0.697392443414385
%0.356185510867749 0.67867293421787
%0.366817914177234 0.66469952493814
%0.377450317486719 0.650082611804475
%0.388082720796204 0.629438563210373
%0.398715124105689 0.603714476926688
%0.409347527415174 0.577985183518277
%0.419979930724659 0.553976504874249
%0.430612334034144 0.529238226826831
%0.441244737343629 0.503024915989366
%0.451877140653114 0.478244922855383
%0.462509543962599 0.456961119281028
%0.473141947272084 0.437606730209858
%0.483774350581569 0.417728655100386
%0.494406753891054 0.396945582475625
%0.505039157200539 0.376238273926398
%0.515671560510024 0.356114687242039
%0.526303963819509 0.336482492581279
%0.536936367128994 0.317238002574104
%0.547568770438479 0.298066429525953
%0.558201173747964 0.278469286034985
%0.568833577057449 0.258860771810013
%0.579465980366934 0.240950091494089
%0.590098383676419 0.226291641315666
%0.600730786985904 0.214980712734449
%0.611363190295389 0.206135629151501
%0.621995593604874 0.198962259512238
%0.632627996914359 0.192734856056675
%0.643260400223844 0.185986587781391
%0.65389280353333 0.176700562834135
%0.664525206842814 0.164162070057889
%0.6751576101523 0.150078134652678
%0.685790013461784 0.13691912821032
%0.69642241677127 0.125650663386942
%0.707054820080755 0.115703897008678
%0.71768722339024 0.106487650888094
%0.728319626699725 0.0982670452578696
%0.73895203000921 0.0917018845076366
%0.749584433318695 0.0869104120955462
%0.76021683662818 0.0832334759342061
%0.770849239937665 0.0796723372886431
%0.78148164324715 0.075236028394074
%0.792114046556635 0.0692987576052967
%0.80274644986612 0.0622487613374442
%0.813378853175605 0.0556415664849539
%0.82401125648509 0.0511015337066683
%0.834643659794575 0.0487971517829074
%0.84527606310406 0.0472341115142178
%0.855908466413545 0.0447805678621377
%0.86654086972303 0.0411415116924788
%0.877173273032515 0.0371700388798479
%0.887805676342 0.0337684477301034
%0.898438079651485 0.0312926864312684
%0.90907048296097 0.0295333135296424
%0.919702886270455 0.0279183213118583
%0.93033528957994 0.0260056876186998
%0.940967692889425 0.0241120854029408
%0.951600096198911 0.0235622961573167
%0.962232499508395 0.0263393964785634
%0.97286490281788 0.0338251291735751
%0.983497306127366 0.0441513357586778
%0.994129709436851 0.0507474630325515
%1.00476211274634 0.0469440146872252
%1.01539451605582 0.033433665517256
%1.02602691936531 0.0179576260300001
%1.03665932267479 0.00720290362423922
%1.04729172598428 0.00214703657204439
%1.05792412929376 0.000474390560671091
%};
%\addlegendentry{CPC}
    \end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/gim_de_boer/distribution_latent_space_MEAN_SIM_dim=0.tex <==
\begin{tikzpicture}
	
	\definecolor{blue262255}{RGB}{0, 0, 0}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{0, 0, 0}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{lightgray240}{RGB}{240,240,240}
	\definecolor{redish}{RGB}{175, 48, 41}
	
	
	\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
			legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
		legend pos=north west,
      	title style={font=\scriptsize, yshift=-1.5ex},
		tick align=outside,
		tick pos=left,
		title={Dim. 1},
		ylabel={GIM},
		% Add subtle grid
		grid=major,
		grid style={lightgray240, line width=0.5pt},
		x grid style={lightgray240},
		y grid style={lightgray240},
		xmin=-4, xmax=4,
		ymin=0, ymax=1.2,
		xtick={-2, 0, 2}, % Reduce x ticks
		ytick={0,0.4,0.8}, % Reduce y ticks
		xtick style={color=black, font=\tiny},
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=3ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		width=0.16\textheight,
		ytick style={color=black},
		xtick style={color=black, draw=none},
		xticklabels={},
		% Frame styling
		axis line style={line width=0.8pt},
		]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.68955457210541,0) rectangle (axis cs:-1.65626657009125,0.000733419280905314);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.65626657009125,0) rectangle (axis cs:-1.62297868728638,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.62297868728638,0) rectangle (axis cs:-1.58969068527222,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.58969068527222,0) rectangle (axis cs:-1.55640268325806,0.000733419280905314);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.55640268325806,0) rectangle (axis cs:-1.5231146812439,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.5231146812439,0) rectangle (axis cs:-1.48982679843903,0.000733421907398322);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.48982679843903,0) rectangle (axis cs:-1.45653879642487,0.00146683856181063);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.45653879642487,0) rectangle (axis cs:-1.42325079441071,0.00220025784271594);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.42325079441071,0) rectangle (axis cs:-1.38996279239655,0.00293367712362126);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.38996279239655,0) rectangle (axis cs:-1.35667490959167,0.00293368762959329);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.35667490959167,0) rectangle (axis cs:-1.32338690757751,0.00440051568543189);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.32338690757751,0) rectangle (axis cs:-1.29009890556335,0.011734708494485);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.29009890556335,0) rectangle (axis cs:-1.25681102275848,0.0124681724257715);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.25681102275848,0) rectangle (axis cs:-1.22352302074432,0.00806761208995846);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.22352302074432,0) rectangle (axis cs:-1.19023501873016,0.0190689013035382);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.19023501873016,0) rectangle (axis cs:-1.156947016716,0.0249362555507807);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.156947016716,0) rectangle (axis cs:-1.12365913391113,0.0322705639255262);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.12365913391113,0) rectangle (axis cs:-1.09037113189697,0.0330038676407391);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.09037113189697,0) rectangle (axis cs:-1.05708312988281,0.0432717375734136);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.05708312988281,0) rectangle (axis cs:-1.02379512786865,0.0601403810342358);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.02379512786865,0) rectangle (axis cs:-0.990507185459137,0.0572068063436584);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.990507185459137,0) rectangle (axis cs:-0.957219243049622,0.0828765271388897);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.957219243049622,0) rectangle (axis cs:-0.923931241035461,0.0982781836413121);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.923931241035461,0) rectangle (axis cs:-0.890643298625946,0.110746509716569);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.890643298625946,0) rectangle (axis cs:-0.857355356216431,0.122481239222961);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.857355356216431,0) rectangle (axis cs:-0.824067354202271,0.147417275461968);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.824067354202271,0) rectangle (axis cs:-0.790779411792755,0.183355148537367);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.790779411792755,0) rectangle (axis cs:-0.757491409778595,0.161352241799169);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.757491409778595,0) rectangle (axis cs:-0.72420346736908,0.242762216663473);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.72420346736908,0) rectangle (axis cs:-0.690915465354919,0.240561524136943);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.690915465354919,0) rectangle (axis cs:-0.657627522945404,0.280900087559246);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.657627522945404,0) rectangle (axis cs:-0.624339520931244,0.297034808766652);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.624339520931244,0) rectangle (axis cs:-0.591051578521729,0.315370855484271);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.591051578521729,0) rectangle (axis cs:-0.557763576507568,0.341773384901877);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.557763576507568,0) rectangle (axis cs:-0.524475634098053,0.377711605986975);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.524475634098053,0) rectangle (axis cs:-0.491187661886215,0.434184603015867);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.491187661886215,0) rectangle (axis cs:-0.457899689674377,0.466455080267047);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.457899689674377,0) rectangle (axis cs:-0.42461171746254,0.507526596768547);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.42461171746254,0) rectangle (axis cs:-0.391323745250702,0.552265212957682);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.391323745250702,0) rectangle (axis cs:-0.358035773038864,0.594803569334237);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.358035773038864,0) rectangle (axis cs:-0.324747800827026,0.6102053880223);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.324747800827026,0) rectangle (axis cs:-0.291459828615189,0.685747641587561);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.291459828615189,0) rectangle (axis cs:-0.258171856403351,0.704816559963257);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.258171856403351,0) rectangle (axis cs:-0.224883899092674,0.738554207698854);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.224883899092674,0) rectangle (axis cs:-0.191595926880836,0.737087037214437);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.191595926880836,0) rectangle (axis cs:-0.158307954668999,0.789893272716366);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.158307954668999,0) rectangle (axis cs:-0.125019997358322,0.792093887105027);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.125019997358322,0) rectangle (axis cs:-0.0917320176959038,0.800894392521482);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0917320176959038,0) rectangle (axis cs:-0.0584440492093563,0.822897261996329);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0584440492093563,0) rectangle (axis cs:-0.0251560807228088,0.850767222741303);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0251560807228088,0) rectangle (axis cs:0.00813188869506121,0.88083744354509);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.00813188869506121,0) rectangle (axis cs:0.0414198599755764,0.883771024719797);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0414198599755764,0) rectangle (axis cs:0.0747078284621239,0.84710012264328);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0747078284621239,0) rectangle (axis cs:0.107995800673962,0.874236565531949);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.107995800673962,0) rectangle (axis cs:0.141283765435219,0.852967578256583);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.141283765435219,0) rectangle (axis cs:0.174571737647057,0.871302885781842);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.174571737647057,0) rectangle (axis cs:0.207859709858894,0.819963490154965);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.207859709858894,0) rectangle (axis cs:0.241147682070732,0.806028511341956);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.241147682070732,0) rectangle (axis cs:0.274435639381409,0.755422873813127);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.274435639381409,0) rectangle (axis cs:0.307723611593246,0.694548680837882);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.307723611593246,0) rectangle (axis cs:0.341011583805084,0.707016819775838);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.341011583805084,0) rectangle (axis cs:0.374299556016922,0.673279502649605);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.374299556016922,0) rectangle (axis cs:0.40758752822876,0.691615001087775);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.40758752822876,0) rectangle (axis cs:0.440875500440598,0.587469369958969);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.440875500440598,0) rectangle (axis cs:0.474163472652435,0.570600711395852);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.474163472652435,0) rectangle (axis cs:0.507451415061951,0.545664922047203);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.507451415061951,0) rectangle (axis cs:0.540739417076111,0.535396075060879);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.540739417076111,0) rectangle (axis cs:0.574027359485626,0.459854712531716);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.574027359485626,0) rectangle (axis cs:0.607315361499786,0.409981378026071);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.607315361499786,0) rectangle (axis cs:0.640603303909302,0.386512653116769);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.640603303909302,0) rectangle (axis cs:0.673891305923462,0.379911187508953);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.673891305923462,0) rectangle (axis cs:0.707179248332977,0.335906632120456);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.707179248332977,0) rectangle (axis cs:0.740467250347137,0.283099842429451);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.740467250347137,0) rectangle (axis cs:0.773755192756653,0.248629581416669);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.773755192756653,0) rectangle (axis cs:0.807043194770813,0.235427589170606);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.807043194770813,0) rectangle (axis cs:0.840331137180328,0.191422775073011);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.840331137180328,0) rectangle (axis cs:0.873619079589844,0.191422775073011);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.873619079589844,0) rectangle (axis cs:0.906907081604004,0.155484887551927);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.906907081604004,0) rectangle (axis cs:0.940195024013519,0.135682809917651);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.940195024013519,0) rectangle (axis cs:0.973483026027679,0.132748889843862);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.973483026027679,0) rectangle (axis cs:1.00677096843719,0.11001308912242);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.00677096843719,0) rectangle (axis cs:1.04005897045135,0.0850766365850165);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.04005897045135,0) rectangle (axis cs:1.07334697246552,0.0740753473714368);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.07334697246552,0) rectangle (axis cs:1.10663485527039,0.0469390020734926);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.10663485527039,0) rectangle (axis cs:1.13992285728455,0.0381378026070763);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.13992285728455,0) rectangle (axis cs:1.17321085929871,0.0344707062025498);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.17321085929871,0) rectangle (axis cs:1.20649886131287,0.0264030941125913);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.20649886131287,0) rectangle (axis cs:1.23978674411774,0.022736079129348);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.23978674411774,0) rectangle (axis cs:1.2730747461319,0.0132015470562957);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.2730747461319,0) rectangle (axis cs:1.30636274814606,0.013934966337201);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.30636274814606,0) rectangle (axis cs:1.33965063095093,0.00733421907398322);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.33965063095093,0) rectangle (axis cs:1.37293863296509,0.00660077352814783);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.37293863296509,0) rectangle (axis cs:1.40622663497925,0.00440051568543189);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.40622663497925,0) rectangle (axis cs:1.43951463699341,0.000733419280905314);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.43951463699341,0) rectangle (axis cs:1.47280251979828,0.00146684381479664);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.47280251979828,0) rectangle (axis cs:1.50609052181244,0.000733419280905314);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.50609052181244,0) rectangle (axis cs:1.5393785238266,0.000733419280905314);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.5393785238266,0) rectangle (axis cs:1.57266652584076,0.000733419280905314);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.57266652584076,0) rectangle (axis cs:1.60595440864563,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.60595440864563,0) rectangle (axis cs:1.63924241065979,0.000733419280905314);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/gim_de_boer/distribution_latent_space_MEAN_SIM_dim=1.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
        title={Dim. 2},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8,1.2}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
		width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        xtick style={color=black, draw=none},
        xticklabels={},
        % ytick style={color=black},
        % xtick style={color=black, draw=none},
        % xticklabels={},
    % Frame styling
        axis line style={line width=0.8pt},
    ]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.53824508190155,0) rectangle (axis cs:-1.50780367851257,0.000802001871859838);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.50780367851257,0) rectangle (axis cs:-1.47736215591431,0.000801998731212945);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.47736215591431,0) rectangle (axis cs:-1.44692075252533,0.000802001871859838);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.44692075252533,0) rectangle (axis cs:-1.41647934913635,0.00160400374371968);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.41647934913635,0) rectangle (axis cs:-1.38603782653809,0.00160399746242589);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.38603782653809,0) rectangle (axis cs:-1.35559642314911,0.000802001871859838);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.35559642314911,0) rectangle (axis cs:-1.32515501976013,0.00240600561557951);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.32515501976013,0) rectangle (axis cs:-1.29471361637115,0.00240600561557951);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.29471361637115,0) rectangle (axis cs:-1.26427209377289,0.00481199238727767);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.26427209377289,0) rectangle (axis cs:-1.23383069038391,0.00561401310301886);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.23383069038391,0) rectangle (axis cs:-1.20338928699493,0.0112280262060377);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.20338928699493,0) rectangle (axis cs:-1.17294776439667,0.00641598984970356);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.17294776439667,0) rectangle (axis cs:-1.14250636100769,0.00401000935929919);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.14250636100769,0) rectangle (axis cs:-1.11206495761871,0.0144360336934771);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.11206495761871,0) rectangle (axis cs:-1.08162355422974,0.0128320299497574);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.08162355422974,0) rectangle (axis cs:-1.05118203163147,0.0248619606676013);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.05118203163147,0) rectangle (axis cs:-1.02074062824249,0.0288720673869542);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.02074062824249,0) rectangle (axis cs:-0.990299165248871,0.0208520078398662);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.990299165248871,0) rectangle (axis cs:-0.959857761859894,0.0320800748743935);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.959857761859894,0) rectangle (axis cs:-0.929416298866272,0.045714017187399);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.929416298866272,0) rectangle (axis cs:-0.89897483587265,0.0473180177904657);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.89897483587265,0) rectangle (axis cs:-0.868533432483673,0.0505261179271698);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.868533432483673,0) rectangle (axis cs:-0.838091969490051,0.0521300195996656);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.838091969490051,0) rectangle (axis cs:-0.807650566101074,0.0745861740829649);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.807650566101074,0) rectangle (axis cs:-0.777209103107452,0.0777940292487317);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.777209103107452,0) rectangle (axis cs:-0.746767640113831,0.0874180328671315);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.746767640113831,0) rectangle (axis cs:-0.716326236724854,0.109072254572938);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.716326236724854,0) rectangle (axis cs:-0.685884773731232,0.103458038897798);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.685884773731232,0) rectangle (axis cs:-0.655443370342255,0.150776351909649);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.655443370342255,0) rectangle (axis cs:-0.625001907348633,0.180450067844996);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.625001907348633,0) rectangle (axis cs:-0.594560444355011,0.177242066638863);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.594560444355011,0) rectangle (axis cs:-0.564119040966034,0.224560524120755);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.564119040966034,0) rectangle (axis cs:-0.533677577972412,0.236590088952328);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.533677577972412,0) rectangle (axis cs:-0.503236174583435,0.263858615841887);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.503236174583435,0) rectangle (axis cs:-0.472794711589813,0.307968115788794);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.472794711589813,0) rectangle (axis cs:-0.442353278398514,0.348870472712677);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.442353278398514,0) rectangle (axis cs:-0.411911845207214,0.400198542261208);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.411911845207214,0) rectangle (axis cs:-0.381470382213593,0.429070161320324);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.381470382213593,0) rectangle (axis cs:-0.351028949022293,0.490824665057835);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.351028949022293,0) rectangle (axis cs:-0.320587515830994,0.541350733519671);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.320587515830994,0) rectangle (axis cs:-0.290146082639694,0.587064795461332);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.290146082639694,0) rectangle (axis cs:-0.259704649448395,0.648016878050213);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.259704649448395,0) rectangle (axis cs:-0.229263201355934,0.763504660796881);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.229263201355934,0) rectangle (axis cs:-0.198821753263474,0.788366682314426);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.198821753263474,0) rectangle (axis cs:-0.168380320072174,0.804407089955896);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.168380320072174,0) rectangle (axis cs:-0.137938886880875,0.850923152984253);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.137938886880875,0) rectangle (axis cs:-0.107497438788414,0.947162819749071);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.107497438788414,0) rectangle (axis cs:-0.0770560055971146,0.938341271434096);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0770560055971146,0) rectangle (axis cs:-0.0466145649552345,0.97844108629415);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0466145649552345,0) rectangle (axis cs:-0.0161731243133545,1.00089711122549);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0161731243133545,0) rectangle (axis cs:0.0142683144658804,1.08831527487127);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0142683144658804,0) rectangle (axis cs:0.0447097532451153,1.08430527017388);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0447097532451153,0) rectangle (axis cs:0.075151190161705,1.11157337013087);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.075151190161705,0) rectangle (axis cs:0.105592630803585,1.07307719136195);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.105592630803585,0) rectangle (axis cs:0.136034071445465,1.06425518156749);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.136034071445465,0) rectangle (axis cs:0.166475504636765,1.07869146160586);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.166475504636765,0) rectangle (axis cs:0.196916952729225,1.04179890165457);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.196916952729225,0) rectangle (axis cs:0.227358385920525,1.02094738336376);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.227358385920525,0) rectangle (axis cs:0.257799834012985,0.915082791984496);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.257799834012985,0) rectangle (axis cs:0.288241267204285,0.88781520297226);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.288241267204285,0) rectangle (axis cs:0.318682700395584,0.91267723665983);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.318682700395584,0) rectangle (axis cs:0.349124133586884,0.863755170371386);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.349124133586884,0) rectangle (axis cs:0.379565596580505,0.743454279521384);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.379565596580505,0) rectangle (axis cs:0.410007029771805,0.723404980199619);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.410007029771805,0) rectangle (axis cs:0.440448462963104,0.692126937818483);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.440448462963104,0) rectangle (axis cs:0.470889896154404,0.582252788941157);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.470889896154404,0) rectangle (axis cs:0.501331329345703,0.593480804154898);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.501331329345703,0) rectangle (axis cs:0.531772792339325,0.534132200821189);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.531772792339325,0) rectangle (axis cs:0.562214195728302,0.469171095038005);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.562214195728302,0) rectangle (axis cs:0.592655658721924,0.453130170366324);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.592655658721924,0) rectangle (axis cs:0.623097121715546,0.372128139911459);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.623097121715546,0) rectangle (axis cs:0.653538525104523,0.356890832977628);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.653538525104523,0) rectangle (axis cs:0.683979988098145,0.32400812181946);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.683979988098145,0) rectangle (axis cs:0.714421391487122,0.288720673869542);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.714421391487122,0) rectangle (axis cs:0.744862854480743,0.267868100712128);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.744862854480743,0) rectangle (axis cs:0.775304317474365,0.247818093173795);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.775304317474365,0) rectangle (axis cs:0.805745720863342,0.214134499786577);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.805745720863342,0) rectangle (axis cs:0.836187183856964,0.160400060306663);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.836187183856964,0) rectangle (axis cs:0.866628587245941,0.166014387474986);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.866628587245941,0) rectangle (axis cs:0.897070050239563,0.139548052466797);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.897070050239563,0) rectangle (axis cs:0.927511513233185,0.129924048848397);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.927511513233185,0) rectangle (axis cs:0.957952916622162,0.089022207776442);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.957952916622162,0) rectangle (axis cs:0.988394379615784,0.0665660250272653);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.988394379615784,0) rectangle (axis cs:1.01883578300476,0.0505261179271698);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.01883578300476,0) rectangle (axis cs:1.04927730560303,0.0457139276791379);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.04927730560303,0) rectangle (axis cs:1.079718708992,0.039298091721132);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.079718708992,0) rectangle (axis cs:1.11016011238098,0.0192480449246361);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.11016011238098,0) rectangle (axis cs:1.14060151576996,0.0160400374371968);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.14060151576996,0) rectangle (axis cs:1.17104303836823,0.00962398477455534);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.17104303836823,0) rectangle (axis cs:1.2014844417572,0.00882202059045821);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.2014844417572,0) rectangle (axis cs:1.23192584514618,0.0104260243341779);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.23192584514618,0) rectangle (axis cs:1.26236736774445,0.00160399746242589);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.26236736774445,0) rectangle (axis cs:1.29280877113342,0.00240600561557951);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.29280877113342,0) rectangle (axis cs:1.3232501745224,0.00160400374371968);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.3232501745224,0) rectangle (axis cs:1.35369157791138,0.00240600561557951);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.35369157791138,0) rectangle (axis cs:1.38413310050964,0.000801998731212945);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.38413310050964,0) rectangle (axis cs:1.41457450389862,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.41457450389862,0) rectangle (axis cs:1.4450159072876,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.4450159072876,0) rectangle (axis cs:1.47545742988586,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.47545742988586,0) rectangle (axis cs:1.50589883327484,0.000802001871859838);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/gim_de_boer/distribution_latent_space_MEAN_SIM_dim=2.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
        title={Dim. 3},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8,1.2}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        xtick style={color=black, draw=none},
        xticklabels={},
    % Frame styling
        axis line style={line width=0.8pt},
    ]
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.1748673915863,0) rectangle (axis cs:-1.14810633659363,0.00182459641495314);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.14810633659363,0) rectangle (axis cs:-1.12134516239166,0);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.12134516239166,0) rectangle (axis cs:-1.09458410739899,0.000912298207476569);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.09458410739899,0) rectangle (axis cs:-1.06782293319702,0.00273688243076498);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.06782293319702,0) rectangle (axis cs:-1.04106187820435,0.00547378924485941);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.04106187820435,0) rectangle (axis cs:-1.01430082321167,0.00547378924485941);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.01430082321167,0) rectangle (axis cs:-0.987539708614349,0.0127721464573909);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.987539708614349,0) rectangle (axis cs:-0.960778594017029,0.00912296175527922);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.960778594017029,0) rectangle (axis cs:-0.934017479419708,0.011859850281863);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.934017479419708,0) rectangle (axis cs:-0.907256364822388,0.0319303661434773);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.907256364822388,0) rectangle (axis cs:-0.880495250225067,0.0374041431966448);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.880495250225067,0) rectangle (axis cs:-0.853734195232391,0.0474395067887816);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.853734195232391,0) rectangle (axis cs:-0.826973080635071,0.034667254670061);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.826973080635071,0) rectangle (axis cs:-0.80021196603775,0.0510885858295636);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.80021196603775,0) rectangle (axis cs:-0.77345085144043,0.0748082863932896);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.77345085144043,0) rectangle (axis cs:-0.746689796447754,0.0693346637682192);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.746689796447754,0) rectangle (axis cs:-0.719928681850433,0.115861614292046);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.719928681850433,0) rectangle (axis cs:-0.693167567253113,0.11859850281863);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.693167567253113,0) rectangle (axis cs:-0.666406452655792,0.144142795733412);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.666406452655792,0) rectangle (axis cs:-0.639645338058472,0.199792862440615);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.639645338058472,0) rectangle (axis cs:-0.612884283065796,0.218951569794377);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.612884283065796,0) rectangle (axis cs:-0.586123168468475,0.271864260307321);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.586123168468475,0) rectangle (axis cs:-0.559362053871155,0.332988104067692);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.559362053871155,0) rectangle (axis cs:-0.532600939273834,0.395936540179118);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.532600939273834,0) rectangle (axis cs:-0.505839824676514,0.426954610147068);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.505839824676514,0) rectangle (axis cs:-0.479078739881516,0.46709616204857);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.479078739881516,0) rectangle (axis cs:-0.452317655086517,0.551939800858174);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.452317655086517,0) rectangle (axis cs:-0.425556540489197,0.579308071460231);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.425556540489197,0) rectangle (axis cs:-0.398795455694199,0.686959785200339);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.398795455694199,0) rectangle (axis cs:-0.372034341096878,0.661414727257744);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.372034341096878,0) rectangle (axis cs:-0.34527325630188,0.780014098733453);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.34527325630188,0) rectangle (axis cs:-0.318512141704559,0.811943596219851);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.318512141704559,0) rectangle (axis cs:-0.291751056909561,0.817418283584998);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.291751056909561,0) rectangle (axis cs:-0.264989942312241,0.905910102299227);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.264989942312241,0) rectangle (axis cs:-0.238228842616081,0.848435915668239);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.238228842616081,0) rectangle (axis cs:-0.211467742919922,0.94331477075372);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.211467742919922,0) rectangle (axis cs:-0.184706643223763,0.91320898019775);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.184706643223763,0) rectangle (axis cs:-0.157945528626442,0.897699436719476);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.157945528626442,0) rectangle (axis cs:-0.131184428930283,0.919595056982349);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.131184428930283,0) rectangle (axis cs:-0.104423329234123,0.971595967942661);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.104423329234123,0) rectangle (axis cs:-0.0776622295379639,0.905910606729636);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0776622295379639,0) rectangle (axis cs:-0.0509011298418045,0.899524529945036);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0509011298418045,0) rectangle (axis cs:-0.024140028283,0.918682696356027);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.024140028283,0) rectangle (axis cs:0.00262107374146581,0.915945806495979);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.00262107374146581,0) rectangle (axis cs:0.029382174834609,0.890401501135533);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.029382174834609,0) rectangle (axis cs:0.0561432763934135,0.893138390995581);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0561432763934135,0) rectangle (axis cs:0.0829043760895729,0.80555797154307);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0829043760895729,0) rectangle (axis cs:0.109665483236313,0.836575825870765);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.109665483236313,0) rectangle (axis cs:0.136426582932472,0.789136631239814);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.136426582932472,0) rectangle (axis cs:0.163187682628632,0.839312948833096);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.163187682628632,0) rectangle (axis cs:0.189948782324791,0.784575147822242);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.189948782324791,0) rectangle (axis cs:0.21670988202095,0.833839168732011);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.21670988202095,0) rectangle (axis cs:0.24347098171711,0.7754521809871);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.24347098171711,0) rectangle (axis cs:0.270232081413269,0.713416006508132);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.270232081413269,0) rectangle (axis cs:0.29699319601059,0.756293529512648);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.29699319601059,0) rectangle (axis cs:0.323754280805588,0.717065592519876);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.323754280805588,0) rectangle (axis cs:0.350515395402908,0.737135309826561);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.350515395402908,0) rectangle (axis cs:0.377276480197906,0.676924516093827);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.377276480197906,0) rectangle (axis cs:0.404037594795227,0.594817106444205);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.404037594795227,0) rectangle (axis cs:0.430798709392548,0.643168803747185);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.430798709392548,0) rectangle (axis cs:0.457559794187546,0.637695736859279);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.457559794187546,0) rectangle (axis cs:0.484320908784866,0.634045841991906);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.484320908784866,0) rectangle (axis cs:0.511081993579865,0.553764395241176);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.511081993579865,0) rectangle (axis cs:0.537843108177185,0.545553112965698);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.537843108177185,0) rectangle (axis cs:0.564604222774506,0.426954610147068);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.564604222774506,0) rectangle (axis cs:0.591365277767181,0.454324507323331);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.591365277767181,0) rectangle (axis cs:0.618126392364502,0.417831648391788);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.618126392364502,0) rectangle (axis cs:0.644887506961823,0.386813578423839);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.644887506961823,0) rectangle (axis cs:0.671648621559143,0.345760250525083);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.671648621559143,0) rectangle (axis cs:0.698409736156464,0.343023361998499);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.698409736156464,0) rectangle (axis cs:0.725170791149139,0.283724742525213);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.725170791149139,0) rectangle (axis cs:0.75193190574646,0.271864260307321);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.75193190574646,0) rectangle (axis cs:0.778693020343781,0.23263552475962);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.778693020343781,0) rectangle (axis cs:0.805454134941101,0.208003528020366);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.805454134941101,0) rectangle (axis cs:0.832215189933777,0.189758027155126);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.832215189933777,0) rectangle (axis cs:0.858976304531097,0.168774792472666);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.858976304531097,0) rectangle (axis cs:0.885737419128418,0.138669018680244);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.885737419128418,0) rectangle (axis cs:0.912498533725739,0.106738652536767);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.912498533725739,0) rectangle (axis cs:0.939259648323059,0.120423095169686);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.939259648323059,0) rectangle (axis cs:0.966020703315735,0.105826592067282);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.966020703315735,0) rectangle (axis cs:0.992781817913055,0.0894050252017364);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.992781817913055,0) rectangle (axis cs:1.01954293251038,0.0729836940422338);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.01954293251038,0) rectangle (axis cs:1.04630398750305,0.0693346637682192);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.04630398750305,0) rectangle (axis cs:1.07306516170502,0.0392286481742981);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.07306516170502,0) rectangle (axis cs:1.09982621669769,0.0392288229214925);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.09982621669769,0) rectangle (axis cs:1.12658739089966,0.0401409423178864);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.12658739089966,0) rectangle (axis cs:1.15334844589233,0.0319304372616799);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.15334844589233,0) rectangle (axis cs:1.18010950088501,0.0237197533943908);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.18010950088501,0) rectangle (axis cs:1.20687067508698,0.0218950594461199);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.20687067508698,0) rectangle (axis cs:1.23363173007965,0.0118598766971954);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.23363173007965,0) rectangle (axis cs:1.26039278507233,0.0155090695271017);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.26039278507233,0) rectangle (axis cs:1.28715395927429,0.0100352355794716);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.28715395927429,0) rectangle (axis cs:1.31391501426697,0.00821068386728912);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.31391501426697,0) rectangle (axis cs:1.34067618846893,0.00638605900511829);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.34067618846893,0) rectangle (axis cs:1.36743724346161,0.00364919282990628);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.36743724346161,0) rectangle (axis cs:1.39419829845428,0.00364919282990628);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.39419829845428,0) rectangle (axis cs:1.42095947265625,0.00182458828717665);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.42095947265625,0) rectangle (axis cs:1.44772052764893,0);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.44772052764893,0) rectangle (axis cs:1.47448170185089,0);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.47448170185089,0) rectangle (axis cs:1.50124275684357,0.00182459641495314);
        \addplot [thick, redish]
        table {%
            -4 0.000133830225764885
            -3.99199199199199 0.000138182046410498
            -3.98398398398398 0.000142666228042307
            -3.97597597597598 0.000147286481503254
            -3.96796796796797 0.000152046611333821
            -3.95995995995996 0.000156950517814782
            -3.95195195195195 0.00016200219904485
            -3.94394394394394 0.00016720575305353
            -3.93593593593594 0.000172565379949496
            -3.92792792792793 0.00017808538410479
            -3.91991991991992 0.000183770176375138
            -3.91191191191191 0.000189624276356684
            -3.9039039039039 0.000195652314679408
            -3.8958958958959 0.000201859035337517
            -3.88788788788789 0.000208249298057069
            -3.87987987987988 0.000214828080701088
            -3.87187187187187 0.000221600481712426
            -3.86386386386386 0.0002285717225946
            -3.85585585585586 0.000235747150430845
            -3.84784784784785 0.000243132240441603
            -3.83983983983984 0.000250732598580649
            -3.83183183183183 0.000258553964170059
            -3.82382382382382 0.000266602212574213
            -3.81581581581582 0.000274883357912987
            -3.80780780780781 0.000283403555814325
            -3.7997997997998 0.000292169106206322
            -3.79179179179179 0.000301186456148957
            -3.78378378378378 0.0003104622027056
            -3.77577577577578 0.000320003095854415
            -3.76776776776777 0.000329816041439723
            -3.75975975975976 0.000339908104163431
            -3.75175175175175 0.00035028651061658
            -3.74374374374374 0.000360958652351047
            -3.73573573573574 0.000371932088991451
            -3.72772772772773 0.000383214551387261
            -3.71971971971972 0.000394813944805093
            -3.71171171171171 0.000406738352161197
            -3.7037037037037 0.000418996037294058
            -3.6956956956957 0.00043159544827708
            -3.68768768768769 0.00044454522077123
            -3.67967967967968 0.000457854181417586
            -3.67167167167167 0.000471531351269624
            -3.66366366366366 0.000485585949265103
            -3.65565565565566 0.000500027395737409
            -3.64764764764765 0.000514865315966112
            -3.63963963963964 0.000530109543766577
            -3.63163163163163 0.000545770125118336
            -3.62362362362362 0.000561857321831991
            -3.61561561561562 0.00057838161525435
            -3.60760760760761 0.000595353710011453
            -3.5995995995996 0.000612784537789192
            -3.59159159159159 0.000630685261151105
            -3.58358358358358 0.000649067277392973
            -3.57557557557558 0.000667942222433796
            -3.56756756756757 0.000687321974742665
            -3.55955955955956 0.000707218659301081
            -3.55155155155155 0.000727644651600166
            -3.54354354354354 0.000748612581672245
            -3.53553553553554 0.000770135338156225
            -3.52752752752753 0.000792226072396121
            -3.51951951951952 0.00081489820257214
            -3.51151151151151 0.000838165417863603
            -3.5035035035035 0.000862041682643007
            -3.4954954954955 0.000886541240700502
            -3.48748748748749 0.00091167861949796
            -3.47947947947948 0.000937468634451866
            -3.47147147147147 0.000963926393244149
            -3.46346346346346 0.000991067300160059
            -3.45545545545546 0.0010189070604522
            -3.44744744744745 0.00104746168472971
            -3.43943943943944 0.0010767474933716
            -3.43143143143143 0.00110678112096323
            -3.42342342342342 0.00113757952075483
            -3.41541541541542 0.00116915996914087
            -3.40740740740741 0.00120154007015926
            -3.3993993993994 0.00123473776000907
            -3.39139139139139 0.00126877131158549
            -3.38338338338338 0.00130365933903088
            -3.37537537537538 0.00133942080230046
            -3.36736736736737 0.00137607501174126
            -3.35935935935936 0.001413641632683
            -3.35135135135135 0.00145214069003938
            -3.34334334334334 0.0014915925729182
            -3.33533533533534 0.00153201803923895
            -3.32732732732733 0.00157343822035606
            -3.31931931931932 0.00161587462568624
            -3.31131131131131 0.00165934914733831
            -3.3033033033033 0.00170388406474362
            -3.2952952952953 0.00174950204928538
            -3.28728728728729 0.00179622616892505
            -3.27927927927928 0.00184407989282385
            -3.27127127127127 0.00189308709595757
            -3.26326326326326 0.00194327206372255
            -3.25525525525526 0.00199465949653091
            -3.24724724724725 0.00204727451439301
            -3.23923923923924 0.00210114266148476
            -3.23123123123123 0.00215628991069791
            -3.22322322322322 0.00221274266817093
            -3.21521521521522 0.00227052777779815
            -3.20720720720721 0.00232967252571501
            -3.1991991991992 0.00239020464475689
            -3.19119119119119 0.00245215231888918
            -3.18318318318318 0.00251554418760605
            -3.17517517517518 0.00258040935029545
            -3.16716716716717 0.00264677737056774
            -3.15915915915916 0.00271467828054534
            -3.15115115115115 0.00278414258511061
            -3.14314314314314 0.00285520126610952
            -3.13513513513514 0.00292788578650791
            -3.12712712712713 0.00300222809449793
            -3.11911911911912 0.00307826062755151
            -3.11111111111111 0.00315601631641804
            -3.1031031031031 0.00323552858906328
            -3.0950950950951 0.00331683137454643
            -3.08708708708709 0.00339995910683238
            -3.07907907907908 0.00348494672853595
            -3.07107107107107 0.00357182969459489
            -3.06306306306306 0.00366064397586864
            -3.05505505505506 0.00375142606265932
            -3.04704704704705 0.00384421296815189
            -3.03903903903904 0.00393904223176991
            -3.03103103103103 0.00403595192244368
            -3.02302302302302 0.0041349806417872
            -3.01501501501502 0.00423616752718052
            -3.00700700700701 0.00433955225475399
            -2.998998998999 0.00444517504227068
            -2.99099099099099 0.00455307665190355
            -2.98298298298298 0.00466329839290368
            -2.97497497497497 0.00477588212415564
            -2.96696696696697 0.00489087025661667
            -2.95895895895896 0.00500830575563558
            -2.95095095095095 0.00512823214314763
            -2.94294294294294 0.00525069349974172
            -2.93493493493493 0.00537573446659573
            -2.92692692692693 0.00550340024727644
            -2.91891891891892 0.00563373660939975
            -2.91091091091091 0.0057667898861475
            -2.9029029029029 0.00590260697763674
            -2.89489489489489 0.00604123535213746
            -2.88688688688689 0.00618272304713484
            -2.87887887887888 0.00632711867023164
            -2.87087087087087 0.00647447139988703
            -2.86286286286286 0.00662483098598741
            -2.85485485485485 0.0067782477502453
            -2.84684684684685 0.0069347725864219
            -2.83883883883884 0.00709445696036946
            -2.83083083083083 0.00725735290988893
            -2.82282282282282 0.00742351304439893
            -2.81481481481481 0.00759299054441176
            -2.80680680680681 0.0077658391608121
            -2.7987987987988 0.00794211321393437
            -2.79079079079079 0.00812186759243432
            -2.78278278278278 0.00830515775195071
            -2.77477477477477 0.00849203971355293
            -2.76676676676677 0.00868257006197001
            -2.75875875875876 0.00887680594359712
            -2.75075075075075 0.00907480506427511
            -2.74274274274274 0.00927662568683898
            -2.73473473473473 0.00948232662843099
            -2.72672672672673 0.00969196725757422
            -2.71871871871872 0.00990560749100246
            -2.71071071071071 0.0101233077902421
            -2.7027027027027 0.0103451291579421
            -2.69469469469469 0.0105711331339476
            -2.68668668668669 0.0108013817911136
            -2.67867867867868 0.011035937730854
            -2.67067067067067 0.0112748640784219
            -2.66266266266266 0.0115182244779185
            -2.65465465465465 0.0117660830870247
            -2.64664664664665 0.0120185045714526
            -2.63863863863864 0.0122755540991133
            -2.63063063063063 0.0125372973339956
            -2.62262262262262 0.0128038004297541
            -2.61461461461461 0.0130751300230007
            -2.60660660660661 0.0133513532262973
            -2.5985985985986 0.0136325376208454
            -2.59059059059059 0.0139187512488692
            -2.58258258258258 0.014210062605689
            -2.57457457457457 0.0145065406314803
            -2.56656656656657 0.0148082547027168
            -2.55855855855856 0.0151152746232934
            -2.55055055055055 0.0154276706153247
            -2.54254254254254 0.0157455133096184
            -2.53453453453453 0.0160688737358178
            -2.52652652652653 0.016397823312213
            -2.51851851851852 0.0167324338352151
            -2.51051051051051 0.0170727774684938
            -2.5025025025025 0.0174189267317727
            -2.49449449449449 0.0177709544892815
            -2.48648648648649 0.0181289339378627
            -2.47847847847848 0.0184929385947284
            -2.47047047047047 0.0188630422848682
            -2.46246246246246 0.0192393191281025
            -2.45445445445445 0.0196218435257817
            -2.44644644644645 0.0200106901471285
            -2.43843843843844 0.020405933915221
            -2.43043043043043 0.0208076499926159
            -2.42242242242242 0.0212159137666093
            -2.41441441441441 0.0216308008341344
            -2.40640640640641 0.0220523869862944
            -2.3983983983984 0.0224807481925294
            -2.39039039039039 0.022915960584417
            -2.38238238238238 0.0233581004391047
            -2.37437437437437 0.023807244162374
            -2.36636636636637 0.0242634682713357
            -2.35835835835836 0.0247268493767558
            -2.35035035035035 0.0251974641650118
            -2.34234234234234 0.0256753893796796
            -2.33433433433433 0.0261607018027501
            -2.32632632632633 0.0266534782354775
            -2.31831831831832 0.0271537954788581
            -2.31031031031031 0.0276617303137407
            -2.3023023023023 0.0281773594805703
            -2.29429429429429 0.0287007596587648
            -2.28628628628629 0.0292320074457259
            -2.27827827827828 0.029771179335487
            -2.27027027027027 0.0303183516969979
            -2.26226226226226 0.0308736007520491
            -2.25425425425425 0.0314370025528369
            -2.24624624624625 0.0320086329591723
            -2.23823823823824 0.0325885676153351
            -2.23023023023023 0.0331768819265761
            -2.22222222222222 0.0337736510352706
            -2.21421421421421 0.0343789497967251
            -2.20620620620621 0.0349928527546413
            -2.1981981981982 0.0356154341162401
            -2.19019019019019 0.0362467677270497
            -2.18218218218218 0.0368869270453615
            -2.17417417417417 0.0375359851163567
            -2.16616616616617 0.03819401454591
            -2.15815815815816 0.0388610874740724
            -2.15015015015015 0.03953727554824
            -2.14214214214214 0.0402226498960119
            -2.13413413413413 0.0409172810977437
            -2.12612612612613 0.0416212391588003
            -2.11811811811812 0.0423345934815158
            -2.11011011011011 0.0430574128368641
            -2.1021021021021 0.043789765335848
            -2.09409409409409 0.0445317184006117
            -2.08608608608609 0.0452833387352837
            -2.07807807807808 0.0460446922965577
            -2.07007007007007 0.0468158442640166
            -2.06206206206206 0.0475968590102091
            -2.05405405405405 0.0483878000704834
            -2.04604604604605 0.0491887301125894
            -2.03803803803804 0.0499997109060533
            -2.03003003003003 0.0508208032913361
            -2.02202202202202 0.0516520671487823
            -2.01401401401401 0.0524935613673682
            -2.00600600600601 0.053345343813258
            -1.997997997998 0.0542074712981785
            -1.98998998998999 0.0550799995476186
            -1.98198198198198 0.0559629831688668
            -1.97397397397397 0.0568564756188931
            -1.96596596596597 0.0577605291720876
            -1.95795795795796 0.0586751948878651
            -1.94994994994995 0.0596005225781457
            -1.94194194194194 0.0605365607747232
            -1.93393393393393 0.0614833566965309
            -1.92592592592593 0.062440956216817
            -1.91791791791792 0.06340940383024
            -1.90990990990991 0.0643887426198963
            -1.9019019019019 0.0653790142242912
            -1.89389389389389 0.0663802588042656
            -1.88588588588589 0.0673925150098903
            -1.87787787787788 0.0684158199473405
            -1.86986986986987 0.0694502091457625
            -1.86186186186186 0.0704957165241465
            -1.85385385385385 0.0715523743582165
            -1.84584584584585 0.0726202132473521
            -1.83783783783784 0.0736992620815557
            -1.82982982982983 0.0747895480084762
            -1.82182182182182 0.0758910964005057
            -1.81381381381381 0.0770039308219614
            -1.80580580580581 0.0781280729963669
            -1.7977977977978 0.0792635427738473
            -1.78978978978979 0.0804103580986525
            -1.78178178178178 0.0815685349768227
            -1.77377377377377 0.0827380874440109
            -1.76576576576577 0.0839190275334777
            -1.75775775775776 0.0851113652442723
            -1.74974974974975 0.086315108509615
            -1.74174174174174 0.0875302631654975
            -1.73373373373373 0.0887568329195139
            -1.72572572572573 0.0899948193199405
            -1.71771771771772 0.0912442217250772
            -1.70970970970971 0.0925050372728685
            -1.7017017017017 0.0937772608508177
            -1.69369369369369 0.0950608850662112
            -1.68568568568569 0.0963559002166691
            -1.67767767767768 0.0976622942610365
            -1.66966966966967 0.0989800527906321
            -1.66166166166166 0.100309159000872
            -1.65365365365365 0.10164959366328
            -1.64564564564565 0.103001335097907
            -1.63763763763764 0.10436435914617
            -1.62962962962963 0.105738639144131
            -1.62162162162162 0.107124145896225
            -1.61361361361361 0.108520847649465
            -1.60560560560561 0.10992871006813
            -1.5975975975976 0.111347696208955
            -1.58958958958959 0.112777766496842
            -1.58158158158158 0.114218878701105
            -1.57357357357357 0.115670987912262
            -1.56556556556557 0.117134046519405
            -1.55755755755756 0.11860800418814
            -1.54954954954955 0.120092807839133
            -1.54154154154154 0.121588401627275
            -1.53353353353353 0.123094726921466
            -1.52552552552553 0.124611722285057
            -1.51751751751752 0.12613932345695
            -1.50950950950951 0.127677463333369
            -1.5015015015015 0.129226071950339
            -1.49349349349349 0.130785076466857
            -1.48548548548549 0.132354401148798
            -1.47747747747748 0.133933967353555
            -1.46946946946947 0.13552369351543
            -1.46146146146146 0.137123495131801
            -1.45345345345345 0.13873328475006
            -1.44544544544545 0.140352971955359
            -1.43743743743744 0.141982463359159
            -1.42942942942943 0.143621662588612
            -1.42142142142142 0.14527047027677
            -1.41341341341341 0.146928784053658
            -1.40540540540541 0.148596498538208
            -1.3973973973974 0.150273505331067
            -1.38938938938939 0.151959693008306
            -1.38138138138138 0.153654947116025
            -1.37337337337337 0.155359150165875
            -1.36536536536537 0.157072181631514
            -1.35735735735736 0.158793917945997
            -1.34934934934935 0.160524232500121
            -1.34134134134134 0.16226299564173
            -1.33333333333333 0.164010074675994
            -1.32532532532533 0.165765333866673
            -1.31731731731732 0.167528634438376
            -1.30930930930931 0.169299834579821
            -1.3013013013013 0.17107878944811
            -1.29329329329329 0.172865351174024
            -1.28528528528529 0.174659368868355
            -1.27727727727728 0.176460688629273
            -1.26926926926927 0.178269153550739
            -1.26126126126126 0.180084603731981
            -1.25325325325325 0.181906876288021
            -1.24524524524525 0.183735805361283
            -1.23723723723724 0.185571222134271
            -1.22922922922923 0.187412954843324
            -1.22122122122122 0.18926082879347
            -1.21321321321321 0.191114666374361
            -1.20520520520521 0.192974287077311
            -1.1971971971972 0.194839507513435
            -1.18918918918919 0.19671014143289
            -1.18118118118118 0.198585999745227
            -1.17317317317317 0.200466890540856
            -1.16516516516517 0.202352619113618
            -1.15715715715716 0.204242987984477
            -1.14914914914915 0.206137796926331
            -1.14114114114114 0.208036842989938
            -1.13313313313313 0.209939920530956
            -1.12512512512513 0.21184682123811
            -1.11711711711712 0.21375733416247
            -1.10910910910911 0.215671245747847
            -1.1011011011011 0.217588339862305
            -1.09309309309309 0.219508397830784
            -1.08508508508509 0.221431198468836
            -1.07707707707708 0.223356518117463
            -1.06906906906907 0.225284130679063
            -1.06106106106106 0.22721380765447
            -1.05305305305305 0.229145318181096
            -1.04504504504505 0.231078429072154
            -1.03703703703704 0.233012904856966
            -1.02902902902903 0.234948507822352
            -1.02102102102102 0.236884998055083
            -1.01301301301301 0.238822133485401
            -1.00500500500501 0.24075966993159
            -0.996996996996997 0.242697361145593
            -0.988988988988989 0.244634958859672
            -0.980980980980981 0.246572212834085
            -0.972972972972973 0.248508870905785
            -0.964964964964965 0.250444679038131
            -0.956956956956957 0.252379381371581
            -0.948948948948949 0.254312720275385
            -0.940940940940941 0.256244436400228
            -0.932932932932933 0.258174268731856
            -0.924924924924925 0.260101954645624
            -0.916916916916917 0.262027229961987
            -0.908908908908909 0.263949829002911
            -0.900900900900901 0.265869484649172
            -0.892892892892893 0.267785928398552
            -0.884884884884885 0.269698890424904
            -0.876876876876877 0.271608099638066
            -0.868868868868869 0.273513283744617
            -0.860860860860861 0.275414169309444
            -0.852852852852853 0.277310481818125
            -0.844844844844845 0.279201945740075
            -0.836836836836837 0.281088284592474
            -0.828828828828829 0.28296922100493
            -0.820820820820821 0.284844476784867
            -0.812812812812813 0.286713772983616
            -0.804804804804805 0.288576829963198
            -0.796796796796797 0.290433367463758
            -0.788788788788789 0.292283104671645
            -0.780780780780781 0.294125760288111
            -0.772772772772773 0.295961052598604
            -0.764764764764765 0.29778869954263
            -0.756756756756757 0.299608418784177
            -0.748748748748749 0.301419927782648
            -0.740740740740741 0.303222943864308
            -0.732732732732733 0.305017184294205
            -0.724724724724725 0.306802366348536
            -0.716716716716717 0.308578207387456
            -0.708708708708709 0.310344424928268
            -0.700700700700701 0.312100736719007
            -0.692692692692693 0.313846860812361
            -0.684684684684685 0.31558251563992
            -0.676676676676677 0.317307420086723
            -0.668668668668669 0.319021293566066
            -0.660660660660661 0.320723856094559
            -0.652652652652653 0.322414828367396
            -0.644644644644645 0.324093931833804
            -0.636636636636636 0.325760888772662
            -0.628628628628629 0.327415422368237
            -0.620620620620621 0.329057256786028
            -0.612612612612613 0.330686117248681
            -0.604604604604605 0.33230173011195
            -0.596596596596596 0.333903822940662
            -0.588588588588589 0.335492124584683
            -0.580580580580581 0.337066365254824
            -0.572572572572573 0.338626276598684
            -0.564564564564565 0.340171591776383
            -0.556556556556556 0.341702045536168
            -0.548548548548549 0.343217374289848
            -0.54054054054054 0.344717316188045
            -0.532532532532533 0.346201611195215
            -0.524524524524525 0.347670001164422
            -0.516516516516516 0.349122229911825
            -0.508508508508509 0.350558043290856
            -0.5005005005005 0.351977189266054
            -0.492492492492492 0.353379417986526
            -0.484484484484485 0.354764481859011
            -0.476476476476476 0.356132135620502
            -0.468468468468469 0.357482136410418
            -0.46046046046046 0.358814243842273
            -0.452452452452452 0.360128220074839
            -0.444444444444445 0.361423829882744
            -0.436436436436436 0.362700840726495
            -0.428428428428429 0.363959022821904
            -0.42042042042042 0.365198149208855
            -0.412412412412412 0.366417995819425
            -0.404404404404405 0.3676183415453
            -0.396396396396396 0.368798968304465
            -0.388388388388389 0.369959661107154
            -0.38038038038038 0.37110020812101
            -0.372372372372372 0.372220400735444
            -0.364364364364365 0.373320033625156
            -0.356356356356356 0.374398904812801
            -0.348348348348348 0.375456815730761
            -0.34034034034034 0.376493571282005
            -0.332332332332332 0.377508979900006
            -0.324324324324325 0.378502853607702
            -0.316316316316316 0.379475008075448
            -0.308308308308308 0.380425262677969
            -0.3003003003003 0.38135344055026
            -0.292292292292292 0.382259368642425
            -0.284284284284285 0.38314287777343
            -0.276276276276276 0.384003802683735
            -0.268268268268268 0.3848419820868
            -0.26026026026026 0.385657258719425
            -0.252252252252252 0.386449479390916
            -0.244244244244244 0.387218495031049
            -0.236236236236236 0.387964160736805
            -0.228228228228228 0.38868633581787
            -0.22022022022022 0.389384883840873
            -0.212212212212212 0.390059672672329
            -0.204204204204204 0.390710574520297
            -0.196196196196196 0.391337465974705
            -0.188188188188188 0.39194022804635
            -0.18018018018018 0.392518746204527
            -0.172172172172172 0.393072910413305
            -0.164164164164164 0.393602615166401
            -0.156156156156156 0.394107759520658
            -0.148148148148148 0.394588247128102
            -0.14014014014014 0.395043986266573
            -0.132132132132132 0.3954748898689
            -0.124124124124124 0.395880875550626
            -0.116116116116116 0.396261865636259
            -0.108108108108108 0.396617787184037
            -0.1001001001001 0.396948572009207
            -0.0920920920920922 0.397254156705792
            -0.084084084084084 0.397534482666846
            -0.0760760760760761 0.39778949610319
            -0.0680680680680683 0.39801914806061
            -0.06006006006006 0.398223394435522
            -0.0520520520520522 0.398402195989086
            -0.0440440440440439 0.398555518359772
            -0.0360360360360361 0.398683332074364
            -0.0280280280280278 0.398785612557403
            -0.02002002002002 0.398862340139061
            -0.0120120120120122 0.398913500061449
            -0.00400400400400391 0.398939082483343
            0.00400400400400436 0.398939082483343
            0.0120120120120122 0.398913500061449
            0.02002002002002 0.398862340139061
            0.0280280280280278 0.398785612557403
            0.0360360360360357 0.398683332074364
            0.0440440440440444 0.398555518359772
            0.0520520520520522 0.398402195989086
            0.06006006006006 0.398223394435522
            0.0680680680680679 0.39801914806061
            0.0760760760760757 0.39778949610319
            0.0840840840840844 0.397534482666846
            0.0920920920920922 0.397254156705792
            0.1001001001001 0.396948572009207
            0.108108108108108 0.396617787184037
            0.116116116116116 0.396261865636259
            0.124124124124124 0.395880875550626
            0.132132132132132 0.3954748898689
            0.14014014014014 0.395043986266573
            0.148148148148148 0.394588247128102
            0.156156156156156 0.394107759520658
            0.164164164164164 0.393602615166401
            0.172172172172172 0.393072910413305
            0.18018018018018 0.392518746204527
            0.188188188188188 0.39194022804635
            0.196196196196196 0.391337465974705
            0.204204204204204 0.390710574520297
            0.212212212212212 0.390059672672329
            0.22022022022022 0.389384883840873
            0.228228228228228 0.388686335817871
            0.236236236236236 0.387964160736805
            0.244244244244245 0.387218495031049
            0.252252252252252 0.386449479390916
            0.26026026026026 0.385657258719425
            0.268268268268268 0.3848419820868
            0.276276276276276 0.384003802683735
            0.284284284284285 0.38314287777343
            0.292292292292292 0.382259368642425
            0.3003003003003 0.38135344055026
            0.308308308308308 0.380425262677969
            0.316316316316316 0.379475008075448
            0.324324324324325 0.378502853607702
            0.332332332332332 0.377508979900006
            0.34034034034034 0.376493571282005
            0.348348348348348 0.375456815730762
            0.356356356356356 0.374398904812801
            0.364364364364365 0.373320033625156
            0.372372372372372 0.372220400735444
            0.38038038038038 0.37110020812101
            0.388388388388388 0.369959661107154
            0.396396396396397 0.368798968304465
            0.404404404404405 0.3676183415453
            0.412412412412412 0.366417995819425
            0.42042042042042 0.365198149208855
            0.428428428428428 0.363959022821904
            0.436436436436437 0.362700840726495
            0.444444444444445 0.361423829882744
            0.452452452452452 0.360128220074839
            0.46046046046046 0.358814243842273
            0.468468468468468 0.357482136410418
            0.476476476476477 0.356132135620502
            0.484484484484485 0.354764481859011
            0.492492492492492 0.353379417986526
            0.5005005005005 0.351977189266054
            0.508508508508508 0.350558043290856
            0.516516516516517 0.349122229911825
            0.524524524524525 0.347670001164422
            0.532532532532533 0.346201611195215
            0.54054054054054 0.344717316188045
            0.548548548548548 0.343217374289848
            0.556556556556557 0.341702045536168
            0.564564564564565 0.340171591776383
            0.572572572572573 0.338626276598684
            0.58058058058058 0.337066365254824
            0.588588588588588 0.335492124584683
            0.596596596596597 0.333903822940662
            0.604604604604605 0.33230173011195
            0.612612612612613 0.330686117248681
            0.62062062062062 0.329057256786028
            0.628628628628628 0.327415422368237
            0.636636636636637 0.325760888772662
            0.644644644644645 0.324093931833804
            0.652652652652653 0.322414828367396
            0.66066066066066 0.32072385609456
            0.668668668668668 0.319021293566066
            0.676676676676677 0.317307420086723
            0.684684684684685 0.31558251563992
            0.692692692692693 0.313846860812361
            0.7007007007007 0.312100736719007
            0.708708708708708 0.310344424928268
            0.716716716716717 0.308578207387456
            0.724724724724725 0.306802366348536
            0.732732732732733 0.305017184294205
            0.74074074074074 0.303222943864308
            0.748748748748748 0.301419927782648
            0.756756756756757 0.299608418784177
            0.764764764764765 0.29778869954263
            0.772772772772773 0.295961052598604
            0.780780780780781 0.294125760288111
            0.788788788788788 0.292283104671645
            0.796796796796797 0.290433367463758
            0.804804804804805 0.288576829963198
            0.812812812812813 0.286713772983616
            0.820820820820821 0.284844476784867
            0.828828828828828 0.282969221004931
            0.836836836836837 0.281088284592474
            0.844844844844845 0.279201945740075
            0.852852852852853 0.277310481818125
            0.860860860860861 0.275414169309444
            0.868868868868869 0.273513283744617
            0.876876876876877 0.271608099638066
            0.884884884884885 0.269698890424904
            0.892892892892893 0.267785928398552
            0.900900900900901 0.265869484649172
            0.908908908908909 0.263949829002911
            0.916916916916917 0.262027229961987
            0.924924924924925 0.260101954645624
            0.932932932932933 0.258174268731856
            0.940940940940941 0.256244436400228
            0.948948948948949 0.254312720275384
            0.956956956956957 0.252379381371581
            0.964964964964965 0.250444679038131
            0.972972972972973 0.248508870905785
            0.980980980980981 0.246572212834085
            0.988988988988989 0.244634958859672
            0.996996996996997 0.242697361145593
            1.00500500500501 0.24075966993159
            1.01301301301301 0.238822133485401
            1.02102102102102 0.236884998055083
            1.02902902902903 0.234948507822352
            1.03703703703704 0.233012904856966
            1.04504504504505 0.231078429072154
            1.05305305305305 0.229145318181096
            1.06106106106106 0.22721380765447
            1.06906906906907 0.225284130679062
            1.07707707707708 0.223356518117463
            1.08508508508509 0.221431198468836
            1.09309309309309 0.219508397830784
            1.1011011011011 0.217588339862305
            1.10910910910911 0.215671245747847
            1.11711711711712 0.21375733416247
            1.12512512512513 0.21184682123811
            1.13313313313313 0.209939920530956
            1.14114114114114 0.208036842989938
            1.14914914914915 0.206137796926331
            1.15715715715716 0.204242987984477
            1.16516516516517 0.202352619113618
            1.17317317317317 0.200466890540856
            1.18118118118118 0.198585999745228
            1.18918918918919 0.19671014143289
            1.1971971971972 0.194839507513435
            1.20520520520521 0.192974287077311
            1.21321321321321 0.191114666374361
            1.22122122122122 0.18926082879347
            1.22922922922923 0.187412954843324
            1.23723723723724 0.185571222134271
            1.24524524524525 0.183735805361283
            1.25325325325325 0.181906876288021
            1.26126126126126 0.180084603731981
            1.26926926926927 0.178269153550739
            1.27727727727728 0.176460688629273
            1.28528528528529 0.174659368868355
            1.29329329329329 0.172865351174024
            1.3013013013013 0.17107878944811
            1.30930930930931 0.169299834579821
            1.31731731731732 0.167528634438376
            1.32532532532533 0.165765333866673
            1.33333333333333 0.164010074675994
            1.34134134134134 0.16226299564173
            1.34934934934935 0.160524232500121
            1.35735735735736 0.158793917945997
            1.36536536536537 0.157072181631514
            1.37337337337337 0.155359150165875
            1.38138138138138 0.153654947116025
            1.38938938938939 0.151959693008306
            1.3973973973974 0.150273505331067
            1.40540540540541 0.148596498538208
            1.41341341341341 0.146928784053658
            1.42142142142142 0.14527047027677
            1.42942942942943 0.143621662588612
            1.43743743743744 0.141982463359159
            1.44544544544545 0.140352971955359
            1.45345345345345 0.13873328475006
            1.46146146146146 0.137123495131801
            1.46946946946947 0.13552369351543
            1.47747747747748 0.133933967353555
            1.48548548548549 0.132354401148798
            1.49349349349349 0.130785076466857
            1.5015015015015 0.129226071950339
            1.50950950950951 0.127677463333369
            1.51751751751752 0.12613932345695
            1.52552552552553 0.124611722285057
            1.53353353353353 0.123094726921466
            1.54154154154154 0.121588401627275
            1.54954954954955 0.120092807839133
            1.55755755755756 0.11860800418814
            1.56556556556557 0.117134046519405
            1.57357357357357 0.115670987912262
            1.58158158158158 0.114218878701105
            1.58958958958959 0.112777766496842
            1.5975975975976 0.111347696208955
            1.60560560560561 0.10992871006813
            1.61361361361361 0.108520847649465
            1.62162162162162 0.107124145896225
            1.62962962962963 0.105738639144131
            1.63763763763764 0.10436435914617
            1.64564564564565 0.103001335097907
            1.65365365365365 0.10164959366328
            1.66166166166166 0.100309159000872
            1.66966966966967 0.0989800527906321
            1.67767767767768 0.0976622942610365
            1.68568568568569 0.0963559002166692
            1.69369369369369 0.0950608850662112
            1.7017017017017 0.0937772608508176
            1.70970970970971 0.0925050372728685
            1.71771771771772 0.0912442217250772
            1.72572572572573 0.0899948193199405
            1.73373373373373 0.088756832919514
            1.74174174174174 0.0875302631654974
            1.74974974974975 0.086315108509615
            1.75775775775776 0.0851113652442723
            1.76576576576577 0.0839190275334778
            1.77377377377377 0.082738087444011
            1.78178178178178 0.0815685349768226
            1.78978978978979 0.0804103580986525
            1.7977977977978 0.0792635427738473
            1.80580580580581 0.0781280729963669
            1.81381381381381 0.0770039308219615
            1.82182182182182 0.0758910964005057
            1.82982982982983 0.0747895480084762
            1.83783783783784 0.0736992620815557
            1.84584584584585 0.0726202132473522
            1.85385385385385 0.0715523743582165
            1.86186186186186 0.0704957165241465
            1.86986986986987 0.0694502091457625
            1.87787787787788 0.0684158199473405
            1.88588588588589 0.0673925150098903
            1.89389389389389 0.0663802588042655
            1.9019019019019 0.0653790142242912
            1.90990990990991 0.0643887426198963
            1.91791791791792 0.06340940383024
            1.92592592592593 0.0624409562168171
            1.93393393393393 0.0614833566965309
            1.94194194194194 0.0605365607747232
            1.94994994994995 0.0596005225781457
            1.95795795795796 0.0586751948878651
            1.96596596596597 0.0577605291720876
            1.97397397397397 0.056856475618893
            1.98198198198198 0.0559629831688668
            1.98998998998999 0.0550799995476186
            1.997997997998 0.0542074712981785
            2.00600600600601 0.0533453438132581
            2.01401401401401 0.0524935613673681
            2.02202202202202 0.0516520671487823
            2.03003003003003 0.0508208032913361
            2.03803803803804 0.0499997109060533
            2.04604604604605 0.0491887301125894
            2.05405405405405 0.0483878000704834
            2.06206206206206 0.0475968590102091
            2.07007007007007 0.0468158442640166
            2.07807807807808 0.0460446922965577
            2.08608608608609 0.0452833387352837
            2.09409409409409 0.0445317184006117
            2.1021021021021 0.043789765335848
            2.11011011011011 0.0430574128368641
            2.11811811811812 0.0423345934815158
            2.12612612612613 0.0416212391588004
            2.13413413413413 0.0409172810977437
            2.14214214214214 0.0402226498960119
            2.15015015015015 0.03953727554824
            2.15815815815816 0.0388610874740724
            2.16616616616617 0.03819401454591
            2.17417417417417 0.0375359851163567
            2.18218218218218 0.0368869270453615
            2.19019019019019 0.0362467677270497
            2.1981981981982 0.0356154341162401
            2.20620620620621 0.0349928527546413
            2.21421421421421 0.0343789497967251
            2.22222222222222 0.0337736510352706
            2.23023023023023 0.0331768819265761
            2.23823823823824 0.0325885676153351
            2.24624624624625 0.0320086329591724
            2.25425425425425 0.0314370025528369
            2.26226226226226 0.0308736007520491
            2.27027027027027 0.0303183516969979
            2.27827827827828 0.029771179335487
            2.28628628628629 0.0292320074457259
            2.29429429429429 0.0287007596587648
            2.3023023023023 0.0281773594805703
            2.31031031031031 0.0276617303137407
            2.31831831831832 0.0271537954788581
            2.32632632632633 0.0266534782354776
            2.33433433433433 0.0261607018027501
            2.34234234234234 0.0256753893796796
            2.35035035035035 0.0251974641650118
            2.35835835835836 0.0247268493767558
            2.36636636636637 0.0242634682713357
            2.37437437437437 0.023807244162374
            2.38238238238238 0.0233581004391047
            2.39039039039039 0.022915960584417
            2.3983983983984 0.0224807481925294
            2.40640640640641 0.0220523869862944
            2.41441441441441 0.0216308008341344
            2.42242242242242 0.0212159137666093
            2.43043043043043 0.0208076499926159
            2.43843843843844 0.020405933915221
            2.44644644644645 0.0200106901471285
            2.45445445445445 0.0196218435257817
            2.46246246246246 0.0192393191281025
            2.47047047047047 0.0188630422848682
            2.47847847847848 0.0184929385947284
            2.48648648648649 0.0181289339378626
            2.49449449449449 0.0177709544892815
            2.5025025025025 0.0174189267317727
            2.51051051051051 0.0170727774684938
            2.51851851851852 0.0167324338352152
            2.52652652652653 0.016397823312213
            2.53453453453453 0.0160688737358178
            2.54254254254254 0.0157455133096184
            2.55055055055055 0.0154276706153247
            2.55855855855856 0.0151152746232934
            2.56656656656657 0.0148082547027168
            2.57457457457457 0.0145065406314803
            2.58258258258258 0.014210062605689
            2.59059059059059 0.0139187512488692
            2.5985985985986 0.0136325376208454
            2.60660660660661 0.0133513532262973
            2.61461461461461 0.0130751300230007
            2.62262262262262 0.0128038004297541
            2.63063063063063 0.0125372973339956
            2.63863863863864 0.0122755540991133
            2.64664664664665 0.0120185045714526
            2.65465465465465 0.0117660830870247
            2.66266266266266 0.0115182244779185
            2.67067067067067 0.0112748640784219
            2.67867867867868 0.011035937730854
            2.68668668668669 0.0108013817911136
            2.69469469469469 0.0105711331339476
            2.7027027027027 0.0103451291579421
            2.71071071071071 0.0101233077902421
            2.71871871871872 0.00990560749100247
            2.72672672672673 0.00969196725757422
            2.73473473473473 0.00948232662843099
            2.74274274274274 0.00927662568683898
            2.75075075075075 0.00907480506427511
            2.75875875875876 0.00887680594359712
            2.76676676676677 0.00868257006197001
            2.77477477477477 0.00849203971355293
            2.78278278278278 0.00830515775195071
            2.79079079079079 0.00812186759243432
            2.7987987987988 0.00794211321393438
            2.80680680680681 0.0077658391608121
            2.81481481481481 0.00759299054441176
            2.82282282282282 0.00742351304439893
            2.83083083083083 0.00725735290988893
            2.83883883883884 0.00709445696036947
            2.84684684684685 0.0069347725864219
            2.85485485485485 0.0067782477502453
            2.86286286286286 0.00662483098598741
            2.87087087087087 0.00647447139988703
            2.87887887887888 0.00632711867023165
            2.88688688688689 0.00618272304713484
            2.89489489489489 0.00604123535213746
            2.9029029029029 0.00590260697763674
            2.91091091091091 0.0057667898861475
            2.91891891891892 0.00563373660939975
            2.92692692692693 0.00550340024727644
            2.93493493493493 0.00537573446659573
            2.94294294294294 0.00525069349974172
            2.95095095095095 0.00512823214314764
            2.95895895895896 0.00500830575563558
            2.96696696696697 0.00489087025661667
            2.97497497497497 0.00477588212415564
            2.98298298298298 0.00466329839290368
            2.99099099099099 0.00455307665190356
            2.998998998999 0.00444517504227067
            3.00700700700701 0.00433955225475399
            3.01501501501502 0.00423616752718052
            3.02302302302302 0.0041349806417872
            3.03103103103103 0.00403595192244368
            3.03903903903904 0.00393904223176991
            3.04704704704705 0.00384421296815189
            3.05505505505506 0.00375142606265932
            3.06306306306306 0.00366064397586864
            3.07107107107107 0.00357182969459489
            3.07907907907908 0.00348494672853594
            3.08708708708709 0.00339995910683238
            3.0950950950951 0.00331683137454643
            3.1031031031031 0.00323552858906328
            3.11111111111111 0.00315601631641805
            3.11911911911912 0.00307826062755151
            3.12712712712713 0.00300222809449793
            3.13513513513514 0.00292788578650791
            3.14314314314314 0.00285520126610952
            3.15115115115115 0.00278414258511062
            3.15915915915916 0.00271467828054533
            3.16716716716717 0.00264677737056774
            3.17517517517518 0.00258040935029545
            3.18318318318318 0.00251554418760605
            3.19119119119119 0.00245215231888919
            3.1991991991992 0.00239020464475689
            3.20720720720721 0.00232967252571501
            3.21521521521522 0.00227052777779815
            3.22322322322322 0.00221274266817093
            3.23123123123123 0.00215628991069792
            3.23923923923924 0.00210114266148476
            3.24724724724725 0.00204727451439301
            3.25525525525526 0.00199465949653091
            3.26326326326326 0.00194327206372255
            3.27127127127127 0.00189308709595757
            3.27927927927928 0.00184407989282385
            3.28728728728729 0.00179622616892505
            3.2952952952953 0.00174950204928538
            3.3033033033033 0.00170388406474362
            3.31131131131131 0.00165934914733832
            3.31931931931932 0.00161587462568624
            3.32732732732733 0.00157343822035606
            3.33533533533534 0.00153201803923895
            3.34334334334334 0.0014915925729182
            3.35135135135135 0.00145214069003938
            3.35935935935936 0.001413641632683
            3.36736736736737 0.00137607501174126
            3.37537537537538 0.00133942080230046
            3.38338338338338 0.00130365933903089
            3.39139139139139 0.00126877131158549
            3.3993993993994 0.00123473776000907
            3.40740740740741 0.00120154007015926
            3.41541541541542 0.00116915996914087
            3.42342342342342 0.00113757952075483
            3.43143143143143 0.00110678112096324
            3.43943943943944 0.0010767474933716
            3.44744744744745 0.00104746168472971
            3.45545545545546 0.0010189070604522
            3.46346346346346 0.000991067300160061
            3.47147147147147 0.000963926393244148
            3.47947947947948 0.000937468634451866
            3.48748748748749 0.00091167861949796
            3.4954954954955 0.000886541240700502
            3.5035035035035 0.000862041682643008
            3.51151151151151 0.000838165417863601
            3.51951951951952 0.00081489820257214
            3.52752752752753 0.000792226072396121
            3.53553553553554 0.000770135338156225
            3.54354354354354 0.000748612581672247
            3.55155155155155 0.000727644651600165
            3.55955955955956 0.000707218659301081
            3.56756756756757 0.000687321974742665
            3.57557557557558 0.000667942222433796
            3.58358358358358 0.000649067277392974
            3.59159159159159 0.000630685261151104
            3.5995995995996 0.000612784537789192
            3.60760760760761 0.000595353710011453
            3.61561561561562 0.00057838161525435
            3.62362362362362 0.000561857321831992
            3.63163163163163 0.000545770125118335
            3.63963963963964 0.000530109543766577
            3.64764764764765 0.000514865315966112
            3.65565565565566 0.000500027395737409
            3.66366366366366 0.000485585949265104
            3.67167167167167 0.000471531351269623
            3.67967967967968 0.000457854181417586
            3.68768768768769 0.00044454522077123
            3.6956956956957 0.00043159544827708
            3.7037037037037 0.000418996037294059
            3.71171171171171 0.000406738352161196
            3.71971971971972 0.000394813944805093
            3.72772772772773 0.000383214551387261
            3.73573573573574 0.000371932088991452
            3.74374374374374 0.000360958652351047
            3.75175175175175 0.000350286510616579
            3.75975975975976 0.000339908104163431
            3.76776776776777 0.000329816041439723
            3.77577577577578 0.000320003095854415
            3.78378378378378 0.0003104622027056
            3.79179179179179 0.000301186456148956
            3.7997997997998 0.000292169106206322
            3.80780780780781 0.000283403555814325
            3.81581581581582 0.000274883357912987
            3.82382382382382 0.000266602212574214
            3.83183183183183 0.000258553964170059
            3.83983983983984 0.000250732598580649
            3.84784784784785 0.000243132240441603
            3.85585585585586 0.000235747150430845
            3.86386386386386 0.000228571722594601
            3.87187187187187 0.000221600481712426
            3.87987987987988 0.000214828080701088
            3.88788788788789 0.000208249298057069
            3.8958958958959 0.000201859035337517
            3.9039039039039 0.000195652314679408
            3.91191191191191 0.000189624276356684
            3.91991991991992 0.000183770176375138
            3.92792792792793 0.00017808538410479
            3.93593593593594 0.000172565379949497
            3.94394394394394 0.00016720575305353
            3.95195195195195 0.00016200219904485
            3.95995995995996 0.000156950517814782
            3.96796796796797 0.000152046611333821
            3.97597597597598 0.000147286481503255
            3.98398398398398 0.000142666228042307
            3.99199199199199 0.000138182046410498
            4 0.000133830225764885
        };
    \end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/gim_de_boer/distribution_latent_space_MEAN_SIM_dim=3.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
        title={Dim. 4},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8,1.2}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        xtick style={color=black, draw=none},
        xticklabels={},
    % Frame styling
        axis line style={line width=0.8pt},
    ]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.73319149017334,0) rectangle (axis cs:-1.70393741130829,0.00083455242643673);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.70393741130829,0) rectangle (axis cs:-1.67468321323395,0.00250364707704094);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.67468321323395,0) rectangle (axis cs:-1.6454291343689,0.00584186698505711);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.6454291343689,0) rectangle (axis cs:-1.61617493629456,0.00417274512840156);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.61617493629456,0) rectangle (axis cs:-1.5869208574295,0.00500731455862038);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.5869208574295,0) rectangle (axis cs:-1.55766665935516,0.00500729415408187);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.55766665935516,0) rectangle (axis cs:-1.52841258049011,0.00918007669080403);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.52841258049011,0) rectangle (axis cs:-1.49915838241577,0.0066763922054425);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.49915838241577,0) rectangle (axis cs:-1.46990430355072,0.0158564961022979);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.46990430355072,0) rectangle (axis cs:-1.44065010547638,0.0200291766163275);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.44065010547638,0) rectangle (axis cs:-1.41139602661133,0.0250365727931019);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.41139602661133,0) rectangle (axis cs:-1.38214182853699,0.0233673727190487);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.38214182853699,0) rectangle (axis cs:-1.35288774967194,0.0275402300724121);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.35288774967194,0) rectangle (axis cs:-1.32363367080688,0.0317129922045957);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.32363367080688,0) rectangle (axis cs:-1.29437947273254,0.0308783139501716);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.29437947273254,0) rectangle (axis cs:-1.26512539386749,0.0417276213218365);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.26512539386749,0) rectangle (axis cs:-1.23587119579315,0.0450656473867369);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.23587119579315,0) rectangle (axis cs:-1.2066171169281,0.0592532222770078);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.2066171169281,0) rectangle (axis cs:-1.17736291885376,0.066763922054425);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.17736291885376,0) rectangle (axis cs:-1.14810883998871,0.0842897950701097);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.14810883998871,0) rectangle (axis cs:-1.11885464191437,0.0892967457477934);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.11885464191437,0) rectangle (axis cs:-1.08960056304932,0.095973529040224);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.08960056304932,0) rectangle (axis cs:-1.06034636497498,0.115167765543883);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.06034636497498,0) rectangle (axis cs:-1.03109228610992,0.12518286396551);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.03109228610992,0) rectangle (axis cs:-1.00183820724487,0.177759666831024);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.00183820724487,0) rectangle (axis cs:-0.972584009170532,0.176924393444226);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.972584009170532,0) rectangle (axis cs:-0.943329870700836,0.194450319170828);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.943329870700836,0) rectangle (axis cs:-0.91407573223114,0.223659594582755);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.91407573223114,0) rectangle (axis cs:-0.884821593761444,0.242019710555966);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.884821593761444,0) rectangle (axis cs:-0.855567455291748,0.263718029433398);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.855567455291748,0) rectangle (axis cs:-0.826313316822052,0.322136580257252);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.826313316822052,0) rectangle (axis cs:-0.797059237957001,0.332986418148255);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.797059237957001,0) rectangle (axis cs:-0.767805099487305,0.359691362929729);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.767805099487305,0) rectangle (axis cs:-0.738550961017609,0.407260754314868);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.738550961017609,0) rectangle (axis cs:-0.709296822547913,0.395577044150097);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.709296822547913,0) rectangle (axis cs:-0.680042684078217,0.44898829061762);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.680042684078217,0) rectangle (axis cs:-0.650788545608521,0.515752348702025);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.650788545608521,0) rectangle (axis cs:-0.621534407138824,0.575005450251934);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.621534407138824,0) rectangle (axis cs:-0.592280268669128,0.615898435828632);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.592280268669128,0) rectangle (axis cs:-0.563026130199432,0.653453218501109);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.563026130199432,0) rectangle (axis cs:-0.533771991729736,0.670978783748266);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.533771991729736,0) rectangle (axis cs:-0.50451785326004,0.678489740282761);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.50451785326004,0) rectangle (axis cs:-0.475263744592667,0.782809378517836);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.475263744592667,0) rectangle (axis cs:-0.446009606122971,0.753599305627716);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.446009606122971,0) rectangle (axis cs:-0.416755467653275,0.8746091609057);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.416755467653275,0) rectangle (axis cs:-0.387501329183578,0.867932755097259);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.387501329183578,0) rectangle (axis cs:-0.358247220516205,0.897977496039649);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.358247220516205,0) rectangle (axis cs:-0.328993082046509,0.907156639221847);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.328993082046509,0) rectangle (axis cs:-0.299738943576813,0.895472929057076);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.299738943576813,0) rectangle (axis cs:-0.270484805107117,0.935531363907719);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.270484805107117,0) rectangle (axis cs:-0.241230666637421,0.967244291497811);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.241230666637421,0) rectangle (axis cs:-0.211976543068886,0.938035493892404);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.211976543068886,0) rectangle (axis cs:-0.18272240459919,0.905487537769737);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.18272240459919,0) rectangle (axis cs:-0.153468266129494,0.892134726152856);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.153468266129494,0) rectangle (axis cs:-0.124214135110378,0.949718968129516);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.124214135110378,0) rectangle (axis cs:-0.0949600040912628,0.923847889032842);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0949600040912628,0) rectangle (axis cs:-0.0657058656215668,0.917171247934507);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0657058656215668,0) rectangle (axis cs:-0.0364517346024513,0.827874531093568);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0364517346024513,0) rectangle (axis cs:-0.00719760172069073,0.802837951817854);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.00719760172069073,0) rectangle (axis cs:0.0220565311610699,0.801168850046923);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0220565311610699,0) rectangle (axis cs:0.0513106659054756,0.809514307358847);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0513106659054756,0) rectangle (axis cs:0.0805647969245911,0.748592191926341);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0805647969245911,0) rectangle (axis cs:0.109818935394287,0.717713624407349);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.109818935394287,0) rectangle (axis cs:0.139073073863983,0.712706320051018);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.139073073863983,0) rectangle (axis cs:0.168327197432518,0.686835597396306);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.168327197432518,0) rectangle (axis cs:0.197581335902214,0.683497044639091);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.197581335902214,0) rectangle (axis cs:0.22683547437191,0.610056580746246);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.22683547437191,0) rectangle (axis cs:0.256089597940445,0.602545931130174);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.256089597940445,0) rectangle (axis cs:0.285343736410141,0.549134377744227);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.285343736410141,0) rectangle (axis cs:0.314597874879837,0.455664696426061);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.314597874879837,0) rectangle (axis cs:0.343852013349533,0.459837450056336);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.343852013349533,0) rectangle (axis cs:0.373106122016907,0.408095720783818);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.373106122016907,0) rectangle (axis cs:0.402360260486603,0.368871420916335);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.402360260486603,0) rectangle (axis cs:0.431614398956299,0.336323942600188);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.431614398956299,0) rectangle (axis cs:0.460868537425995,0.277070841050279);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.460868537425995,0) rectangle (axis cs:0.490122675895691,0.270394435241838);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.490122675895691,0) rectangle (axis cs:0.519376814365387,0.218652290226425);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.519376814365387,0) rectangle (axis cs:0.548630952835083,0.201126724979269);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.548630952835083,0) rectangle (axis cs:0.577885091304779,0.177759304649727);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.577885091304779,0) rectangle (axis cs:0.607139229774475,0.139369971251194);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.607139229774475,0) rectangle (axis cs:0.636393368244171,0.134362666894864);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.636393368244171,0) rectangle (axis cs:0.665647447109222,0.120175549406889);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.665647447109222,0) rectangle (axis cs:0.694901585578918,0.104318840756882);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.694901585578918,0) rectangle (axis cs:0.724155724048615,0.0667640580844045);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.724155724048615,0) rectangle (axis cs:0.753409862518311,0.0842896233315607);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.753409862518311,0) rectangle (axis cs:0.782664000988007,0.0450657392069731);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.782664000988007,0) rectangle (axis cs:0.811918139457703,0.0350511304943124);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.811918139457703,0) rectangle (axis cs:0.841172277927399,0.0417275363027528);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.841172277927399,0) rectangle (axis cs:0.870426416397095,0.0267056232337618);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.870426416397095,0) rectangle (axis cs:0.899680554866791,0.0133528116168809);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.899680554866791,0) rectangle (axis cs:0.928934693336487,0.0158564637950461);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.928934693336487,0) rectangle (axis cs:0.958188831806183,0.00417275363027528);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.958188831806183,0) rectangle (axis cs:0.987442970275879,0.00500730435633034);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.987442970275879,0) rectangle (axis cs:1.01669704914093,0.0100146291172408);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.01669704914093,0) rectangle (axis cs:1.04595124721527,0.00333819610272125);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.04595124721527,0) rectangle (axis cs:1.07520532608032,0.00333820970574692);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.07520532608032,0) rectangle (axis cs:1.10445952415466,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.10445952415466,0) rectangle (axis cs:1.13371360301971,0.00083455242643673);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.13371360301971,0) rectangle (axis cs:1.16296780109406,0.00166909805136062);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.16296780109406,0) rectangle (axis cs:1.19222187995911,0.00166910485287346);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/gim_de_boer/distribution_latent_space_MEAN_SIM_dim=8.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
     	legend style={
        	fill opacity=0.8,
        	draw opacity=1,
        	text opacity=1,
        	at={(0.03,0.97)},
        	anchor=north east,
        	draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
        	legend image post style={xscale=0.2}}, % Adjust xscale to shorten the
        legend pos=north east,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
        title={Dim. 9},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8,1.2}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        xtick style={color=black, draw=none},
        xticklabels={},
    % Frame styling
        axis line style={line width=0.8pt},
    ]
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.86033415794373,0) rectangle (axis cs:-2.82927584648132,0.000786071790462738);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.82927584648132,0) rectangle (axis cs:-2.7982177734375,0.000786077824775269);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.7982177734375,0) rectangle (axis cs:-2.7671594619751,0.00235821537138821);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.7671594619751,0) rectangle (axis cs:-2.73610138893127,0.00235823347432581);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.73610138893127,0) rectangle (axis cs:-2.70504307746887,0.00314428716185095);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.70504307746887,0) rectangle (axis cs:-2.67398500442505,0.00628862259820215);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.67398500442505,0) rectangle (axis cs:-2.64292669296265,0.0110050050664783);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.64292669296265,0) rectangle (axis cs:-2.61186861991882,0.0133633230211796);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.61186861991882,0) rectangle (axis cs:-2.58081030845642,0.014935364018792);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.58081030845642,0) rectangle (axis cs:-2.5497522354126,0.020438023444157);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.5497522354126,0) rectangle (axis cs:-2.5186939239502,0.0220100101329567);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.5186939239502,0) rectangle (axis cs:-2.48763585090637,0.029084879516685);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.48763585090637,0) rectangle (axis cs:-2.45657753944397,0.0377314459422114);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.45657753944397,0) rectangle (axis cs:-2.42551946640015,0.0416621247130893);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.42551946640015,0) rectangle (axis cs:-2.39446115493774,0.0628857432370191);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.39446115493774,0) rectangle (axis cs:-2.36340308189392,0.0621001481572463);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.36340308189392,0) rectangle (axis cs:-2.33234477043152,0.0864678969509012);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.33234477043152,0) rectangle (axis cs:-2.3012866973877,0.102190117220785);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.3012866973877,0) rectangle (axis cs:-2.27022838592529,0.116338624988485);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.27022838592529,0) rectangle (axis cs:-2.23917031288147,0.120269907190616);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.23917031288147,0) rectangle (axis cs:-2.20811200141907,0.145423281235607);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.20811200141907,0) rectangle (axis cs:-2.17705392837524,0.180011821873537);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.17705392837524,0) rectangle (axis cs:-2.14599561691284,0.190229373291983);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.14599561691284,0) rectangle (axis cs:-2.11493754386902,0.220101790937075);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.11493754386902,0) rectangle (axis cs:-2.08387923240662,0.236607608929284);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.08387923240662,0) rectangle (axis cs:-2.05282115936279,0.244470203505109);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.05282115936279,0) rectangle (axis cs:-2.02176284790039,0.280627629195198);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.02176284790039,0) rectangle (axis cs:-1.99070465564728,0.286131229969102);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.99070465564728,0) rectangle (axis cs:-1.95964646339417,0.285345155161495);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.95964646339417,0) rectangle (axis cs:-1.92858827114105,0.306569174966895);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.92858827114105,0) rectangle (axis cs:-1.89753007888794,0.352161513808126);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.89753007888794,0) rectangle (axis cs:-1.86647188663483,0.379674132074385);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.86647188663483,0) rectangle (axis cs:-1.83541369438171,0.392251328996104);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.83541369438171,0) rectangle (axis cs:-1.8043555021286,0.426838620530831);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.8043555021286,0) rectangle (axis cs:-1.77329730987549,0.429196844953653);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.77329730987549,0) rectangle (axis cs:-1.74223911762238,0.448062640336231);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.74223911762238,0) rectangle (axis cs:-1.71118092536926,0.503087876868751);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.71118092536926,0) rectangle (axis cs:-1.68012273311615,0.492082829562247);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.68012273311615,0) rectangle (axis cs:-1.64906454086304,0.477933483025313);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.64906454086304,0) rectangle (axis cs:-1.61800634860992,0.527456195904581);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.61800634860992,0) rectangle (axis cs:-1.58694815635681,0.5612574126317);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.58694815635681,0) rectangle (axis cs:-1.5558899641037,0.596630778974034);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.5558899641037,0) rectangle (axis cs:-1.52483177185059,0.598989003396856);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.52483177185059,0) rectangle (axis cs:-1.49377357959747,0.620213023202257);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.49377357959747,0) rectangle (axis cs:-1.46271538734436,0.684671157426066);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.46271538734436,0) rectangle (axis cs:-1.43165719509125,0.693317980309747);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.43165719509125,0) rectangle (axis cs:-1.40059900283813,0.742054618381408);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.40059900283813,0) rectangle (axis cs:-1.36954081058502,0.681526858195636);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.36954081058502,0) rectangle (axis cs:-1.33848261833191,0.736552094728156);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.33848261833191,0) rectangle (axis cs:-1.3074244260788,0.760134338956378);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.3074244260788,0) rectangle (axis cs:-1.27636623382568,0.788433032030245);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.27636623382568,0) rectangle (axis cs:-1.24530804157257,0.802582378567179);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.24530804157257,0) rectangle (axis cs:-1.21424984931946,0.815945650296505);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.21424984931946,0) rectangle (axis cs:-1.18319165706635,0.810443126643253);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.18319165706635,0) rectangle (axis cs:-1.15213334560394,0.845813246537906);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.15213334560394,0) rectangle (axis cs:-1.12107515335083,0.854463315869269);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.12107515335083,0) rectangle (axis cs:-1.09001696109772,0.841100044139943);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.09001696109772,0) rectangle (axis cs:-1.0589587688446,0.864682288368165);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.0589587688446,0) rectangle (axis cs:-1.02790057659149,0.806512752605216);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.02790057659149,0) rectangle (axis cs:-0.996842443943024,0.792364926717959);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.996842443943024,0) rectangle (axis cs:-0.965784251689911,0.746771067227052);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.965784251689911,0) rectangle (axis cs:-0.934726059436798,0.745198917611837);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.934726059436798,0) rectangle (axis cs:-0.903667867183685,0.701178728385822);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.903667867183685,0) rectangle (axis cs:-0.872609615325928,0.717684922016385);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.872609615325928,0) rectangle (axis cs:-0.841551423072815,0.597416853781642);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.841551423072815,0) rectangle (axis cs:-0.810493230819702,0.602919377434894);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.810493230819702,0) rectangle (axis cs:-0.779435038566589,0.562043487439308);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.779435038566589,0) rectangle (axis cs:-0.748376846313477,0.492868904369854);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.748376846313477,0) rectangle (axis cs:-0.717318654060364,0.46378413648838);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.717318654060364,0) rectangle (axis cs:-0.686260461807251,0.440201892260157);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.686260461807251,0) rectangle (axis cs:-0.655202269554138,0.40875889995586);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.655202269554138,0) rectangle (axis cs:-0.624144077301025,0.389893104573282);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.624144077301025,0) rectangle (axis cs:-0.593085885047913,0.341156466501622);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.593085885047913,0) rectangle (axis cs:-0.5620276927948,0.31128562381254);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.5620276927948,0) rectangle (axis cs:-0.530969500541687,0.284559080353887);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.530969500541687,0) rectangle (axis cs:-0.499911308288574,0.290847678814747);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.499911308288574,0) rectangle (axis cs:-0.468853116035461,0.240538891127871);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.468853116035461,0) rectangle (axis cs:-0.437794893980026,0.209881772236195);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.437794893980026,0) rectangle (axis cs:-0.406736701726913,0.200449075939893);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.406736701726913,0) rectangle (axis cs:-0.375678509473801,0.18315543017253);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.375678509473801,0) rectangle (axis cs:-0.344620317220688,0.132846642485655);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.344620317220688,0) rectangle (axis cs:-0.313562124967575,0.111622622680254);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.313562124967575,0) rectangle (axis cs:-0.282503932714462,0.10061757537375);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.282503932714462,0) rectangle (axis cs:-0.251445740461349,0.0888264532596388);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.251445740461349,0) rectangle (axis cs:-0.220387533307076,0.0738909964635287);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.220387533307076,0) rectangle (axis cs:-0.189329341053963,0.0636720594162013);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.189329341053963,0) rectangle (axis cs:-0.15827114880085,0.0573834609553419);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.15827114880085,0) rectangle (axis cs:-0.127212956547737,0.0432341144184083);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.127212956547737,0) rectangle (axis cs:-0.0961547568440437,0.0353733578565841);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0961547568440437,0) rectangle (axis cs:-0.0650965571403503,0.0220100893329857);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0650965571403503,0) rectangle (axis cs:-0.0340383648872375,0.0220100946130079);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0340383648872375,0) rectangle (axis cs:-0.0029801691416651,0.015721494266426);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0029801691416651,0) rectangle (axis cs:0.0280780270695686,0.0117911206998195);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0280780270695686,0) rectangle (axis cs:0.0591362230479717,0.00550252299324911);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0591362230479717,0) rectangle (axis cs:0.0901944190263748,0.0110050459864982);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0901944190263748,0) rectangle (axis cs:0.121252611279488,0.00393037403803712);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.121252611279488,0) rectangle (axis cs:0.1523108035326,0.00314429923042969);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.1523108035326,0) rectangle (axis cs:0.183369010686874,0.00314429772185228);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.183369010686874,0) rectangle (axis cs:0.214427202939987,0.000786074807607423);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.214427202939987,0) rectangle (axis cs:0.2454853951931,0.00235822442282227);
%        \addlegendentry{Normal}
        \addplot [thick, redish]
        table {%
            -4 0.000133830225764885
            -3.99199199199199 0.000138182046410498
            -3.98398398398398 0.000142666228042307
            -3.97597597597598 0.000147286481503254
            -3.96796796796797 0.000152046611333821
            -3.95995995995996 0.000156950517814782
            -3.95195195195195 0.00016200219904485
            -3.94394394394394 0.00016720575305353
            -3.93593593593594 0.000172565379949496
            -3.92792792792793 0.00017808538410479
            -3.91991991991992 0.000183770176375138
            -3.91191191191191 0.000189624276356684
            -3.9039039039039 0.000195652314679408
            -3.8958958958959 0.000201859035337517
            -3.88788788788789 0.000208249298057069
            -3.87987987987988 0.000214828080701088
            -3.87187187187187 0.000221600481712426
            -3.86386386386386 0.0002285717225946
            -3.85585585585586 0.000235747150430845
            -3.84784784784785 0.000243132240441603
            -3.83983983983984 0.000250732598580649
            -3.83183183183183 0.000258553964170059
            -3.82382382382382 0.000266602212574213
            -3.81581581581582 0.000274883357912987
            -3.80780780780781 0.000283403555814325
            -3.7997997997998 0.000292169106206322
            -3.79179179179179 0.000301186456148957
            -3.78378378378378 0.0003104622027056
            -3.77577577577578 0.000320003095854415
            -3.76776776776777 0.000329816041439723
            -3.75975975975976 0.000339908104163431
            -3.75175175175175 0.00035028651061658
            -3.74374374374374 0.000360958652351047
            -3.73573573573574 0.000371932088991451
            -3.72772772772773 0.000383214551387261
            -3.71971971971972 0.000394813944805093
            -3.71171171171171 0.000406738352161197
            -3.7037037037037 0.000418996037294058
            -3.6956956956957 0.00043159544827708
            -3.68768768768769 0.00044454522077123
            -3.67967967967968 0.000457854181417586
            -3.67167167167167 0.000471531351269624
            -3.66366366366366 0.000485585949265103
            -3.65565565565566 0.000500027395737409
            -3.64764764764765 0.000514865315966112
            -3.63963963963964 0.000530109543766577
            -3.63163163163163 0.000545770125118336
            -3.62362362362362 0.000561857321831991
            -3.61561561561562 0.00057838161525435
            -3.60760760760761 0.000595353710011453
            -3.5995995995996 0.000612784537789192
            -3.59159159159159 0.000630685261151105
            -3.58358358358358 0.000649067277392973
            -3.57557557557558 0.000667942222433796
            -3.56756756756757 0.000687321974742665
            -3.55955955955956 0.000707218659301081
            -3.55155155155155 0.000727644651600166
            -3.54354354354354 0.000748612581672245
            -3.53553553553554 0.000770135338156225
            -3.52752752752753 0.000792226072396121
            -3.51951951951952 0.00081489820257214
            -3.51151151151151 0.000838165417863603
            -3.5035035035035 0.000862041682643007
            -3.4954954954955 0.000886541240700502
            -3.48748748748749 0.00091167861949796
            -3.47947947947948 0.000937468634451866
            -3.47147147147147 0.000963926393244149
            -3.46346346346346 0.000991067300160059
            -3.45545545545546 0.0010189070604522
            -3.44744744744745 0.00104746168472971
            -3.43943943943944 0.0010767474933716
            -3.43143143143143 0.00110678112096323
            -3.42342342342342 0.00113757952075483
            -3.41541541541542 0.00116915996914087
            -3.40740740740741 0.00120154007015926
            -3.3993993993994 0.00123473776000907
            -3.39139139139139 0.00126877131158549
            -3.38338338338338 0.00130365933903088
            -3.37537537537538 0.00133942080230046
            -3.36736736736737 0.00137607501174126
            -3.35935935935936 0.001413641632683
            -3.35135135135135 0.00145214069003938
            -3.34334334334334 0.0014915925729182
            -3.33533533533534 0.00153201803923895
            -3.32732732732733 0.00157343822035606
            -3.31931931931932 0.00161587462568624
            -3.31131131131131 0.00165934914733831
            -3.3033033033033 0.00170388406474362
            -3.2952952952953 0.00174950204928538
            -3.28728728728729 0.00179622616892505
            -3.27927927927928 0.00184407989282385
            -3.27127127127127 0.00189308709595757
            -3.26326326326326 0.00194327206372255
            -3.25525525525526 0.00199465949653091
            -3.24724724724725 0.00204727451439301
            -3.23923923923924 0.00210114266148476
            -3.23123123123123 0.00215628991069791
            -3.22322322322322 0.00221274266817093
            -3.21521521521522 0.00227052777779815
            -3.20720720720721 0.00232967252571501
            -3.1991991991992 0.00239020464475689
            -3.19119119119119 0.00245215231888918
            -3.18318318318318 0.00251554418760605
            -3.17517517517518 0.00258040935029545
            -3.16716716716717 0.00264677737056774
            -3.15915915915916 0.00271467828054534
            -3.15115115115115 0.00278414258511061
            -3.14314314314314 0.00285520126610952
            -3.13513513513514 0.00292788578650791
            -3.12712712712713 0.00300222809449793
            -3.11911911911912 0.00307826062755151
            -3.11111111111111 0.00315601631641804
            -3.1031031031031 0.00323552858906328
            -3.0950950950951 0.00331683137454643
            -3.08708708708709 0.00339995910683238
            -3.07907907907908 0.00348494672853595
            -3.07107107107107 0.00357182969459489
            -3.06306306306306 0.00366064397586864
            -3.05505505505506 0.00375142606265932
            -3.04704704704705 0.00384421296815189
            -3.03903903903904 0.00393904223176991
            -3.03103103103103 0.00403595192244368
            -3.02302302302302 0.0041349806417872
            -3.01501501501502 0.00423616752718052
            -3.00700700700701 0.00433955225475399
            -2.998998998999 0.00444517504227068
            -2.99099099099099 0.00455307665190355
            -2.98298298298298 0.00466329839290368
            -2.97497497497497 0.00477588212415564
            -2.96696696696697 0.00489087025661667
            -2.95895895895896 0.00500830575563558
            -2.95095095095095 0.00512823214314763
            -2.94294294294294 0.00525069349974172
            -2.93493493493493 0.00537573446659573
            -2.92692692692693 0.00550340024727644
            -2.91891891891892 0.00563373660939975
            -2.91091091091091 0.0057667898861475
            -2.9029029029029 0.00590260697763674
            -2.89489489489489 0.00604123535213746
            -2.88688688688689 0.00618272304713484
            -2.87887887887888 0.00632711867023164
            -2.87087087087087 0.00647447139988703
            -2.86286286286286 0.00662483098598741
            -2.85485485485485 0.0067782477502453
            -2.84684684684685 0.0069347725864219
            -2.83883883883884 0.00709445696036946
            -2.83083083083083 0.00725735290988893
            -2.82282282282282 0.00742351304439893
            -2.81481481481481 0.00759299054441176
            -2.80680680680681 0.0077658391608121
            -2.7987987987988 0.00794211321393437
            -2.79079079079079 0.00812186759243432
            -2.78278278278278 0.00830515775195071
            -2.77477477477477 0.00849203971355293
            -2.76676676676677 0.00868257006197001
            -2.75875875875876 0.00887680594359712
            -2.75075075075075 0.00907480506427511
            -2.74274274274274 0.00927662568683898
            -2.73473473473473 0.00948232662843099
            -2.72672672672673 0.00969196725757422
            -2.71871871871872 0.00990560749100246
            -2.71071071071071 0.0101233077902421
            -2.7027027027027 0.0103451291579421
            -2.69469469469469 0.0105711331339476
            -2.68668668668669 0.0108013817911136
            -2.67867867867868 0.011035937730854
            -2.67067067067067 0.0112748640784219
            -2.66266266266266 0.0115182244779185
            -2.65465465465465 0.0117660830870247
            -2.64664664664665 0.0120185045714526
            -2.63863863863864 0.0122755540991133
            -2.63063063063063 0.0125372973339956
            -2.62262262262262 0.0128038004297541
            -2.61461461461461 0.0130751300230007
            -2.60660660660661 0.0133513532262973
            -2.5985985985986 0.0136325376208454
            -2.59059059059059 0.0139187512488692
            -2.58258258258258 0.014210062605689
            -2.57457457457457 0.0145065406314803
            -2.56656656656657 0.0148082547027168
            -2.55855855855856 0.0151152746232934
            -2.55055055055055 0.0154276706153247
            -2.54254254254254 0.0157455133096184
            -2.53453453453453 0.0160688737358178
            -2.52652652652653 0.016397823312213
            -2.51851851851852 0.0167324338352151
            -2.51051051051051 0.0170727774684938
            -2.5025025025025 0.0174189267317727
            -2.49449449449449 0.0177709544892815
            -2.48648648648649 0.0181289339378627
            -2.47847847847848 0.0184929385947284
            -2.47047047047047 0.0188630422848682
            -2.46246246246246 0.0192393191281025
            -2.45445445445445 0.0196218435257817
            -2.44644644644645 0.0200106901471285
            -2.43843843843844 0.020405933915221
            -2.43043043043043 0.0208076499926159
            -2.42242242242242 0.0212159137666093
            -2.41441441441441 0.0216308008341344
            -2.40640640640641 0.0220523869862944
            -2.3983983983984 0.0224807481925294
            -2.39039039039039 0.022915960584417
            -2.38238238238238 0.0233581004391047
            -2.37437437437437 0.023807244162374
            -2.36636636636637 0.0242634682713357
            -2.35835835835836 0.0247268493767558
            -2.35035035035035 0.0251974641650118
            -2.34234234234234 0.0256753893796796
            -2.33433433433433 0.0261607018027501
            -2.32632632632633 0.0266534782354775
            -2.31831831831832 0.0271537954788581
            -2.31031031031031 0.0276617303137407
            -2.3023023023023 0.0281773594805703
            -2.29429429429429 0.0287007596587648
            -2.28628628628629 0.0292320074457259
            -2.27827827827828 0.029771179335487
            -2.27027027027027 0.0303183516969979
            -2.26226226226226 0.0308736007520491
            -2.25425425425425 0.0314370025528369
            -2.24624624624625 0.0320086329591723
            -2.23823823823824 0.0325885676153351
            -2.23023023023023 0.0331768819265761
            -2.22222222222222 0.0337736510352706
            -2.21421421421421 0.0343789497967251
            -2.20620620620621 0.0349928527546413
            -2.1981981981982 0.0356154341162401
            -2.19019019019019 0.0362467677270497
            -2.18218218218218 0.0368869270453615
            -2.17417417417417 0.0375359851163567
            -2.16616616616617 0.03819401454591
            -2.15815815815816 0.0388610874740724
            -2.15015015015015 0.03953727554824
            -2.14214214214214 0.0402226498960119
            -2.13413413413413 0.0409172810977437
            -2.12612612612613 0.0416212391588003
            -2.11811811811812 0.0423345934815158
            -2.11011011011011 0.0430574128368641
            -2.1021021021021 0.043789765335848
            -2.09409409409409 0.0445317184006117
            -2.08608608608609 0.0452833387352837
            -2.07807807807808 0.0460446922965577
            -2.07007007007007 0.0468158442640166
            -2.06206206206206 0.0475968590102091
            -2.05405405405405 0.0483878000704834
            -2.04604604604605 0.0491887301125894
            -2.03803803803804 0.0499997109060533
            -2.03003003003003 0.0508208032913361
            -2.02202202202202 0.0516520671487823
            -2.01401401401401 0.0524935613673682
            -2.00600600600601 0.053345343813258
            -1.997997997998 0.0542074712981785
            -1.98998998998999 0.0550799995476186
            -1.98198198198198 0.0559629831688668
            -1.97397397397397 0.0568564756188931
            -1.96596596596597 0.0577605291720876
            -1.95795795795796 0.0586751948878651
            -1.94994994994995 0.0596005225781457
            -1.94194194194194 0.0605365607747232
            -1.93393393393393 0.0614833566965309
            -1.92592592592593 0.062440956216817
            -1.91791791791792 0.06340940383024
            -1.90990990990991 0.0643887426198963
            -1.9019019019019 0.0653790142242912
            -1.89389389389389 0.0663802588042656
            -1.88588588588589 0.0673925150098903
            -1.87787787787788 0.0684158199473405
            -1.86986986986987 0.0694502091457625
            -1.86186186186186 0.0704957165241465
            -1.85385385385385 0.0715523743582165
            -1.84584584584585 0.0726202132473521
            -1.83783783783784 0.0736992620815557
            -1.82982982982983 0.0747895480084762
            -1.82182182182182 0.0758910964005057
            -1.81381381381381 0.0770039308219614
            -1.80580580580581 0.0781280729963669
            -1.7977977977978 0.0792635427738473
            -1.78978978978979 0.0804103580986525
            -1.78178178178178 0.0815685349768227
            -1.77377377377377 0.0827380874440109
            -1.76576576576577 0.0839190275334777
            -1.75775775775776 0.0851113652442723
            -1.74974974974975 0.086315108509615
            -1.74174174174174 0.0875302631654975
            -1.73373373373373 0.0887568329195139
            -1.72572572572573 0.0899948193199405
            -1.71771771771772 0.0912442217250772
            -1.70970970970971 0.0925050372728685
            -1.7017017017017 0.0937772608508177
            -1.69369369369369 0.0950608850662112
            -1.68568568568569 0.0963559002166691
            -1.67767767767768 0.0976622942610365
            -1.66966966966967 0.0989800527906321
            -1.66166166166166 0.100309159000872
            -1.65365365365365 0.10164959366328
            -1.64564564564565 0.103001335097907
            -1.63763763763764 0.10436435914617
            -1.62962962962963 0.105738639144131
            -1.62162162162162 0.107124145896225
            -1.61361361361361 0.108520847649465
            -1.60560560560561 0.10992871006813
            -1.5975975975976 0.111347696208955
            -1.58958958958959 0.112777766496842
            -1.58158158158158 0.114218878701105
            -1.57357357357357 0.115670987912262
            -1.56556556556557 0.117134046519405
            -1.55755755755756 0.11860800418814
            -1.54954954954955 0.120092807839133
            -1.54154154154154 0.121588401627275
            -1.53353353353353 0.123094726921466
            -1.52552552552553 0.124611722285057
            -1.51751751751752 0.12613932345695
            -1.50950950950951 0.127677463333369
            -1.5015015015015 0.129226071950339
            -1.49349349349349 0.130785076466857
            -1.48548548548549 0.132354401148798
            -1.47747747747748 0.133933967353555
            -1.46946946946947 0.13552369351543
            -1.46146146146146 0.137123495131801
            -1.45345345345345 0.13873328475006
            -1.44544544544545 0.140352971955359
            -1.43743743743744 0.141982463359159
            -1.42942942942943 0.143621662588612
            -1.42142142142142 0.14527047027677
            -1.41341341341341 0.146928784053658
            -1.40540540540541 0.148596498538208
            -1.3973973973974 0.150273505331067
            -1.38938938938939 0.151959693008306
            -1.38138138138138 0.153654947116025
            -1.37337337337337 0.155359150165875
            -1.36536536536537 0.157072181631514
            -1.35735735735736 0.158793917945997
            -1.34934934934935 0.160524232500121
            -1.34134134134134 0.16226299564173
            -1.33333333333333 0.164010074675994
            -1.32532532532533 0.165765333866673
            -1.31731731731732 0.167528634438376
            -1.30930930930931 0.169299834579821
            -1.3013013013013 0.17107878944811
            -1.29329329329329 0.172865351174024
            -1.28528528528529 0.174659368868355
            -1.27727727727728 0.176460688629273
            -1.26926926926927 0.178269153550739
            -1.26126126126126 0.180084603731981
            -1.25325325325325 0.181906876288021
            -1.24524524524525 0.183735805361283
            -1.23723723723724 0.185571222134271
            -1.22922922922923 0.187412954843324
            -1.22122122122122 0.18926082879347
            -1.21321321321321 0.191114666374361
            -1.20520520520521 0.192974287077311
            -1.1971971971972 0.194839507513435
            -1.18918918918919 0.19671014143289
            -1.18118118118118 0.198585999745227
            -1.17317317317317 0.200466890540856
            -1.16516516516517 0.202352619113618
            -1.15715715715716 0.204242987984477
            -1.14914914914915 0.206137796926331
            -1.14114114114114 0.208036842989938
            -1.13313313313313 0.209939920530956
            -1.12512512512513 0.21184682123811
            -1.11711711711712 0.21375733416247
            -1.10910910910911 0.215671245747847
            -1.1011011011011 0.217588339862305
            -1.09309309309309 0.219508397830784
            -1.08508508508509 0.221431198468836
            -1.07707707707708 0.223356518117463
            -1.06906906906907 0.225284130679063
            -1.06106106106106 0.22721380765447
            -1.05305305305305 0.229145318181096
            -1.04504504504505 0.231078429072154
            -1.03703703703704 0.233012904856966
            -1.02902902902903 0.234948507822352
            -1.02102102102102 0.236884998055083
            -1.01301301301301 0.238822133485401
            -1.00500500500501 0.24075966993159
            -0.996996996996997 0.242697361145593
            -0.988988988988989 0.244634958859672
            -0.980980980980981 0.246572212834085
            -0.972972972972973 0.248508870905785
            -0.964964964964965 0.250444679038131
            -0.956956956956957 0.252379381371581
            -0.948948948948949 0.254312720275385
            -0.940940940940941 0.256244436400228
            -0.932932932932933 0.258174268731856
            -0.924924924924925 0.260101954645624
            -0.916916916916917 0.262027229961987
            -0.908908908908909 0.263949829002911
            -0.900900900900901 0.265869484649172
            -0.892892892892893 0.267785928398552
            -0.884884884884885 0.269698890424904
            -0.876876876876877 0.271608099638066
            -0.868868868868869 0.273513283744617
            -0.860860860860861 0.275414169309444
            -0.852852852852853 0.277310481818125
            -0.844844844844845 0.279201945740075
            -0.836836836836837 0.281088284592474
            -0.828828828828829 0.28296922100493
            -0.820820820820821 0.284844476784867
            -0.812812812812813 0.286713772983616
            -0.804804804804805 0.288576829963198
            -0.796796796796797 0.290433367463758
            -0.788788788788789 0.292283104671645
            -0.780780780780781 0.294125760288111
            -0.772772772772773 0.295961052598604
            -0.764764764764765 0.29778869954263
            -0.756756756756757 0.299608418784177
            -0.748748748748749 0.301419927782648
            -0.740740740740741 0.303222943864308
            -0.732732732732733 0.305017184294205
            -0.724724724724725 0.306802366348536
            -0.716716716716717 0.308578207387456
            -0.708708708708709 0.310344424928268
            -0.700700700700701 0.312100736719007
            -0.692692692692693 0.313846860812361
            -0.684684684684685 0.31558251563992
            -0.676676676676677 0.317307420086723
            -0.668668668668669 0.319021293566066
            -0.660660660660661 0.320723856094559
            -0.652652652652653 0.322414828367396
            -0.644644644644645 0.324093931833804
            -0.636636636636636 0.325760888772662
            -0.628628628628629 0.327415422368237
            -0.620620620620621 0.329057256786028
            -0.612612612612613 0.330686117248681
            -0.604604604604605 0.33230173011195
            -0.596596596596596 0.333903822940662
            -0.588588588588589 0.335492124584683
            -0.580580580580581 0.337066365254824
            -0.572572572572573 0.338626276598684
            -0.564564564564565 0.340171591776383
            -0.556556556556556 0.341702045536168
            -0.548548548548549 0.343217374289848
            -0.54054054054054 0.344717316188045
            -0.532532532532533 0.346201611195215
            -0.524524524524525 0.347670001164422
            -0.516516516516516 0.349122229911825
            -0.508508508508509 0.350558043290856
            -0.5005005005005 0.351977189266054
            -0.492492492492492 0.353379417986526
            -0.484484484484485 0.354764481859011
            -0.476476476476476 0.356132135620502
            -0.468468468468469 0.357482136410418
            -0.46046046046046 0.358814243842273
            -0.452452452452452 0.360128220074839
            -0.444444444444445 0.361423829882744
            -0.436436436436436 0.362700840726495
            -0.428428428428429 0.363959022821904
            -0.42042042042042 0.365198149208855
            -0.412412412412412 0.366417995819425
            -0.404404404404405 0.3676183415453
            -0.396396396396396 0.368798968304465
            -0.388388388388389 0.369959661107154
            -0.38038038038038 0.37110020812101
            -0.372372372372372 0.372220400735444
            -0.364364364364365 0.373320033625156
            -0.356356356356356 0.374398904812801
            -0.348348348348348 0.375456815730761
            -0.34034034034034 0.376493571282005
            -0.332332332332332 0.377508979900006
            -0.324324324324325 0.378502853607702
            -0.316316316316316 0.379475008075448
            -0.308308308308308 0.380425262677969
            -0.3003003003003 0.38135344055026
            -0.292292292292292 0.382259368642425
            -0.284284284284285 0.38314287777343
            -0.276276276276276 0.384003802683735
            -0.268268268268268 0.3848419820868
            -0.26026026026026 0.385657258719425
            -0.252252252252252 0.386449479390916
            -0.244244244244244 0.387218495031049
            -0.236236236236236 0.387964160736805
            -0.228228228228228 0.38868633581787
            -0.22022022022022 0.389384883840873
            -0.212212212212212 0.390059672672329
            -0.204204204204204 0.390710574520297
            -0.196196196196196 0.391337465974705
            -0.188188188188188 0.39194022804635
            -0.18018018018018 0.392518746204527
            -0.172172172172172 0.393072910413305
            -0.164164164164164 0.393602615166401
            -0.156156156156156 0.394107759520658
            -0.148148148148148 0.394588247128102
            -0.14014014014014 0.395043986266573
            -0.132132132132132 0.3954748898689
            -0.124124124124124 0.395880875550626
            -0.116116116116116 0.396261865636259
            -0.108108108108108 0.396617787184037
            -0.1001001001001 0.396948572009207
            -0.0920920920920922 0.397254156705792
            -0.084084084084084 0.397534482666846
            -0.0760760760760761 0.39778949610319
            -0.0680680680680683 0.39801914806061
            -0.06006006006006 0.398223394435522
            -0.0520520520520522 0.398402195989086
            -0.0440440440440439 0.398555518359772
            -0.0360360360360361 0.398683332074364
            -0.0280280280280278 0.398785612557403
            -0.02002002002002 0.398862340139061
            -0.0120120120120122 0.398913500061449
            -0.00400400400400391 0.398939082483343
            0.00400400400400436 0.398939082483343
            0.0120120120120122 0.398913500061449
            0.02002002002002 0.398862340139061
            0.0280280280280278 0.398785612557403
            0.0360360360360357 0.398683332074364
            0.0440440440440444 0.398555518359772
            0.0520520520520522 0.398402195989086
            0.06006006006006 0.398223394435522
            0.0680680680680679 0.39801914806061
            0.0760760760760757 0.39778949610319
            0.0840840840840844 0.397534482666846
            0.0920920920920922 0.397254156705792
            0.1001001001001 0.396948572009207
            0.108108108108108 0.396617787184037
            0.116116116116116 0.396261865636259
            0.124124124124124 0.395880875550626
            0.132132132132132 0.3954748898689
            0.14014014014014 0.395043986266573
            0.148148148148148 0.394588247128102
            0.156156156156156 0.394107759520658
            0.164164164164164 0.393602615166401
            0.172172172172172 0.393072910413305
            0.18018018018018 0.392518746204527
            0.188188188188188 0.39194022804635
            0.196196196196196 0.391337465974705
            0.204204204204204 0.390710574520297
            0.212212212212212 0.390059672672329
            0.22022022022022 0.389384883840873
            0.228228228228228 0.388686335817871
            0.236236236236236 0.387964160736805
            0.244244244244245 0.387218495031049
            0.252252252252252 0.386449479390916
            0.26026026026026 0.385657258719425
            0.268268268268268 0.3848419820868
            0.276276276276276 0.384003802683735
            0.284284284284285 0.38314287777343
            0.292292292292292 0.382259368642425
            0.3003003003003 0.38135344055026
            0.308308308308308 0.380425262677969
            0.316316316316316 0.379475008075448
            0.324324324324325 0.378502853607702
            0.332332332332332 0.377508979900006
            0.34034034034034 0.376493571282005
            0.348348348348348 0.375456815730762
            0.356356356356356 0.374398904812801
            0.364364364364365 0.373320033625156
            0.372372372372372 0.372220400735444
            0.38038038038038 0.37110020812101
            0.388388388388388 0.369959661107154
            0.396396396396397 0.368798968304465
            0.404404404404405 0.3676183415453
            0.412412412412412 0.366417995819425
            0.42042042042042 0.365198149208855
            0.428428428428428 0.363959022821904
            0.436436436436437 0.362700840726495
            0.444444444444445 0.361423829882744
            0.452452452452452 0.360128220074839
            0.46046046046046 0.358814243842273
            0.468468468468468 0.357482136410418
            0.476476476476477 0.356132135620502
            0.484484484484485 0.354764481859011
            0.492492492492492 0.353379417986526
            0.5005005005005 0.351977189266054
            0.508508508508508 0.350558043290856
            0.516516516516517 0.349122229911825
            0.524524524524525 0.347670001164422
            0.532532532532533 0.346201611195215
            0.54054054054054 0.344717316188045
            0.548548548548548 0.343217374289848
            0.556556556556557 0.341702045536168
            0.564564564564565 0.340171591776383
            0.572572572572573 0.338626276598684
            0.58058058058058 0.337066365254824
            0.588588588588588 0.335492124584683
            0.596596596596597 0.333903822940662
            0.604604604604605 0.33230173011195
            0.612612612612613 0.330686117248681
            0.62062062062062 0.329057256786028
            0.628628628628628 0.327415422368237
            0.636636636636637 0.325760888772662
            0.644644644644645 0.324093931833804
            0.652652652652653 0.322414828367396
            0.66066066066066 0.32072385609456
            0.668668668668668 0.319021293566066
            0.676676676676677 0.317307420086723
            0.684684684684685 0.31558251563992
            0.692692692692693 0.313846860812361
            0.7007007007007 0.312100736719007
            0.708708708708708 0.310344424928268
            0.716716716716717 0.308578207387456
            0.724724724724725 0.306802366348536
            0.732732732732733 0.305017184294205
            0.74074074074074 0.303222943864308
            0.748748748748748 0.301419927782648
            0.756756756756757 0.299608418784177
            0.764764764764765 0.29778869954263
            0.772772772772773 0.295961052598604
            0.780780780780781 0.294125760288111
            0.788788788788788 0.292283104671645
            0.796796796796797 0.290433367463758
            0.804804804804805 0.288576829963198
            0.812812812812813 0.286713772983616
            0.820820820820821 0.284844476784867
            0.828828828828828 0.282969221004931
            0.836836836836837 0.281088284592474
            0.844844844844845 0.279201945740075
            0.852852852852853 0.277310481818125
            0.860860860860861 0.275414169309444
            0.868868868868869 0.273513283744617
            0.876876876876877 0.271608099638066
            0.884884884884885 0.269698890424904
            0.892892892892893 0.267785928398552
            0.900900900900901 0.265869484649172
            0.908908908908909 0.263949829002911
            0.916916916916917 0.262027229961987
            0.924924924924925 0.260101954645624
            0.932932932932933 0.258174268731856
            0.940940940940941 0.256244436400228
            0.948948948948949 0.254312720275384
            0.956956956956957 0.252379381371581
            0.964964964964965 0.250444679038131
            0.972972972972973 0.248508870905785
            0.980980980980981 0.246572212834085
            0.988988988988989 0.244634958859672
            0.996996996996997 0.242697361145593
            1.00500500500501 0.24075966993159
            1.01301301301301 0.238822133485401
            1.02102102102102 0.236884998055083
            1.02902902902903 0.234948507822352
            1.03703703703704 0.233012904856966
            1.04504504504505 0.231078429072154
            1.05305305305305 0.229145318181096
            1.06106106106106 0.22721380765447
            1.06906906906907 0.225284130679062
            1.07707707707708 0.223356518117463
            1.08508508508509 0.221431198468836
            1.09309309309309 0.219508397830784
            1.1011011011011 0.217588339862305
            1.10910910910911 0.215671245747847
            1.11711711711712 0.21375733416247
            1.12512512512513 0.21184682123811
            1.13313313313313 0.209939920530956
            1.14114114114114 0.208036842989938
            1.14914914914915 0.206137796926331
            1.15715715715716 0.204242987984477
            1.16516516516517 0.202352619113618
            1.17317317317317 0.200466890540856
            1.18118118118118 0.198585999745228
            1.18918918918919 0.19671014143289
            1.1971971971972 0.194839507513435
            1.20520520520521 0.192974287077311
            1.21321321321321 0.191114666374361
            1.22122122122122 0.18926082879347
            1.22922922922923 0.187412954843324
            1.23723723723724 0.185571222134271
            1.24524524524525 0.183735805361283
            1.25325325325325 0.181906876288021
            1.26126126126126 0.180084603731981
            1.26926926926927 0.178269153550739
            1.27727727727728 0.176460688629273
            1.28528528528529 0.174659368868355
            1.29329329329329 0.172865351174024
            1.3013013013013 0.17107878944811
            1.30930930930931 0.169299834579821
            1.31731731731732 0.167528634438376
            1.32532532532533 0.165765333866673
            1.33333333333333 0.164010074675994
            1.34134134134134 0.16226299564173
            1.34934934934935 0.160524232500121
            1.35735735735736 0.158793917945997
            1.36536536536537 0.157072181631514
            1.37337337337337 0.155359150165875
            1.38138138138138 0.153654947116025
            1.38938938938939 0.151959693008306
            1.3973973973974 0.150273505331067
            1.40540540540541 0.148596498538208
            1.41341341341341 0.146928784053658
            1.42142142142142 0.14527047027677
            1.42942942942943 0.143621662588612
            1.43743743743744 0.141982463359159
            1.44544544544545 0.140352971955359
            1.45345345345345 0.13873328475006
            1.46146146146146 0.137123495131801
            1.46946946946947 0.13552369351543
            1.47747747747748 0.133933967353555
            1.48548548548549 0.132354401148798
            1.49349349349349 0.130785076466857
            1.5015015015015 0.129226071950339
            1.50950950950951 0.127677463333369
            1.51751751751752 0.12613932345695
            1.52552552552553 0.124611722285057
            1.53353353353353 0.123094726921466
            1.54154154154154 0.121588401627275
            1.54954954954955 0.120092807839133
            1.55755755755756 0.11860800418814
            1.56556556556557 0.117134046519405
            1.57357357357357 0.115670987912262
            1.58158158158158 0.114218878701105
            1.58958958958959 0.112777766496842
            1.5975975975976 0.111347696208955
            1.60560560560561 0.10992871006813
            1.61361361361361 0.108520847649465
            1.62162162162162 0.107124145896225
            1.62962962962963 0.105738639144131
            1.63763763763764 0.10436435914617
            1.64564564564565 0.103001335097907
            1.65365365365365 0.10164959366328
            1.66166166166166 0.100309159000872
            1.66966966966967 0.0989800527906321
            1.67767767767768 0.0976622942610365
            1.68568568568569 0.0963559002166692
            1.69369369369369 0.0950608850662112
            1.7017017017017 0.0937772608508176
            1.70970970970971 0.0925050372728685
            1.71771771771772 0.0912442217250772
            1.72572572572573 0.0899948193199405
            1.73373373373373 0.088756832919514
            1.74174174174174 0.0875302631654974
            1.74974974974975 0.086315108509615
            1.75775775775776 0.0851113652442723
            1.76576576576577 0.0839190275334778
            1.77377377377377 0.082738087444011
            1.78178178178178 0.0815685349768226
            1.78978978978979 0.0804103580986525
            1.7977977977978 0.0792635427738473
            1.80580580580581 0.0781280729963669
            1.81381381381381 0.0770039308219615
            1.82182182182182 0.0758910964005057
            1.82982982982983 0.0747895480084762
            1.83783783783784 0.0736992620815557
            1.84584584584585 0.0726202132473522
            1.85385385385385 0.0715523743582165
            1.86186186186186 0.0704957165241465
            1.86986986986987 0.0694502091457625
            1.87787787787788 0.0684158199473405
            1.88588588588589 0.0673925150098903
            1.89389389389389 0.0663802588042655
            1.9019019019019 0.0653790142242912
            1.90990990990991 0.0643887426198963
            1.91791791791792 0.06340940383024
            1.92592592592593 0.0624409562168171
            1.93393393393393 0.0614833566965309
            1.94194194194194 0.0605365607747232
            1.94994994994995 0.0596005225781457
            1.95795795795796 0.0586751948878651
            1.96596596596597 0.0577605291720876
            1.97397397397397 0.056856475618893
            1.98198198198198 0.0559629831688668
            1.98998998998999 0.0550799995476186
            1.997997997998 0.0542074712981785
            2.00600600600601 0.0533453438132581
            2.01401401401401 0.0524935613673681
            2.02202202202202 0.0516520671487823
            2.03003003003003 0.0508208032913361
            2.03803803803804 0.0499997109060533
            2.04604604604605 0.0491887301125894
            2.05405405405405 0.0483878000704834
            2.06206206206206 0.0475968590102091
            2.07007007007007 0.0468158442640166
            2.07807807807808 0.0460446922965577
            2.08608608608609 0.0452833387352837
            2.09409409409409 0.0445317184006117
            2.1021021021021 0.043789765335848
            2.11011011011011 0.0430574128368641
            2.11811811811812 0.0423345934815158
            2.12612612612613 0.0416212391588004
            2.13413413413413 0.0409172810977437
            2.14214214214214 0.0402226498960119
            2.15015015015015 0.03953727554824
            2.15815815815816 0.0388610874740724
            2.16616616616617 0.03819401454591
            2.17417417417417 0.0375359851163567
            2.18218218218218 0.0368869270453615
            2.19019019019019 0.0362467677270497
            2.1981981981982 0.0356154341162401
            2.20620620620621 0.0349928527546413
            2.21421421421421 0.0343789497967251
            2.22222222222222 0.0337736510352706
            2.23023023023023 0.0331768819265761
            2.23823823823824 0.0325885676153351
            2.24624624624625 0.0320086329591724
            2.25425425425425 0.0314370025528369
            2.26226226226226 0.0308736007520491
            2.27027027027027 0.0303183516969979
            2.27827827827828 0.029771179335487
            2.28628628628629 0.0292320074457259
            2.29429429429429 0.0287007596587648
            2.3023023023023 0.0281773594805703
            2.31031031031031 0.0276617303137407
            2.31831831831832 0.0271537954788581
            2.32632632632633 0.0266534782354776
            2.33433433433433 0.0261607018027501
            2.34234234234234 0.0256753893796796
            2.35035035035035 0.0251974641650118
            2.35835835835836 0.0247268493767558
            2.36636636636637 0.0242634682713357
            2.37437437437437 0.023807244162374
            2.38238238238238 0.0233581004391047
            2.39039039039039 0.022915960584417
            2.3983983983984 0.0224807481925294
            2.40640640640641 0.0220523869862944
            2.41441441441441 0.0216308008341344
            2.42242242242242 0.0212159137666093
            2.43043043043043 0.0208076499926159
            2.43843843843844 0.020405933915221
            2.44644644644645 0.0200106901471285
            2.45445445445445 0.0196218435257817
            2.46246246246246 0.0192393191281025
            2.47047047047047 0.0188630422848682
            2.47847847847848 0.0184929385947284
            2.48648648648649 0.0181289339378626
            2.49449449449449 0.0177709544892815
            2.5025025025025 0.0174189267317727
            2.51051051051051 0.0170727774684938
            2.51851851851852 0.0167324338352152
            2.52652652652653 0.016397823312213
            2.53453453453453 0.0160688737358178
            2.54254254254254 0.0157455133096184
            2.55055055055055 0.0154276706153247
            2.55855855855856 0.0151152746232934
            2.56656656656657 0.0148082547027168
            2.57457457457457 0.0145065406314803
            2.58258258258258 0.014210062605689
            2.59059059059059 0.0139187512488692
            2.5985985985986 0.0136325376208454
            2.60660660660661 0.0133513532262973
            2.61461461461461 0.0130751300230007
            2.62262262262262 0.0128038004297541
            2.63063063063063 0.0125372973339956
            2.63863863863864 0.0122755540991133
            2.64664664664665 0.0120185045714526
            2.65465465465465 0.0117660830870247
            2.66266266266266 0.0115182244779185
            2.67067067067067 0.0112748640784219
            2.67867867867868 0.011035937730854
            2.68668668668669 0.0108013817911136
            2.69469469469469 0.0105711331339476
            2.7027027027027 0.0103451291579421
            2.71071071071071 0.0101233077902421
            2.71871871871872 0.00990560749100247
            2.72672672672673 0.00969196725757422
            2.73473473473473 0.00948232662843099
            2.74274274274274 0.00927662568683898
            2.75075075075075 0.00907480506427511
            2.75875875875876 0.00887680594359712
            2.76676676676677 0.00868257006197001
            2.77477477477477 0.00849203971355293
            2.78278278278278 0.00830515775195071
            2.79079079079079 0.00812186759243432
            2.7987987987988 0.00794211321393438
            2.80680680680681 0.0077658391608121
            2.81481481481481 0.00759299054441176
            2.82282282282282 0.00742351304439893
            2.83083083083083 0.00725735290988893
            2.83883883883884 0.00709445696036947
            2.84684684684685 0.0069347725864219
            2.85485485485485 0.0067782477502453
            2.86286286286286 0.00662483098598741
            2.87087087087087 0.00647447139988703
            2.87887887887888 0.00632711867023165
            2.88688688688689 0.00618272304713484
            2.89489489489489 0.00604123535213746
            2.9029029029029 0.00590260697763674
            2.91091091091091 0.0057667898861475
            2.91891891891892 0.00563373660939975
            2.92692692692693 0.00550340024727644
            2.93493493493493 0.00537573446659573
            2.94294294294294 0.00525069349974172
            2.95095095095095 0.00512823214314764
            2.95895895895896 0.00500830575563558
            2.96696696696697 0.00489087025661667
            2.97497497497497 0.00477588212415564
            2.98298298298298 0.00466329839290368
            2.99099099099099 0.00455307665190356
            2.998998998999 0.00444517504227067
            3.00700700700701 0.00433955225475399
            3.01501501501502 0.00423616752718052
            3.02302302302302 0.0041349806417872
            3.03103103103103 0.00403595192244368
            3.03903903903904 0.00393904223176991
            3.04704704704705 0.00384421296815189
            3.05505505505506 0.00375142606265932
            3.06306306306306 0.00366064397586864
            3.07107107107107 0.00357182969459489
            3.07907907907908 0.00348494672853594
            3.08708708708709 0.00339995910683238
            3.0950950950951 0.00331683137454643
            3.1031031031031 0.00323552858906328
            3.11111111111111 0.00315601631641805
            3.11911911911912 0.00307826062755151
            3.12712712712713 0.00300222809449793
            3.13513513513514 0.00292788578650791
            3.14314314314314 0.00285520126610952
            3.15115115115115 0.00278414258511062
            3.15915915915916 0.00271467828054533
            3.16716716716717 0.00264677737056774
            3.17517517517518 0.00258040935029545
            3.18318318318318 0.00251554418760605
            3.19119119119119 0.00245215231888919
            3.1991991991992 0.00239020464475689
            3.20720720720721 0.00232967252571501
            3.21521521521522 0.00227052777779815
            3.22322322322322 0.00221274266817093
            3.23123123123123 0.00215628991069792
            3.23923923923924 0.00210114266148476
            3.24724724724725 0.00204727451439301
            3.25525525525526 0.00199465949653091
            3.26326326326326 0.00194327206372255
            3.27127127127127 0.00189308709595757
            3.27927927927928 0.00184407989282385
            3.28728728728729 0.00179622616892505
            3.2952952952953 0.00174950204928538
            3.3033033033033 0.00170388406474362
            3.31131131131131 0.00165934914733832
            3.31931931931932 0.00161587462568624
            3.32732732732733 0.00157343822035606
            3.33533533533534 0.00153201803923895
            3.34334334334334 0.0014915925729182
            3.35135135135135 0.00145214069003938
            3.35935935935936 0.001413641632683
            3.36736736736737 0.00137607501174126
            3.37537537537538 0.00133942080230046
            3.38338338338338 0.00130365933903089
            3.39139139139139 0.00126877131158549
            3.3993993993994 0.00123473776000907
            3.40740740740741 0.00120154007015926
            3.41541541541542 0.00116915996914087
            3.42342342342342 0.00113757952075483
            3.43143143143143 0.00110678112096324
            3.43943943943944 0.0010767474933716
            3.44744744744745 0.00104746168472971
            3.45545545545546 0.0010189070604522
            3.46346346346346 0.000991067300160061
            3.47147147147147 0.000963926393244148
            3.47947947947948 0.000937468634451866
            3.48748748748749 0.00091167861949796
            3.4954954954955 0.000886541240700502
            3.5035035035035 0.000862041682643008
            3.51151151151151 0.000838165417863601
            3.51951951951952 0.00081489820257214
            3.52752752752753 0.000792226072396121
            3.53553553553554 0.000770135338156225
            3.54354354354354 0.000748612581672247
            3.55155155155155 0.000727644651600165
            3.55955955955956 0.000707218659301081
            3.56756756756757 0.000687321974742665
            3.57557557557558 0.000667942222433796
            3.58358358358358 0.000649067277392974
            3.59159159159159 0.000630685261151104
            3.5995995995996 0.000612784537789192
            3.60760760760761 0.000595353710011453
            3.61561561561562 0.00057838161525435
            3.62362362362362 0.000561857321831992
            3.63163163163163 0.000545770125118335
            3.63963963963964 0.000530109543766577
            3.64764764764765 0.000514865315966112
            3.65565565565566 0.000500027395737409
            3.66366366366366 0.000485585949265104
            3.67167167167167 0.000471531351269623
            3.67967967967968 0.000457854181417586
            3.68768768768769 0.00044454522077123
            3.6956956956957 0.00043159544827708
            3.7037037037037 0.000418996037294059
            3.71171171171171 0.000406738352161196
            3.71971971971972 0.000394813944805093
            3.72772772772773 0.000383214551387261
            3.73573573573574 0.000371932088991452
            3.74374374374374 0.000360958652351047
            3.75175175175175 0.000350286510616579
            3.75975975975976 0.000339908104163431
            3.76776776776777 0.000329816041439723
            3.77577577577578 0.000320003095854415
            3.78378378378378 0.0003104622027056
            3.79179179179179 0.000301186456148956
            3.7997997997998 0.000292169106206322
            3.80780780780781 0.000283403555814325
            3.81581581581582 0.000274883357912987
            3.82382382382382 0.000266602212574214
            3.83183183183183 0.000258553964170059
            3.83983983983984 0.000250732598580649
            3.84784784784785 0.000243132240441603
            3.85585585585586 0.000235747150430845
            3.86386386386386 0.000228571722594601
            3.87187187187187 0.000221600481712426
            3.87987987987988 0.000214828080701088
            3.88788788788789 0.000208249298057069
            3.8958958958959 0.000201859035337517
            3.9039039039039 0.000195652314679408
            3.91191191191191 0.000189624276356684
            3.91991991991992 0.000183770176375138
            3.92792792792793 0.00017808538410479
            3.93593593593594 0.000172565379949497
            3.94394394394394 0.00016720575305353
            3.95195195195195 0.00016200219904485
            3.95995995995996 0.000156950517814782
            3.96796796796797 0.000152046611333821
            3.97597597597598 0.000147286481503255
            3.98398398398398 0.000142666228042307
            3.99199199199199 0.000138182046410498
            4 0.000133830225764885
        };
    \end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/gim_libri/distribution_latent_space_MEAN_SIM_dim=0.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
        title={Dim. 1},
        ylabel={GIM},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=4.5,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0.0,1.0,2.0,3.0,4.0},
        yticklabel style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1},
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        width=0.16\textheight,
        ytick style={color=black},
        xtick style={color=black, draw=none},
        xticklabels={},
    % Frame styling
        axis line style={line width=0.8pt},
    ]
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.46723735332489,0) rectangle (axis cs:-0.456515699625015,9.59443792443949e-05);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.456515699625015,0) rectangle (axis cs:-0.445794016122818,6.3962741702958e-05);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.445794016122818,0) rectangle (axis cs:-0.435072362422943,6.39629194962633e-05);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.435072362422943,0) rectangle (axis cs:-0.424350678920746,6.3962741702958e-05);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.424350678920746,0) rectangle (axis cs:-0.413629025220871,0.000159907298740658);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.413629025220871,0) rectangle (axis cs:-0.402907341718674,0.000287832337663311);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.402907341718674,0) rectangle (axis cs:-0.392185688018799,0.000639629194962633);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.392185688018799,0) rectangle (axis cs:-0.381464034318924,0.000991425252192081);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.381464034318924,0) rectangle (axis cs:-0.370742350816727,0.00153510580087099);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.370742350816727,0) rectangle (axis cs:-0.360020697116852,0.00262247969934679);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.360020697116852,0) rectangle (axis cs:-0.349299013614655,0.00329408119770234);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.349299013614655,0) rectangle (axis cs:-0.33857735991478,0.00498910772070854);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.33857735991478,0) rectangle (axis cs:-0.327855706214905,0.00735573574207028);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.327855706214905,0) rectangle (axis cs:-0.317134022712708,0.0106497964935425);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.317134022712708,0) rectangle (axis cs:-0.306412369012833,0.0147434529438887);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.306412369012833,0) rectangle (axis cs:-0.295690685510635,0.0207878910534614);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.295690685510635,0) rectangle (axis cs:-0.28496903181076,0.0281436845783558);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.28496903181076,0) rectangle (axis cs:-0.274247348308563,0.0424392791199127);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.274247348308563,0) rectangle (axis cs:-0.263525694608688,0.0545603703303126);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.263525694608688,0) rectangle (axis cs:-0.252804040908813,0.0767874848552641);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.252804040908813,0) rectangle (axis cs:-0.242082357406616,0.102788125916654);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.242082357406616,0) rectangle (axis cs:-0.231360703706741,0.130324448473636);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.231360703706741,0) rectangle (axis cs:-0.220639035105705,0.176057691225088);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.220639035105705,0) rectangle (axis cs:-0.209917366504669,0.231385539693645);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.209917366504669,0) rectangle (axis cs:-0.199195697903633,0.308172917828329);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.199195697903633,0) rectangle (axis cs:-0.188474029302597,0.388094474662388);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.188474029302597,0) rectangle (axis cs:-0.177752360701561,0.498686208768901);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.177752360701561,0) rectangle (axis cs:-0.167030692100525,0.626643851383175);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.167030692100525,0) rectangle (axis cs:-0.15630903840065,0.786903817102779);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.15630903840065,0) rectangle (axis cs:-0.145587369799614,0.96280050759878);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.145587369799614,0) rectangle (axis cs:-0.134865701198578,1.17643636180107);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.134865701198578,0) rectangle (axis cs:-0.124144032597542,1.41396233323226);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.124144032597542,0) rectangle (axis cs:-0.113422371447086,1.69850216545798);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.113422371447086,0) rectangle (axis cs:-0.10270070284605,2.18055685796711);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.10270070284605,0) rectangle (axis cs:-0.0919790342450142,2.56734009460221);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0919790342450142,0) rectangle (axis cs:-0.0812573730945587,2.57984662074223);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0812573730945587,0) rectangle (axis cs:-0.0705357044935226,2.73767311248865);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0705357044935226,0) rectangle (axis cs:-0.0598140358924866,2.93355928119958);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0598140358924866,0) rectangle (axis cs:-0.0490923710167408,3.14079994362649);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0490923710167408,0) rectangle (axis cs:-0.038370706140995,3.31455503332196);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.038370706140995,0) rectangle (axis cs:-0.027649037539959,3.48431123407646);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.027649037539959,0) rectangle (axis cs:-0.0169273726642132,3.58243146094744);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0169273726642132,0) rectangle (axis cs:-0.00620570592582226,3.69970670885981);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.00620570592582226,0) rectangle (axis cs:0.00451596034690738,3.73146425976961);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.00451596034690738,0) rectangle (axis cs:0.015237626619637,3.74189020296859);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.015237626619637,0) rectangle (axis cs:0.0259592924267054,3.7323600637598);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0259592924267054,0) rectangle (axis cs:0.0366809591650963,3.66120107814945);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0366809591650963,0) rectangle (axis cs:0.0474026240408421,3.57993690968731);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0474026240408421,0) rectangle (axis cs:0.0581242926418781,3.4425115242797);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0581242926418781,0) rectangle (axis cs:0.0688459575176239,3.29693326736904);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0688459575176239,0) rectangle (axis cs:0.07956762611866,3.09791177442496);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.07956762611866,0) rectangle (axis cs:0.0902892872691154,2.90820003980034);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0902892872691154,0) rectangle (axis cs:0.101010955870152,2.68509566573587);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.101010955870152,0) rectangle (axis cs:0.111732624471188,2.5066713497786);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.111732624471188,0) rectangle (axis cs:0.122454285621643,2.28305888052023);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.122454285621643,0) rectangle (axis cs:0.133175954222679,2.06823812743442);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.133175954222679,0) rectangle (axis cs:0.143897622823715,1.86326923677836);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.143897622823715,0) rectangle (axis cs:0.154619291424751,1.66057102660858);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.154619291424751,0) rectangle (axis cs:0.165340960025787,1.4842255026458);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.165340960025787,0) rectangle (axis cs:0.176062613725662,1.29480137936286);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.176062613725662,0) rectangle (axis cs:0.186784282326698,1.12680120525586);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.186784282326698,0) rectangle (axis cs:0.197505950927734,0.97891914090985);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.197505950927734,0) rectangle (axis cs:0.20822761952877,0.863945952907272);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.20822761952877,0) rectangle (axis cs:0.218949288129807,0.728856454681155);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.218949288129807,0) rectangle (axis cs:0.229670956730843,0.626228092984278);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.229670956730843,0) rectangle (axis cs:0.240392610430717,0.525743216799536);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.240392610430717,0) rectangle (axis cs:0.251114279031754,0.440895791322265);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.251114279031754,0) rectangle (axis cs:0.261835962533951,0.36890511277181);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.261835962533951,0) rectangle (axis cs:0.272557616233826,0.314153879105897);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.272557616233826,0) rectangle (axis cs:0.283279269933701,0.258250287466163);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.283279269933701,0) rectangle (axis cs:0.294000953435898,0.206695599813109);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.294000953435898,0) rectangle (axis cs:0.304722607135773,0.170301273158801);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.304722607135773,0) rectangle (axis cs:0.31544429063797,0.136304602569004);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.31544429063797,0) rectangle (axis cs:0.326165944337845,0.108097333948685);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.326165944337845,0) rectangle (axis cs:0.33688759803772,0.0843351093558231);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.33688759803772,0) rectangle (axis cs:0.347609281539917,0.0701991090189964);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.347609281539917,0) rectangle (axis cs:0.358330935239792,0.0530892231818985);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.358330935239792,0) rectangle (axis cs:0.369052618741989,0.0414158752526653);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.369052618741989,0) rectangle (axis cs:0.379774272441864,0.0334845883562938);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.379774272441864,0) rectangle (axis cs:0.390495955944061,0.0266724632901335);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.390495955944061,0) rectangle (axis cs:0.401217609643936,0.0193168016878715);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.401217609643936,0) rectangle (axis cs:0.411939263343811,0.0141038237489261);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.411939263343811,0) rectangle (axis cs:0.422660946846008,0.0104579082684336);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.422660946846008,0) rectangle (axis cs:0.433382600545883,0.00825121661501796);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.433382600545883,0) rectangle (axis cs:0.44410428404808,0.00684401336221651);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.44410428404808,0) rectangle (axis cs:0.454825937747955,0.00438145998549403);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.454825937747955,0) rectangle (axis cs:0.465547621250153,0.00329408119770234);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.465547621250153,0) rectangle (axis cs:0.476269274950027,0.00271842407859119);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.476269274950027,0) rectangle (axis cs:0.486990928649902,0.00204681342388042);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.486990928649902,0) rectangle (axis cs:0.4977126121521,0.00111934797980177);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.4977126121521,0) rectangle (axis cs:0.508434295654297,0.00108736660895029);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.508434295654297,0) rectangle (axis cs:0.519155919551849,0.000607649424260291);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.519155919551849,0) rectangle (axis cs:0.529877603054047,0.000415757821069227);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.529877603054047,0) rectangle (axis cs:0.540599286556244,0.000255850966811832);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.540599286556244,0) rectangle (axis cs:0.551320910453796,0.000319815486452785);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.551320910453796,0) rectangle (axis cs:0.562042593955994,0.000159906854257395);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.562042593955994,0) rectangle (axis cs:0.572764277458191,6.3962741702958e-05);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.572764277458191,0) rectangle (axis cs:0.583485960960388,0);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.583485960960388,0) rectangle (axis cs:0.594207584857941,6.39630972905569e-05);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.594207584857941,0) rectangle (axis cs:0.604929268360138,0.000127925483405916);
        \addplot [thick, redish]
        table {%
            -4 0.000133830225764885
            -3.99199199199199 0.000138182046410498
            -3.98398398398398 0.000142666228042307
            -3.97597597597598 0.000147286481503254
            -3.96796796796797 0.000152046611333821
            -3.95995995995996 0.000156950517814782
            -3.95195195195195 0.00016200219904485
            -3.94394394394394 0.00016720575305353
            -3.93593593593594 0.000172565379949496
            -3.92792792792793 0.00017808538410479
            -3.91991991991992 0.000183770176375138
            -3.91191191191191 0.000189624276356684
            -3.9039039039039 0.000195652314679408
            -3.8958958958959 0.000201859035337517
            -3.88788788788789 0.000208249298057069
            -3.87987987987988 0.000214828080701088
            -3.87187187187187 0.000221600481712426
            -3.86386386386386 0.0002285717225946
            -3.85585585585586 0.000235747150430845
            -3.84784784784785 0.000243132240441603
            -3.83983983983984 0.000250732598580649
            -3.83183183183183 0.000258553964170059
            -3.82382382382382 0.000266602212574213
            -3.81581581581582 0.000274883357912987
            -3.80780780780781 0.000283403555814325
            -3.7997997997998 0.000292169106206322
            -3.79179179179179 0.000301186456148957
            -3.78378378378378 0.0003104622027056
            -3.77577577577578 0.000320003095854415
            -3.76776776776777 0.000329816041439723
            -3.75975975975976 0.000339908104163431
            -3.75175175175175 0.00035028651061658
            -3.74374374374374 0.000360958652351047
            -3.73573573573574 0.000371932088991451
            -3.72772772772773 0.000383214551387261
            -3.71971971971972 0.000394813944805093
            -3.71171171171171 0.000406738352161197
            -3.7037037037037 0.000418996037294058
            -3.6956956956957 0.00043159544827708
            -3.68768768768769 0.00044454522077123
            -3.67967967967968 0.000457854181417586
            -3.67167167167167 0.000471531351269624
            -3.66366366366366 0.000485585949265103
            -3.65565565565566 0.000500027395737409
            -3.64764764764765 0.000514865315966112
            -3.63963963963964 0.000530109543766577
            -3.63163163163163 0.000545770125118336
            -3.62362362362362 0.000561857321831991
            -3.61561561561562 0.00057838161525435
            -3.60760760760761 0.000595353710011453
            -3.5995995995996 0.000612784537789192
            -3.59159159159159 0.000630685261151105
            -3.58358358358358 0.000649067277392973
            -3.57557557557558 0.000667942222433796
            -3.56756756756757 0.000687321974742665
            -3.55955955955956 0.000707218659301081
            -3.55155155155155 0.000727644651600166
            -3.54354354354354 0.000748612581672245
            -3.53553553553554 0.000770135338156225
            -3.52752752752753 0.000792226072396121
            -3.51951951951952 0.00081489820257214
            -3.51151151151151 0.000838165417863603
            -3.5035035035035 0.000862041682643007
            -3.4954954954955 0.000886541240700502
            -3.48748748748749 0.00091167861949796
            -3.47947947947948 0.000937468634451866
            -3.47147147147147 0.000963926393244149
            -3.46346346346346 0.000991067300160059
            -3.45545545545546 0.0010189070604522
            -3.44744744744745 0.00104746168472971
            -3.43943943943944 0.0010767474933716
            -3.43143143143143 0.00110678112096323
            -3.42342342342342 0.00113757952075483
            -3.41541541541542 0.00116915996914087
            -3.40740740740741 0.00120154007015926
            -3.3993993993994 0.00123473776000907
            -3.39139139139139 0.00126877131158549
            -3.38338338338338 0.00130365933903088
            -3.37537537537538 0.00133942080230046
            -3.36736736736737 0.00137607501174126
            -3.35935935935936 0.001413641632683
            -3.35135135135135 0.00145214069003938
            -3.34334334334334 0.0014915925729182
            -3.33533533533534 0.00153201803923895
            -3.32732732732733 0.00157343822035606
            -3.31931931931932 0.00161587462568624
            -3.31131131131131 0.00165934914733831
            -3.3033033033033 0.00170388406474362
            -3.2952952952953 0.00174950204928538
            -3.28728728728729 0.00179622616892505
            -3.27927927927928 0.00184407989282385
            -3.27127127127127 0.00189308709595757
            -3.26326326326326 0.00194327206372255
            -3.25525525525526 0.00199465949653091
            -3.24724724724725 0.00204727451439301
            -3.23923923923924 0.00210114266148476
            -3.23123123123123 0.00215628991069791
            -3.22322322322322 0.00221274266817093
            -3.21521521521522 0.00227052777779815
            -3.20720720720721 0.00232967252571501
            -3.1991991991992 0.00239020464475689
            -3.19119119119119 0.00245215231888918
            -3.18318318318318 0.00251554418760605
            -3.17517517517518 0.00258040935029545
            -3.16716716716717 0.00264677737056774
            -3.15915915915916 0.00271467828054534
            -3.15115115115115 0.00278414258511061
            -3.14314314314314 0.00285520126610952
            -3.13513513513514 0.00292788578650791
            -3.12712712712713 0.00300222809449793
            -3.11911911911912 0.00307826062755151
            -3.11111111111111 0.00315601631641804
            -3.1031031031031 0.00323552858906328
            -3.0950950950951 0.00331683137454643
            -3.08708708708709 0.00339995910683238
            -3.07907907907908 0.00348494672853595
            -3.07107107107107 0.00357182969459489
            -3.06306306306306 0.00366064397586864
            -3.05505505505506 0.00375142606265932
            -3.04704704704705 0.00384421296815189
            -3.03903903903904 0.00393904223176991
            -3.03103103103103 0.00403595192244368
            -3.02302302302302 0.0041349806417872
            -3.01501501501502 0.00423616752718052
            -3.00700700700701 0.00433955225475399
            -2.998998998999 0.00444517504227068
            -2.99099099099099 0.00455307665190355
            -2.98298298298298 0.00466329839290368
            -2.97497497497497 0.00477588212415564
            -2.96696696696697 0.00489087025661667
            -2.95895895895896 0.00500830575563558
            -2.95095095095095 0.00512823214314763
            -2.94294294294294 0.00525069349974172
            -2.93493493493493 0.00537573446659573
            -2.92692692692693 0.00550340024727644
            -2.91891891891892 0.00563373660939975
            -2.91091091091091 0.0057667898861475
            -2.9029029029029 0.00590260697763674
            -2.89489489489489 0.00604123535213746
            -2.88688688688689 0.00618272304713484
            -2.87887887887888 0.00632711867023164
            -2.87087087087087 0.00647447139988703
            -2.86286286286286 0.00662483098598741
            -2.85485485485485 0.0067782477502453
            -2.84684684684685 0.0069347725864219
            -2.83883883883884 0.00709445696036946
            -2.83083083083083 0.00725735290988893
            -2.82282282282282 0.00742351304439893
            -2.81481481481481 0.00759299054441176
            -2.80680680680681 0.0077658391608121
            -2.7987987987988 0.00794211321393437
            -2.79079079079079 0.00812186759243432
            -2.78278278278278 0.00830515775195071
            -2.77477477477477 0.00849203971355293
            -2.76676676676677 0.00868257006197001
            -2.75875875875876 0.00887680594359712
            -2.75075075075075 0.00907480506427511
            -2.74274274274274 0.00927662568683898
            -2.73473473473473 0.00948232662843099
            -2.72672672672673 0.00969196725757422
            -2.71871871871872 0.00990560749100246
            -2.71071071071071 0.0101233077902421
            -2.7027027027027 0.0103451291579421
            -2.69469469469469 0.0105711331339476
            -2.68668668668669 0.0108013817911136
            -2.67867867867868 0.011035937730854
            -2.67067067067067 0.0112748640784219
            -2.66266266266266 0.0115182244779185
            -2.65465465465465 0.0117660830870247
            -2.64664664664665 0.0120185045714526
            -2.63863863863864 0.0122755540991133
            -2.63063063063063 0.0125372973339956
            -2.62262262262262 0.0128038004297541
            -2.61461461461461 0.0130751300230007
            -2.60660660660661 0.0133513532262973
            -2.5985985985986 0.0136325376208454
            -2.59059059059059 0.0139187512488692
            -2.58258258258258 0.014210062605689
            -2.57457457457457 0.0145065406314803
            -2.56656656656657 0.0148082547027168
            -2.55855855855856 0.0151152746232934
            -2.55055055055055 0.0154276706153247
            -2.54254254254254 0.0157455133096184
            -2.53453453453453 0.0160688737358178
            -2.52652652652653 0.016397823312213
            -2.51851851851852 0.0167324338352151
            -2.51051051051051 0.0170727774684938
            -2.5025025025025 0.0174189267317727
            -2.49449449449449 0.0177709544892815
            -2.48648648648649 0.0181289339378627
            -2.47847847847848 0.0184929385947284
            -2.47047047047047 0.0188630422848682
            -2.46246246246246 0.0192393191281025
            -2.45445445445445 0.0196218435257817
            -2.44644644644645 0.0200106901471285
            -2.43843843843844 0.020405933915221
            -2.43043043043043 0.0208076499926159
            -2.42242242242242 0.0212159137666093
            -2.41441441441441 0.0216308008341344
            -2.40640640640641 0.0220523869862944
            -2.3983983983984 0.0224807481925294
            -2.39039039039039 0.022915960584417
            -2.38238238238238 0.0233581004391047
            -2.37437437437437 0.023807244162374
            -2.36636636636637 0.0242634682713357
            -2.35835835835836 0.0247268493767558
            -2.35035035035035 0.0251974641650118
            -2.34234234234234 0.0256753893796796
            -2.33433433433433 0.0261607018027501
            -2.32632632632633 0.0266534782354775
            -2.31831831831832 0.0271537954788581
            -2.31031031031031 0.0276617303137407
            -2.3023023023023 0.0281773594805703
            -2.29429429429429 0.0287007596587648
            -2.28628628628629 0.0292320074457259
            -2.27827827827828 0.029771179335487
            -2.27027027027027 0.0303183516969979
            -2.26226226226226 0.0308736007520491
            -2.25425425425425 0.0314370025528369
            -2.24624624624625 0.0320086329591723
            -2.23823823823824 0.0325885676153351
            -2.23023023023023 0.0331768819265761
            -2.22222222222222 0.0337736510352706
            -2.21421421421421 0.0343789497967251
            -2.20620620620621 0.0349928527546413
            -2.1981981981982 0.0356154341162401
            -2.19019019019019 0.0362467677270497
            -2.18218218218218 0.0368869270453615
            -2.17417417417417 0.0375359851163567
            -2.16616616616617 0.03819401454591
            -2.15815815815816 0.0388610874740724
            -2.15015015015015 0.03953727554824
            -2.14214214214214 0.0402226498960119
            -2.13413413413413 0.0409172810977437
            -2.12612612612613 0.0416212391588003
            -2.11811811811812 0.0423345934815158
            -2.11011011011011 0.0430574128368641
            -2.1021021021021 0.043789765335848
            -2.09409409409409 0.0445317184006117
            -2.08608608608609 0.0452833387352837
            -2.07807807807808 0.0460446922965577
            -2.07007007007007 0.0468158442640166
            -2.06206206206206 0.0475968590102091
            -2.05405405405405 0.0483878000704834
            -2.04604604604605 0.0491887301125894
            -2.03803803803804 0.0499997109060533
            -2.03003003003003 0.0508208032913361
            -2.02202202202202 0.0516520671487823
            -2.01401401401401 0.0524935613673682
            -2.00600600600601 0.053345343813258
            -1.997997997998 0.0542074712981785
            -1.98998998998999 0.0550799995476186
            -1.98198198198198 0.0559629831688668
            -1.97397397397397 0.0568564756188931
            -1.96596596596597 0.0577605291720876
            -1.95795795795796 0.0586751948878651
            -1.94994994994995 0.0596005225781457
            -1.94194194194194 0.0605365607747232
            -1.93393393393393 0.0614833566965309
            -1.92592592592593 0.062440956216817
            -1.91791791791792 0.06340940383024
            -1.90990990990991 0.0643887426198963
            -1.9019019019019 0.0653790142242912
            -1.89389389389389 0.0663802588042656
            -1.88588588588589 0.0673925150098903
            -1.87787787787788 0.0684158199473405
            -1.86986986986987 0.0694502091457625
            -1.86186186186186 0.0704957165241465
            -1.85385385385385 0.0715523743582165
            -1.84584584584585 0.0726202132473521
            -1.83783783783784 0.0736992620815557
            -1.82982982982983 0.0747895480084762
            -1.82182182182182 0.0758910964005057
            -1.81381381381381 0.0770039308219614
            -1.80580580580581 0.0781280729963669
            -1.7977977977978 0.0792635427738473
            -1.78978978978979 0.0804103580986525
            -1.78178178178178 0.0815685349768227
            -1.77377377377377 0.0827380874440109
            -1.76576576576577 0.0839190275334777
            -1.75775775775776 0.0851113652442723
            -1.74974974974975 0.086315108509615
            -1.74174174174174 0.0875302631654975
            -1.73373373373373 0.0887568329195139
            -1.72572572572573 0.0899948193199405
            -1.71771771771772 0.0912442217250772
            -1.70970970970971 0.0925050372728685
            -1.7017017017017 0.0937772608508177
            -1.69369369369369 0.0950608850662112
            -1.68568568568569 0.0963559002166691
            -1.67767767767768 0.0976622942610365
            -1.66966966966967 0.0989800527906321
            -1.66166166166166 0.100309159000872
            -1.65365365365365 0.10164959366328
            -1.64564564564565 0.103001335097907
            -1.63763763763764 0.10436435914617
            -1.62962962962963 0.105738639144131
            -1.62162162162162 0.107124145896225
            -1.61361361361361 0.108520847649465
            -1.60560560560561 0.10992871006813
            -1.5975975975976 0.111347696208955
            -1.58958958958959 0.112777766496842
            -1.58158158158158 0.114218878701105
            -1.57357357357357 0.115670987912262
            -1.56556556556557 0.117134046519405
            -1.55755755755756 0.11860800418814
            -1.54954954954955 0.120092807839133
            -1.54154154154154 0.121588401627275
            -1.53353353353353 0.123094726921466
            -1.52552552552553 0.124611722285057
            -1.51751751751752 0.12613932345695
            -1.50950950950951 0.127677463333369
            -1.5015015015015 0.129226071950339
            -1.49349349349349 0.130785076466857
            -1.48548548548549 0.132354401148798
            -1.47747747747748 0.133933967353555
            -1.46946946946947 0.13552369351543
            -1.46146146146146 0.137123495131801
            -1.45345345345345 0.13873328475006
            -1.44544544544545 0.140352971955359
            -1.43743743743744 0.141982463359159
            -1.42942942942943 0.143621662588612
            -1.42142142142142 0.14527047027677
            -1.41341341341341 0.146928784053658
            -1.40540540540541 0.148596498538208
            -1.3973973973974 0.150273505331067
            -1.38938938938939 0.151959693008306
            -1.38138138138138 0.153654947116025
            -1.37337337337337 0.155359150165875
            -1.36536536536537 0.157072181631514
            -1.35735735735736 0.158793917945997
            -1.34934934934935 0.160524232500121
            -1.34134134134134 0.16226299564173
            -1.33333333333333 0.164010074675994
            -1.32532532532533 0.165765333866673
            -1.31731731731732 0.167528634438376
            -1.30930930930931 0.169299834579821
            -1.3013013013013 0.17107878944811
            -1.29329329329329 0.172865351174024
            -1.28528528528529 0.174659368868355
            -1.27727727727728 0.176460688629273
            -1.26926926926927 0.178269153550739
            -1.26126126126126 0.180084603731981
            -1.25325325325325 0.181906876288021
            -1.24524524524525 0.183735805361283
            -1.23723723723724 0.185571222134271
            -1.22922922922923 0.187412954843324
            -1.22122122122122 0.18926082879347
            -1.21321321321321 0.191114666374361
            -1.20520520520521 0.192974287077311
            -1.1971971971972 0.194839507513435
            -1.18918918918919 0.19671014143289
            -1.18118118118118 0.198585999745227
            -1.17317317317317 0.200466890540856
            -1.16516516516517 0.202352619113618
            -1.15715715715716 0.204242987984477
            -1.14914914914915 0.206137796926331
            -1.14114114114114 0.208036842989938
            -1.13313313313313 0.209939920530956
            -1.12512512512513 0.21184682123811
            -1.11711711711712 0.21375733416247
            -1.10910910910911 0.215671245747847
            -1.1011011011011 0.217588339862305
            -1.09309309309309 0.219508397830784
            -1.08508508508509 0.221431198468836
            -1.07707707707708 0.223356518117463
            -1.06906906906907 0.225284130679063
            -1.06106106106106 0.22721380765447
            -1.05305305305305 0.229145318181096
            -1.04504504504505 0.231078429072154
            -1.03703703703704 0.233012904856966
            -1.02902902902903 0.234948507822352
            -1.02102102102102 0.236884998055083
            -1.01301301301301 0.238822133485401
            -1.00500500500501 0.24075966993159
            -0.996996996996997 0.242697361145593
            -0.988988988988989 0.244634958859672
            -0.980980980980981 0.246572212834085
            -0.972972972972973 0.248508870905785
            -0.964964964964965 0.250444679038131
            -0.956956956956957 0.252379381371581
            -0.948948948948949 0.254312720275385
            -0.940940940940941 0.256244436400228
            -0.932932932932933 0.258174268731856
            -0.924924924924925 0.260101954645624
            -0.916916916916917 0.262027229961987
            -0.908908908908909 0.263949829002911
            -0.900900900900901 0.265869484649172
            -0.892892892892893 0.267785928398552
            -0.884884884884885 0.269698890424904
            -0.876876876876877 0.271608099638066
            -0.868868868868869 0.273513283744617
            -0.860860860860861 0.275414169309444
            -0.852852852852853 0.277310481818125
            -0.844844844844845 0.279201945740075
            -0.836836836836837 0.281088284592474
            -0.828828828828829 0.28296922100493
            -0.820820820820821 0.284844476784867
            -0.812812812812813 0.286713772983616
            -0.804804804804805 0.288576829963198
            -0.796796796796797 0.290433367463758
            -0.788788788788789 0.292283104671645
            -0.780780780780781 0.294125760288111
            -0.772772772772773 0.295961052598604
            -0.764764764764765 0.29778869954263
            -0.756756756756757 0.299608418784177
            -0.748748748748749 0.301419927782648
            -0.740740740740741 0.303222943864308
            -0.732732732732733 0.305017184294205
            -0.724724724724725 0.306802366348536
            -0.716716716716717 0.308578207387456
            -0.708708708708709 0.310344424928268
            -0.700700700700701 0.312100736719007
            -0.692692692692693 0.313846860812361
            -0.684684684684685 0.31558251563992
            -0.676676676676677 0.317307420086723
            -0.668668668668669 0.319021293566066
            -0.660660660660661 0.320723856094559
            -0.652652652652653 0.322414828367396
            -0.644644644644645 0.324093931833804
            -0.636636636636636 0.325760888772662
            -0.628628628628629 0.327415422368237
            -0.620620620620621 0.329057256786028
            -0.612612612612613 0.330686117248681
            -0.604604604604605 0.33230173011195
            -0.596596596596596 0.333903822940662
            -0.588588588588589 0.335492124584683
            -0.580580580580581 0.337066365254824
            -0.572572572572573 0.338626276598684
            -0.564564564564565 0.340171591776383
            -0.556556556556556 0.341702045536168
            -0.548548548548549 0.343217374289848
            -0.54054054054054 0.344717316188045
            -0.532532532532533 0.346201611195215
            -0.524524524524525 0.347670001164422
            -0.516516516516516 0.349122229911825
            -0.508508508508509 0.350558043290856
            -0.5005005005005 0.351977189266054
            -0.492492492492492 0.353379417986526
            -0.484484484484485 0.354764481859011
            -0.476476476476476 0.356132135620502
            -0.468468468468469 0.357482136410418
            -0.46046046046046 0.358814243842273
            -0.452452452452452 0.360128220074839
            -0.444444444444445 0.361423829882744
            -0.436436436436436 0.362700840726495
            -0.428428428428429 0.363959022821904
            -0.42042042042042 0.365198149208855
            -0.412412412412412 0.366417995819425
            -0.404404404404405 0.3676183415453
            -0.396396396396396 0.368798968304465
            -0.388388388388389 0.369959661107154
            -0.38038038038038 0.37110020812101
            -0.372372372372372 0.372220400735444
            -0.364364364364365 0.373320033625156
            -0.356356356356356 0.374398904812801
            -0.348348348348348 0.375456815730761
            -0.34034034034034 0.376493571282005
            -0.332332332332332 0.377508979900006
            -0.324324324324325 0.378502853607702
            -0.316316316316316 0.379475008075448
            -0.308308308308308 0.380425262677969
            -0.3003003003003 0.38135344055026
            -0.292292292292292 0.382259368642425
            -0.284284284284285 0.38314287777343
            -0.276276276276276 0.384003802683735
            -0.268268268268268 0.3848419820868
            -0.26026026026026 0.385657258719425
            -0.252252252252252 0.386449479390916
            -0.244244244244244 0.387218495031049
            -0.236236236236236 0.387964160736805
            -0.228228228228228 0.38868633581787
            -0.22022022022022 0.389384883840873
            -0.212212212212212 0.390059672672329
            -0.204204204204204 0.390710574520297
            -0.196196196196196 0.391337465974705
            -0.188188188188188 0.39194022804635
            -0.18018018018018 0.392518746204527
            -0.172172172172172 0.393072910413305
            -0.164164164164164 0.393602615166401
            -0.156156156156156 0.394107759520658
            -0.148148148148148 0.394588247128102
            -0.14014014014014 0.395043986266573
            -0.132132132132132 0.3954748898689
            -0.124124124124124 0.395880875550626
            -0.116116116116116 0.396261865636259
            -0.108108108108108 0.396617787184037
            -0.1001001001001 0.396948572009207
            -0.0920920920920922 0.397254156705792
            -0.084084084084084 0.397534482666846
            -0.0760760760760761 0.39778949610319
            -0.0680680680680683 0.39801914806061
            -0.06006006006006 0.398223394435522
            -0.0520520520520522 0.398402195989086
            -0.0440440440440439 0.398555518359772
            -0.0360360360360361 0.398683332074364
            -0.0280280280280278 0.398785612557403
            -0.02002002002002 0.398862340139061
            -0.0120120120120122 0.398913500061449
            -0.00400400400400391 0.398939082483343
            0.00400400400400436 0.398939082483343
            0.0120120120120122 0.398913500061449
            0.02002002002002 0.398862340139061
            0.0280280280280278 0.398785612557403
            0.0360360360360357 0.398683332074364
            0.0440440440440444 0.398555518359772
            0.0520520520520522 0.398402195989086
            0.06006006006006 0.398223394435522
            0.0680680680680679 0.39801914806061
            0.0760760760760757 0.39778949610319
            0.0840840840840844 0.397534482666846
            0.0920920920920922 0.397254156705792
            0.1001001001001 0.396948572009207
            0.108108108108108 0.396617787184037
            0.116116116116116 0.396261865636259
            0.124124124124124 0.395880875550626
            0.132132132132132 0.3954748898689
            0.14014014014014 0.395043986266573
            0.148148148148148 0.394588247128102
            0.156156156156156 0.394107759520658
            0.164164164164164 0.393602615166401
            0.172172172172172 0.393072910413305
            0.18018018018018 0.392518746204527
            0.188188188188188 0.39194022804635
            0.196196196196196 0.391337465974705
            0.204204204204204 0.390710574520297
            0.212212212212212 0.390059672672329
            0.22022022022022 0.389384883840873
            0.228228228228228 0.388686335817871
            0.236236236236236 0.387964160736805
            0.244244244244245 0.387218495031049
            0.252252252252252 0.386449479390916
            0.26026026026026 0.385657258719425
            0.268268268268268 0.3848419820868
            0.276276276276276 0.384003802683735
            0.284284284284285 0.38314287777343
            0.292292292292292 0.382259368642425
            0.3003003003003 0.38135344055026
            0.308308308308308 0.380425262677969
            0.316316316316316 0.379475008075448
            0.324324324324325 0.378502853607702
            0.332332332332332 0.377508979900006
            0.34034034034034 0.376493571282005
            0.348348348348348 0.375456815730762
            0.356356356356356 0.374398904812801
            0.364364364364365 0.373320033625156
            0.372372372372372 0.372220400735444
            0.38038038038038 0.37110020812101
            0.388388388388388 0.369959661107154
            0.396396396396397 0.368798968304465
            0.404404404404405 0.3676183415453
            0.412412412412412 0.366417995819425
            0.42042042042042 0.365198149208855
            0.428428428428428 0.363959022821904
            0.436436436436437 0.362700840726495
            0.444444444444445 0.361423829882744
            0.452452452452452 0.360128220074839
            0.46046046046046 0.358814243842273
            0.468468468468468 0.357482136410418
            0.476476476476477 0.356132135620502
            0.484484484484485 0.354764481859011
            0.492492492492492 0.353379417986526
            0.5005005005005 0.351977189266054
            0.508508508508508 0.350558043290856
            0.516516516516517 0.349122229911825
            0.524524524524525 0.347670001164422
            0.532532532532533 0.346201611195215
            0.54054054054054 0.344717316188045
            0.548548548548548 0.343217374289848
            0.556556556556557 0.341702045536168
            0.564564564564565 0.340171591776383
            0.572572572572573 0.338626276598684
            0.58058058058058 0.337066365254824
            0.588588588588588 0.335492124584683
            0.596596596596597 0.333903822940662
            0.604604604604605 0.33230173011195
            0.612612612612613 0.330686117248681
            0.62062062062062 0.329057256786028
            0.628628628628628 0.327415422368237
            0.636636636636637 0.325760888772662
            0.644644644644645 0.324093931833804
            0.652652652652653 0.322414828367396
            0.66066066066066 0.32072385609456
            0.668668668668668 0.319021293566066
            0.676676676676677 0.317307420086723
            0.684684684684685 0.31558251563992
            0.692692692692693 0.313846860812361
            0.7007007007007 0.312100736719007
            0.708708708708708 0.310344424928268
            0.716716716716717 0.308578207387456
            0.724724724724725 0.306802366348536
            0.732732732732733 0.305017184294205
            0.74074074074074 0.303222943864308
            0.748748748748748 0.301419927782648
            0.756756756756757 0.299608418784177
            0.764764764764765 0.29778869954263
            0.772772772772773 0.295961052598604
            0.780780780780781 0.294125760288111
            0.788788788788788 0.292283104671645
            0.796796796796797 0.290433367463758
            0.804804804804805 0.288576829963198
            0.812812812812813 0.286713772983616
            0.820820820820821 0.284844476784867
            0.828828828828828 0.282969221004931
            0.836836836836837 0.281088284592474
            0.844844844844845 0.279201945740075
            0.852852852852853 0.277310481818125
            0.860860860860861 0.275414169309444
            0.868868868868869 0.273513283744617
            0.876876876876877 0.271608099638066
            0.884884884884885 0.269698890424904
            0.892892892892893 0.267785928398552
            0.900900900900901 0.265869484649172
            0.908908908908909 0.263949829002911
            0.916916916916917 0.262027229961987
            0.924924924924925 0.260101954645624
            0.932932932932933 0.258174268731856
            0.940940940940941 0.256244436400228
            0.948948948948949 0.254312720275384
            0.956956956956957 0.252379381371581
            0.964964964964965 0.250444679038131
            0.972972972972973 0.248508870905785
            0.980980980980981 0.246572212834085
            0.988988988988989 0.244634958859672
            0.996996996996997 0.242697361145593
            1.00500500500501 0.24075966993159
            1.01301301301301 0.238822133485401
            1.02102102102102 0.236884998055083
            1.02902902902903 0.234948507822352
            1.03703703703704 0.233012904856966
            1.04504504504505 0.231078429072154
            1.05305305305305 0.229145318181096
            1.06106106106106 0.22721380765447
            1.06906906906907 0.225284130679062
            1.07707707707708 0.223356518117463
            1.08508508508509 0.221431198468836
            1.09309309309309 0.219508397830784
            1.1011011011011 0.217588339862305
            1.10910910910911 0.215671245747847
            1.11711711711712 0.21375733416247
            1.12512512512513 0.21184682123811
            1.13313313313313 0.209939920530956
            1.14114114114114 0.208036842989938
            1.14914914914915 0.206137796926331
            1.15715715715716 0.204242987984477
            1.16516516516517 0.202352619113618
            1.17317317317317 0.200466890540856
            1.18118118118118 0.198585999745228
            1.18918918918919 0.19671014143289
            1.1971971971972 0.194839507513435
            1.20520520520521 0.192974287077311
            1.21321321321321 0.191114666374361
            1.22122122122122 0.18926082879347
            1.22922922922923 0.187412954843324
            1.23723723723724 0.185571222134271
            1.24524524524525 0.183735805361283
            1.25325325325325 0.181906876288021
            1.26126126126126 0.180084603731981
            1.26926926926927 0.178269153550739
            1.27727727727728 0.176460688629273
            1.28528528528529 0.174659368868355
            1.29329329329329 0.172865351174024
            1.3013013013013 0.17107878944811
            1.30930930930931 0.169299834579821
            1.31731731731732 0.167528634438376
            1.32532532532533 0.165765333866673
            1.33333333333333 0.164010074675994
            1.34134134134134 0.16226299564173
            1.34934934934935 0.160524232500121
            1.35735735735736 0.158793917945997
            1.36536536536537 0.157072181631514
            1.37337337337337 0.155359150165875
            1.38138138138138 0.153654947116025
            1.38938938938939 0.151959693008306
            1.3973973973974 0.150273505331067
            1.40540540540541 0.148596498538208
            1.41341341341341 0.146928784053658
            1.42142142142142 0.14527047027677
            1.42942942942943 0.143621662588612
            1.43743743743744 0.141982463359159
            1.44544544544545 0.140352971955359
            1.45345345345345 0.13873328475006
            1.46146146146146 0.137123495131801
            1.46946946946947 0.13552369351543
            1.47747747747748 0.133933967353555
            1.48548548548549 0.132354401148798
            1.49349349349349 0.130785076466857
            1.5015015015015 0.129226071950339
            1.50950950950951 0.127677463333369
            1.51751751751752 0.12613932345695
            1.52552552552553 0.124611722285057
            1.53353353353353 0.123094726921466
            1.54154154154154 0.121588401627275
            1.54954954954955 0.120092807839133
            1.55755755755756 0.11860800418814
            1.56556556556557 0.117134046519405
            1.57357357357357 0.115670987912262
            1.58158158158158 0.114218878701105
            1.58958958958959 0.112777766496842
            1.5975975975976 0.111347696208955
            1.60560560560561 0.10992871006813
            1.61361361361361 0.108520847649465
            1.62162162162162 0.107124145896225
            1.62962962962963 0.105738639144131
            1.63763763763764 0.10436435914617
            1.64564564564565 0.103001335097907
            1.65365365365365 0.10164959366328
            1.66166166166166 0.100309159000872
            1.66966966966967 0.0989800527906321
            1.67767767767768 0.0976622942610365
            1.68568568568569 0.0963559002166692
            1.69369369369369 0.0950608850662112
            1.7017017017017 0.0937772608508176
            1.70970970970971 0.0925050372728685
            1.71771771771772 0.0912442217250772
            1.72572572572573 0.0899948193199405
            1.73373373373373 0.088756832919514
            1.74174174174174 0.0875302631654974
            1.74974974974975 0.086315108509615
            1.75775775775776 0.0851113652442723
            1.76576576576577 0.0839190275334778
            1.77377377377377 0.082738087444011
            1.78178178178178 0.0815685349768226
            1.78978978978979 0.0804103580986525
            1.7977977977978 0.0792635427738473
            1.80580580580581 0.0781280729963669
            1.81381381381381 0.0770039308219615
            1.82182182182182 0.0758910964005057
            1.82982982982983 0.0747895480084762
            1.83783783783784 0.0736992620815557
            1.84584584584585 0.0726202132473522
            1.85385385385385 0.0715523743582165
            1.86186186186186 0.0704957165241465
            1.86986986986987 0.0694502091457625
            1.87787787787788 0.0684158199473405
            1.88588588588589 0.0673925150098903
            1.89389389389389 0.0663802588042655
            1.9019019019019 0.0653790142242912
            1.90990990990991 0.0643887426198963
            1.91791791791792 0.06340940383024
            1.92592592592593 0.0624409562168171
            1.93393393393393 0.0614833566965309
            1.94194194194194 0.0605365607747232
            1.94994994994995 0.0596005225781457
            1.95795795795796 0.0586751948878651
            1.96596596596597 0.0577605291720876
            1.97397397397397 0.056856475618893
            1.98198198198198 0.0559629831688668
            1.98998998998999 0.0550799995476186
            1.997997997998 0.0542074712981785
            2.00600600600601 0.0533453438132581
            2.01401401401401 0.0524935613673681
            2.02202202202202 0.0516520671487823
            2.03003003003003 0.0508208032913361
            2.03803803803804 0.0499997109060533
            2.04604604604605 0.0491887301125894
            2.05405405405405 0.0483878000704834
            2.06206206206206 0.0475968590102091
            2.07007007007007 0.0468158442640166
            2.07807807807808 0.0460446922965577
            2.08608608608609 0.0452833387352837
            2.09409409409409 0.0445317184006117
            2.1021021021021 0.043789765335848
            2.11011011011011 0.0430574128368641
            2.11811811811812 0.0423345934815158
            2.12612612612613 0.0416212391588004
            2.13413413413413 0.0409172810977437
            2.14214214214214 0.0402226498960119
            2.15015015015015 0.03953727554824
            2.15815815815816 0.0388610874740724
            2.16616616616617 0.03819401454591
            2.17417417417417 0.0375359851163567
            2.18218218218218 0.0368869270453615
            2.19019019019019 0.0362467677270497
            2.1981981981982 0.0356154341162401
            2.20620620620621 0.0349928527546413
            2.21421421421421 0.0343789497967251
            2.22222222222222 0.0337736510352706
            2.23023023023023 0.0331768819265761
            2.23823823823824 0.0325885676153351
            2.24624624624625 0.0320086329591724
            2.25425425425425 0.0314370025528369
            2.26226226226226 0.0308736007520491
            2.27027027027027 0.0303183516969979
            2.27827827827828 0.029771179335487
            2.28628628628629 0.0292320074457259
            2.29429429429429 0.0287007596587648
            2.3023023023023 0.0281773594805703
            2.31031031031031 0.0276617303137407
            2.31831831831832 0.0271537954788581
            2.32632632632633 0.0266534782354776
            2.33433433433433 0.0261607018027501
            2.34234234234234 0.0256753893796796
            2.35035035035035 0.0251974641650118
            2.35835835835836 0.0247268493767558
            2.36636636636637 0.0242634682713357
            2.37437437437437 0.023807244162374
            2.38238238238238 0.0233581004391047
            2.39039039039039 0.022915960584417
            2.3983983983984 0.0224807481925294
            2.40640640640641 0.0220523869862944
            2.41441441441441 0.0216308008341344
            2.42242242242242 0.0212159137666093
            2.43043043043043 0.0208076499926159
            2.43843843843844 0.020405933915221
            2.44644644644645 0.0200106901471285
            2.45445445445445 0.0196218435257817
            2.46246246246246 0.0192393191281025
            2.47047047047047 0.0188630422848682
            2.47847847847848 0.0184929385947284
            2.48648648648649 0.0181289339378626
            2.49449449449449 0.0177709544892815
            2.5025025025025 0.0174189267317727
            2.51051051051051 0.0170727774684938
            2.51851851851852 0.0167324338352152
            2.52652652652653 0.016397823312213
            2.53453453453453 0.0160688737358178
            2.54254254254254 0.0157455133096184
            2.55055055055055 0.0154276706153247
            2.55855855855856 0.0151152746232934
            2.56656656656657 0.0148082547027168
            2.57457457457457 0.0145065406314803
            2.58258258258258 0.014210062605689
            2.59059059059059 0.0139187512488692
            2.5985985985986 0.0136325376208454
            2.60660660660661 0.0133513532262973
            2.61461461461461 0.0130751300230007
            2.62262262262262 0.0128038004297541
            2.63063063063063 0.0125372973339956
            2.63863863863864 0.0122755540991133
            2.64664664664665 0.0120185045714526
            2.65465465465465 0.0117660830870247
            2.66266266266266 0.0115182244779185
            2.67067067067067 0.0112748640784219
            2.67867867867868 0.011035937730854
            2.68668668668669 0.0108013817911136
            2.69469469469469 0.0105711331339476
            2.7027027027027 0.0103451291579421
            2.71071071071071 0.0101233077902421
            2.71871871871872 0.00990560749100247
            2.72672672672673 0.00969196725757422
            2.73473473473473 0.00948232662843099
            2.74274274274274 0.00927662568683898
            2.75075075075075 0.00907480506427511
            2.75875875875876 0.00887680594359712
            2.76676676676677 0.00868257006197001
            2.77477477477477 0.00849203971355293
            2.78278278278278 0.00830515775195071
            2.79079079079079 0.00812186759243432
            2.7987987987988 0.00794211321393438
            2.80680680680681 0.0077658391608121
            2.81481481481481 0.00759299054441176
            2.82282282282282 0.00742351304439893
            2.83083083083083 0.00725735290988893
            2.83883883883884 0.00709445696036947
            2.84684684684685 0.0069347725864219
            2.85485485485485 0.0067782477502453
            2.86286286286286 0.00662483098598741
            2.87087087087087 0.00647447139988703
            2.87887887887888 0.00632711867023165
            2.88688688688689 0.00618272304713484
            2.89489489489489 0.00604123535213746
            2.9029029029029 0.00590260697763674
            2.91091091091091 0.0057667898861475
            2.91891891891892 0.00563373660939975
            2.92692692692693 0.00550340024727644
            2.93493493493493 0.00537573446659573
            2.94294294294294 0.00525069349974172
            2.95095095095095 0.00512823214314764
            2.95895895895896 0.00500830575563558
            2.96696696696697 0.00489087025661667
            2.97497497497497 0.00477588212415564
            2.98298298298298 0.00466329839290368
            2.99099099099099 0.00455307665190356
            2.998998998999 0.00444517504227067
            3.00700700700701 0.00433955225475399
            3.01501501501502 0.00423616752718052
            3.02302302302302 0.0041349806417872
            3.03103103103103 0.00403595192244368
            3.03903903903904 0.00393904223176991
            3.04704704704705 0.00384421296815189
            3.05505505505506 0.00375142606265932
            3.06306306306306 0.00366064397586864
            3.07107107107107 0.00357182969459489
            3.07907907907908 0.00348494672853594
            3.08708708708709 0.00339995910683238
            3.0950950950951 0.00331683137454643
            3.1031031031031 0.00323552858906328
            3.11111111111111 0.00315601631641805
            3.11911911911912 0.00307826062755151
            3.12712712712713 0.00300222809449793
            3.13513513513514 0.00292788578650791
            3.14314314314314 0.00285520126610952
            3.15115115115115 0.00278414258511062
            3.15915915915916 0.00271467828054533
            3.16716716716717 0.00264677737056774
            3.17517517517518 0.00258040935029545
            3.18318318318318 0.00251554418760605
            3.19119119119119 0.00245215231888919
            3.1991991991992 0.00239020464475689
            3.20720720720721 0.00232967252571501
            3.21521521521522 0.00227052777779815
            3.22322322322322 0.00221274266817093
            3.23123123123123 0.00215628991069792
            3.23923923923924 0.00210114266148476
            3.24724724724725 0.00204727451439301
            3.25525525525526 0.00199465949653091
            3.26326326326326 0.00194327206372255
            3.27127127127127 0.00189308709595757
            3.27927927927928 0.00184407989282385
            3.28728728728729 0.00179622616892505
            3.2952952952953 0.00174950204928538
            3.3033033033033 0.00170388406474362
            3.31131131131131 0.00165934914733832
            3.31931931931932 0.00161587462568624
            3.32732732732733 0.00157343822035606
            3.33533533533534 0.00153201803923895
            3.34334334334334 0.0014915925729182
            3.35135135135135 0.00145214069003938
            3.35935935935936 0.001413641632683
            3.36736736736737 0.00137607501174126
            3.37537537537538 0.00133942080230046
            3.38338338338338 0.00130365933903089
            3.39139139139139 0.00126877131158549
            3.3993993993994 0.00123473776000907
            3.40740740740741 0.00120154007015926
            3.41541541541542 0.00116915996914087
            3.42342342342342 0.00113757952075483
            3.43143143143143 0.00110678112096324
            3.43943943943944 0.0010767474933716
            3.44744744744745 0.00104746168472971
            3.45545545545546 0.0010189070604522
            3.46346346346346 0.000991067300160061
            3.47147147147147 0.000963926393244148
            3.47947947947948 0.000937468634451866
            3.48748748748749 0.00091167861949796
            3.4954954954955 0.000886541240700502
            3.5035035035035 0.000862041682643008
            3.51151151151151 0.000838165417863601
            3.51951951951952 0.00081489820257214
            3.52752752752753 0.000792226072396121
            3.53553553553554 0.000770135338156225
            3.54354354354354 0.000748612581672247
            3.55155155155155 0.000727644651600165
            3.55955955955956 0.000707218659301081
            3.56756756756757 0.000687321974742665
            3.57557557557558 0.000667942222433796
            3.58358358358358 0.000649067277392974
            3.59159159159159 0.000630685261151104
            3.5995995995996 0.000612784537789192
            3.60760760760761 0.000595353710011453
            3.61561561561562 0.00057838161525435
            3.62362362362362 0.000561857321831992
            3.63163163163163 0.000545770125118335
            3.63963963963964 0.000530109543766577
            3.64764764764765 0.000514865315966112
            3.65565565565566 0.000500027395737409
            3.66366366366366 0.000485585949265104
            3.67167167167167 0.000471531351269623
            3.67967967967968 0.000457854181417586
            3.68768768768769 0.00044454522077123
            3.6956956956957 0.00043159544827708
            3.7037037037037 0.000418996037294059
            3.71171171171171 0.000406738352161196
            3.71971971971972 0.000394813944805093
            3.72772772772773 0.000383214551387261
            3.73573573573574 0.000371932088991452
            3.74374374374374 0.000360958652351047
            3.75175175175175 0.000350286510616579
            3.75975975975976 0.000339908104163431
            3.76776776776777 0.000329816041439723
            3.77577577577578 0.000320003095854415
            3.78378378378378 0.0003104622027056
            3.79179179179179 0.000301186456148956
            3.7997997997998 0.000292169106206322
            3.80780780780781 0.000283403555814325
            3.81581581581582 0.000274883357912987
            3.82382382382382 0.000266602212574214
            3.83183183183183 0.000258553964170059
            3.83983983983984 0.000250732598580649
            3.84784784784785 0.000243132240441603
            3.85585585585586 0.000235747150430845
            3.86386386386386 0.000228571722594601
            3.87187187187187 0.000221600481712426
            3.87987987987988 0.000214828080701088
            3.88788788788789 0.000208249298057069
            3.8958958958959 0.000201859035337517
            3.9039039039039 0.000195652314679408
            3.91191191191191 0.000189624276356684
            3.91991991991992 0.000183770176375138
            3.92792792792793 0.00017808538410479
            3.93593593593594 0.000172565379949497
            3.94394394394394 0.00016720575305353
            3.95195195195195 0.00016200219904485
            3.95995995995996 0.000156950517814782
            3.96796796796797 0.000152046611333821
            3.97597597597598 0.000147286481503255
            3.98398398398398 0.000142666228042307
            3.99199199199199 0.000138182046410498
            4 0.000133830225764885
        };
    \end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/gim_libri/distribution_latent_space_MEAN_SIM_dim=1.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
        title={Dim. 2},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=4.5,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,1,2,3,4},
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        xtick style={color=black, draw=none},
        xticklabels={},
    % Frame styling
        axis line style={line width=0.8pt},
    ]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.623124599456787,0) rectangle (axis cs:-0.610159814357758,2.64481156931496e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.610159814357758,0) rectangle (axis cs:-0.597194969654083,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.597194969654083,0) rectangle (axis cs:-0.584230184555054,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.584230184555054,0) rectangle (axis cs:-0.571265339851379,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.571265339851379,0) rectangle (axis cs:-0.55830055475235,2.64481156931496e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.55830055475235,0) rectangle (axis cs:-0.545335710048676,0.000105791976401777);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.545335710048676,0) rectangle (axis cs:-0.532370924949646,0.000158688694158898);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.532370924949646,0) rectangle (axis cs:-0.519406139850616,0.000211584925545197);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.519406139850616,0) rectangle (axis cs:-0.506441295146942,0.000158687964602666);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.506441295146942,0) rectangle (axis cs:-0.493476510047913,0.000581858545249291);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.493476510047913,0) rectangle (axis cs:-0.480511695146561,0.000925681921383002);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.480511695146561,0) rectangle (axis cs:-0.467546880245209,0.00066120137241643);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.467546880245209,0) rectangle (axis cs:-0.454582065343857,0.00150753912910946);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.454582065343857,0) rectangle (axis cs:-0.441617250442505,0.001851363842766);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.441617250442505,0) rectangle (axis cs:-0.428652435541153,0.00248611716028578);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.428652435541153,0) rectangle (axis cs:-0.415687650442123,0.00338535880872315);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.415687650442123,0) rectangle (axis cs:-0.402722835540771,0.00478709793629495);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.402722835540771,0) rectangle (axis cs:-0.38975802063942,0.0066120137241643);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.38975802063942,0) rectangle (axis cs:-0.376793205738068,0.00917747504914005);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.376793205738068,0) rectangle (axis cs:-0.363828390836716,0.0132769235581219);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.363828390836716,0) rectangle (axis cs:-0.350863575935364,0.0184078462080734);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.350863575935364,0) rectangle (axis cs:-0.337898790836334,0.0250463655614127);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.337898790836334,0) rectangle (axis cs:-0.324933975934982,0.0335096855540647);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.324933975934982,0) rectangle (axis cs:-0.31196916103363,0.0453319660928704);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.31196916103363,0) rectangle (axis cs:-0.299004346132278,0.0642158772890837);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.299004346132278,0) rectangle (axis cs:-0.286039531230927,0.0824650351677771);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.286039531230927,0) rectangle (axis cs:-0.273074716329575,0.109865220040714);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.273074716329575,0) rectangle (axis cs:-0.260109901428223,0.146257743578514);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.260109901428223,0) rectangle (axis cs:-0.247145101428032,0.190214629440694);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.247145101428032,0) rectangle (axis cs:-0.234180301427841,0.246099433668751);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.234180301427841,0) rectangle (axis cs:-0.221215486526489,0.3156839832465);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.221215486526489,0) rectangle (axis cs:-0.208250671625137,0.398175466469174);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.208250671625137,0) rectangle (axis cs:-0.195285871624947,0.508781816817384);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.195285871624947,0) rectangle (axis cs:-0.182321056723595,0.628617368783748);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.182321056723595,0) rectangle (axis cs:-0.169356241822243,0.785322094046442);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.169356241822243,0) rectangle (axis cs:-0.156391441822052,0.941419596070842);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.156391441822052,0) rectangle (axis cs:-0.1434266269207,1.14848033583244);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.1434266269207,0) rectangle (axis cs:-0.130461812019348,1.35932422946859);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.130461812019348,0) rectangle (axis cs:-0.117497004568577,1.61605642706086);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.117497004568577,0) rectangle (axis cs:-0.104532197117805,1.88439854625238);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.104532197117805,0) rectangle (axis cs:-0.0915673822164536,2.19328429646999);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0915673822164536,0) rectangle (axis cs:-0.0786025747656822,2.77244539585752);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0786025747656822,0) rectangle (axis cs:-0.0656377673149109,2.84012600723255);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0656377673149109,0) rectangle (axis cs:-0.052672952413559,2.94858784820872);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.052672952413559,0) rectangle (axis cs:-0.0397081449627876,3.14388209228229);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0397081449627876,0) rectangle (axis cs:-0.026743333786726,3.3097369888374);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.026743333786726,0) rectangle (axis cs:-0.0137785235419869,3.44073448954502);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0137785235419869,0) rectangle (axis cs:-0.000813713064417243,3.53846008748858);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.000813713064417243,0) rectangle (axis cs:0.0121510969474912,3.58458551179536);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0121510969474912,0) rectangle (axis cs:0.0251159071922302,3.57498486441958);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0251159071922302,0) rectangle (axis cs:0.0380807183682919,3.52957328430584);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0380807183682919,0) rectangle (axis cs:0.0510455258190632,3.41621787005827);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0510455258190632,0) rectangle (axis cs:0.0640103369951248,3.29008607840272);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0640103369951248,0) rectangle (axis cs:0.0769751444458961,3.08717742999699);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0769751444458961,0) rectangle (axis cs:0.0899399593472481,2.88236191874749);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0899399593472481,0) rectangle (axis cs:0.102904766798019,2.631159805406);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.102904766798019,0) rectangle (axis cs:0.115869581699371,2.39532098782555);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.115869581699371,0) rectangle (axis cs:0.128834381699562,2.14068157568136);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.128834381699562,0) rectangle (axis cs:0.141799196600914,1.90547656308456);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.141799196600914,0) rectangle (axis cs:0.154764011502266,1.66990373812004);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.154764011502266,0) rectangle (axis cs:0.167728811502457,1.4508626150206);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.167728811502457,0) rectangle (axis cs:0.180693626403809,1.23948809273184);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.180693626403809,0) rectangle (axis cs:0.193658441305161,1.05593859174904);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.193658441305161,0) rectangle (axis cs:0.206623256206512,0.889553878394168);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.206623256206512,0) rectangle (axis cs:0.219588056206703,0.733987263103189);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.219588056206703,0) rectangle (axis cs:0.232552871108055,0.609495425093465);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.232552871108055,0) rectangle (axis cs:0.245517686009407,0.503465173012766);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.245517686009407,0) rectangle (axis cs:0.258482486009598,0.40010663434077);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.258482486009598,0) rectangle (axis cs:0.27144730091095,0.322243100860871);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.27144730091095,0) rectangle (axis cs:0.284412115812302,0.248638164083474);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.284412115812302,0) rectangle (axis cs:0.297376930713654,0.19558336596078);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.297376930713654,0) rectangle (axis cs:0.310341715812683,0.151256773649122);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.310341715812683,0) rectangle (axis cs:0.323306530714035,0.116503681819775);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.323306530714035,0) rectangle (axis cs:0.336271345615387,0.0878868864215919);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.336271345615387,0) rectangle (axis cs:0.349236160516739,0.064110085069497);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.349236160516739,0) rectangle (axis cs:0.362200975418091,0.0487966612843325);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.362200975418091,0) rectangle (axis cs:0.375165790319443,0.0368950365808368);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.375165790319443,0) rectangle (axis cs:0.388130605220795,0.0261835743476906);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.388130605220795,0) rectangle (axis cs:0.401095390319824,0.0185401291008979);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.401095390319824,0) rectangle (axis cs:0.414060205221176,0.013118235228742);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.414060205221176,0) rectangle (axis cs:0.427025020122528,0.0093890594883133);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.427025020122528,0) rectangle (axis cs:0.43998983502388,0.0060566045713345);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.43998983502388,0) rectangle (axis cs:0.452954649925232,0.00428458489325847);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.452954649925232,0) rectangle (axis cs:0.465919464826584,0.00317376658759886);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.465919464826584,0) rectangle (axis cs:0.478884249925613,0.00198360867698622);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.478884249925613,0) rectangle (axis cs:0.491849064826965,0.00193070800745598);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.491849064826965,0) rectangle (axis cs:0.50481390953064,0.00111081575221866);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.50481390953064,0) rectangle (axis cs:0.517778694629669,0.000740547239408188);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.517778694629669,0) rectangle (axis cs:0.530743479728699,0.000740547239408188);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.530743479728699,0) rectangle (axis cs:0.543708324432373,0.000476063893807998);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.543708324432373,0) rectangle (axis cs:0.556673109531403,0.000370273619704094);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.556673109531403,0) rectangle (axis cs:0.569637954235077,0.000238031946903999);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.569637954235077,0) rectangle (axis cs:0.582602739334106,7.93443470794488e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.582602739334106,0) rectangle (axis cs:0.595567524433136,5.28962313862992e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.595567524433136,0) rectangle (axis cs:0.60853236913681,2.64479941004443e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.60853236913681,0) rectangle (axis cs:0.62149715423584,2.64481156931496e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.62149715423584,0) rectangle (axis cs:0.634461998939514,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.634461998939514,0) rectangle (axis cs:0.647426784038544,5.28962313862992e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.647426784038544,0) rectangle (axis cs:0.660391628742218,2.64479941004443e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.660391628742218,0) rectangle (axis cs:0.673356413841248,5.28962313862992e-05);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/gim_libri/distribution_latent_space_MEAN_SIM_dim=12.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
        title={Dim. 13},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=4.5,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,1,2,3,4},
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        xtick style={color=black, draw=none},
        xticklabels={},
    % Frame styling
        axis line style={line width=0.8pt},
    ]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.68033921718597,0) rectangle (axis cs:-1.64816701412201,1.06580869067068e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.64816701412201,0) rectangle (axis cs:-1.61599481105804,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.61599481105804,0) rectangle (axis cs:-1.58382248878479,1.06580474149052e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.58382248878479,0) rectangle (axis cs:-1.55165028572083,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.55165028572083,0) rectangle (axis cs:-1.51947808265686,5.32904345335338e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.51947808265686,0) rectangle (axis cs:-1.4873058795929,5.32904345335338e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.4873058795929,0) rectangle (axis cs:-1.45513367652893,7.46066083469474e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.45513367652893,0) rectangle (axis cs:-1.42296135425568,0.000138554616393767);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.42296135425568,0) rectangle (axis cs:-1.39078915119171,0.000213161738134135);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.39078915119171,0) rectangle (axis cs:-1.35861694812775,0.000245135998854256);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.35861694812775,0) rectangle (axis cs:-1.32644474506378,0.000415665389361564);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.32644474506378,0) rectangle (axis cs:-1.29427242279053,0.000671456987139026);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.29427242279053,0) rectangle (axis cs:-1.26210021972656,0.000884621213256662);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.26210021972656,0) rectangle (axis cs:-1.2299280166626,0.000895279300163368);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.2299280166626,0) rectangle (axis cs:-1.19775581359863,0.00151344834075236);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.19775581359863,0) rectangle (axis cs:-1.16558361053467,0.00207832694680782);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.16558361053467,0) rectangle (axis cs:-1.13341128826141,0.00284569865977968);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.13341128826141,0) rectangle (axis cs:-1.10123908519745,0.00380493702569432);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.10123908519745,0) rectangle (axis cs:-1.06906688213348,0.00521180449737961);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.06906688213348,0) rectangle (axis cs:-1.03689467906952,0.00720486674893378);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.03689467906952,0) rectangle (axis cs:-1.00472247600555,0.00965622673747633);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.00472247600555,0) rectangle (axis cs:-0.972550213336945,0.0128856031973702);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.972550213336945,0) rectangle (axis cs:-0.940377950668335,0.0175218624123049);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.940377950668335,0) rectangle (axis cs:-0.90820574760437,0.0231067324137403);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.90820574760437,0) rectangle (axis cs:-0.87603348493576,0.0311641883780897);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.87603348493576,0) rectangle (axis cs:-0.843861281871796,0.0408737632872204);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.843861281871796,0) rectangle (axis cs:-0.811689078807831,0.0543882174849246);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.811689078807831,0) rectangle (axis cs:-0.779516816139221,0.0718247145964249);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.779516816139221,0) rectangle (axis cs:-0.747344613075256,0.0939830103433403);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.747344613075256,0) rectangle (axis cs:-0.715172350406647,0.118592313297881);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.715172350406647,0) rectangle (axis cs:-0.683000147342682,0.15068403268702);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.683000147342682,0) rectangle (axis cs:-0.650827944278717,0.191675034930215);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.650827944278717,0) rectangle (axis cs:-0.618655681610107,0.242396421437378);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.618655681610107,0) rectangle (axis cs:-0.586483478546143,0.295229007315777);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.586483478546143,0) rectangle (axis cs:-0.554311215877533,0.34784733792603);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.554311215877533,0) rectangle (axis cs:-0.522139012813568,0.405955872189554);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.522139012813568,0) rectangle (axis cs:-0.489966779947281,0.461484077483429);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.489966779947281,0) rectangle (axis cs:-0.457794547080994,0.523354214664225);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.457794547080994,0) rectangle (axis cs:-0.425622314214706,0.589967196125031);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.425622314214706,0) rectangle (axis cs:-0.393450081348419,0.654832252952306);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.393450081348419,0) rectangle (axis cs:-0.361277878284454,0.714241035966047);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.361277878284454,0) rectangle (axis cs:-0.329105645418167,0.768937625675407);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.329105645418167,0) rectangle (axis cs:-0.29693341255188,0.83888658524777);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.29693341255188,0) rectangle (axis cs:-0.264761179685593,0.888649146918251);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.264761179685593,0) rectangle (axis cs:-0.232588946819305,0.948195823305694);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.232588946819305,0) rectangle (axis cs:-0.200416728854179,0.993088103738776);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.200416728854179,0) rectangle (axis cs:-0.168244495987892,1.02614899873039);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.168244495987892,0) rectangle (axis cs:-0.136072263121605,1.07428087461471);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.136072263121605,0) rectangle (axis cs:-0.103900037705898,1.10484849541289);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.103900037705898,0) rectangle (axis cs:-0.0717278122901917,1.12119798936891);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0717278122901917,0) rectangle (axis cs:-0.0395555831491947,1.14224756412204);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0395555831491947,0) rectangle (axis cs:-0.00738335587084293,1.15163746442655);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.00738335587084293,0) rectangle (axis cs:0.0247888714075089,1.15128574780298);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0247888714075089,0) rectangle (axis cs:0.0569611005485058,1.13381702421217);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0569611005485058,0) rectangle (axis cs:0.0891333296895027,1.1335079399424);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0891333296895027,0) rectangle (axis cs:0.121305555105209,1.11331101053746);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.121305555105209,0) rectangle (axis cs:0.153477787971497,1.19619861780353);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.153477787971497,0) rectangle (axis cs:0.185650005936623,1.19184001631936);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.185650005936623,0) rectangle (axis cs:0.21782223880291,1.00925594663193);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.21782223880291,0) rectangle (axis cs:0.249994471669197,0.914526957956145);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.249994471669197,0) rectangle (axis cs:0.282166689634323,0.826321095150813);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.282166689634323,0) rectangle (axis cs:0.31433892250061,0.742729414249468);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.31433892250061,0) rectangle (axis cs:0.346511155366898,0.656228461043724);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.346511155366898,0) rectangle (axis cs:0.378683388233185,0.582325354891848);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.378683388233185,0) rectangle (axis cs:0.410855621099472,0.509861089139525);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.410855621099472,0) rectangle (axis cs:0.443027824163437,0.445380135657462);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.443027824163437,0) rectangle (axis cs:0.475200057029724,0.38265693974197);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.475200057029724,0) rectangle (axis cs:0.507372319698334,0.327447797380318);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.507372319698334,0) rectangle (axis cs:0.539544522762299,0.278240016786487);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.539544522762299,0) rectangle (axis cs:0.571716725826263,0.239806955400902);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.571716725826263,0) rectangle (axis cs:0.603888988494873,0.198890191287118);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.603888988494873,0) rectangle (axis cs:0.636061191558838,0.168397773125967);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.636061191558838,0) rectangle (axis cs:0.668233454227448,0.140174899298439);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.668233454227448,0) rectangle (axis cs:0.700405657291412,0.118059628665591);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.700405657291412,0) rectangle (axis cs:0.732577919960022,0.0981821146850076);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.732577919960022,0) rectangle (axis cs:0.764750123023987,0.0777614020713326);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.764750123023987,0) rectangle (axis cs:0.796922326087952,0.0651102529130717);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.796922326087952,0) rectangle (axis cs:0.829094588756561,0.0540790327737439);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.829094588756561,0) rectangle (axis cs:0.861266791820526,0.043143935798349);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.861266791820526,0) rectangle (axis cs:0.893439054489136,0.0353314926379505);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.893439054489136,0) rectangle (axis cs:0.925611257553101,0.0269543017870614);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.925611257553101,0) rectangle (axis cs:0.957783460617065,0.0214547289432007);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.957783460617065,0) rectangle (axis cs:0.989955723285675,0.0166585589722826);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.989955723285675,0) rectangle (axis cs:1.02212798595428,0.0134717968912125);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.02212798595428,0) rectangle (axis cs:1.05430018901825,0.010178472995905);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.05430018901825,0) rectangle (axis cs:1.08647239208221,0.00722618292274719);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.08647239208221,0) rectangle (axis cs:1.11864459514618,0.00559549562602105);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.11864459514618,0) rectangle (axis cs:1.15081679821014,0.00363440763518701);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.15081679821014,0) rectangle (axis cs:1.1829891204834,0.00255793137957724);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.1829891204834,0) rectangle (axis cs:1.21516132354736,0.00181187477414015);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.21516132354736,0) rectangle (axis cs:1.24733352661133,0.00130028660261823);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.24733352661133,0) rectangle (axis cs:1.27950572967529,0.000628827127495699);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.27950572967529,0) rectangle (axis cs:1.31167805194855,0.000586192607819784);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.31167805194855,0) rectangle (axis cs:1.34385025501251,0.000287768346481083);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.34385025501251,0) rectangle (axis cs:1.37602245807648,0.000159871303600602);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.37602245807648,0) rectangle (axis cs:1.40819466114044,6.39485214402406e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.40819466114044,0) rectangle (axis cs:1.44036686420441,0.000106580869067068);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.44036686420441,0) rectangle (axis cs:1.47253918647766,1.06580474149052e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.47253918647766,0) rectangle (axis cs:1.50471138954163,3.19742607201203e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.50471138954163,0) rectangle (axis cs:1.53688359260559,1.06580869067068e-05);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/gim_libri/distribution_latent_space_MEAN_SIM_dim=13.tex <==
\begin{tikzpicture}
	
	\definecolor{blue262255}{RGB}{0, 0, 0}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{0, 0, 0}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{lightgray240}{RGB}{240,240,240}
	\definecolor{redish}{RGB}{175, 48, 41}
	
	
	\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
			legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
		legend pos=north west,
		title style={font=\scriptsize, yshift=-1.5ex},
		tick align=outside,
		tick pos=left,
		title={Dim. 14},
		% Add subtle grid
		grid=major,
		grid style={lightgray240, line width=0.5pt},
		x grid style={lightgray240},
		y grid style={lightgray240},
		xmin=-4, xmax=4,
		ymin=0, ymax=4.5,
		xtick={-2, 0, 2}, % Reduce x ticks
		ytick={0,1,2,3,4},
		xtick style={color=black, font=\tiny},
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=3ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		width=0.16\textheight,
		yticklabels={}, % Add this to hide the y-axis numbers
		ytick style={color=black, draw=none},
		xtick style={color=black, draw=none},
		xticklabels={},
		% Frame styling
		axis line style={line width=0.8pt},
		]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.26854503154755,0) rectangle (axis cs:-1.22533917427063,7.93628822217937e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.22533917427063,0) rectangle (axis cs:-1.18213331699371,7.93628822217937e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.18213331699371,0) rectangle (axis cs:-1.13892757892609,1.58726202385084e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.13892757892609,0) rectangle (axis cs:-1.09572172164917,4.76177293330762e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.09572172164917,0) rectangle (axis cs:-1.05251586437225,0.000198407205554484);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.05251586437225,0) rectangle (axis cs:-1.00931000709534,0.000349196681775892);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.00931000709534,0) rectangle (axis cs:-0.966104209423065,0.000888865507118589);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.966104209423065,0) rectangle (axis cs:-0.922898411750793,0.00209518298106525);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.922898411750793,0) rectangle (axis cs:-0.879692554473877,0.00361101114109161);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.879692554473877,0) rectangle (axis cs:-0.836486756801605,0.00646014752495117);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.836486756801605,0) rectangle (axis cs:-0.793280899524689,0.0114123824634939);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.793280899524689,0) rectangle (axis cs:-0.750075101852417,0.0200391554060218);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.750075101852417,0) rectangle (axis cs:-0.7068692445755,0.0323403745053809);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.7068692445755,0) rectangle (axis cs:-0.663663387298584,0.0536810535348212);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.663663387298584,0) rectangle (axis cs:-0.620457589626312,0.0845850765613386);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.620457589626312,0) rectangle (axis cs:-0.577251732349396,0.130313852608185);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.577251732349396,0) rectangle (axis cs:-0.534045934677124,0.186225260040515);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.534045934677124,0) rectangle (axis cs:-0.49084010720253,0.254961371291727);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.49084010720253,0) rectangle (axis cs:-0.447634249925613,0.334189160747751);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.447634249925613,0) rectangle (axis cs:-0.404428422451019,0.434432716942948);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.404428422451019,0) rectangle (axis cs:-0.361222594976425,0.539501309190074);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.361222594976425,0) rectangle (axis cs:-0.318016767501831,0.679997516498094);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.318016767501831,0) rectangle (axis cs:-0.274810940027237,0.986774949333856);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.274810940027237,0) rectangle (axis cs:-0.231605112552643,0.834025104558538);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.231605112552643,0) rectangle (axis cs:-0.188399285078049,0.849437386917018);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.188399285078049,0) rectangle (axis cs:-0.145193457603455,0.842913753498547);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.145193457603455,0) rectangle (axis cs:-0.10198762267828,0.819033304528687);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.10198762267828,0) rectangle (axis cs:-0.0587817952036858,0.782780456160646);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0587817952036858,0) rectangle (axis cs:-0.0155759658664465,0.732694506642434);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0155759658664465,0) rectangle (axis cs:0.0276298634707928,0.697862113608773);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0276298634707928,0) rectangle (axis cs:0.0708356946706772,0.653752136876199);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0708356946706772,0) rectangle (axis cs:0.114041522145271,0.606316965820375);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.114041522145271,0) rectangle (axis cs:0.157247349619865,0.572960723414251);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.157247349619865,0) rectangle (axis cs:0.20045317709446,0.542064732054023);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.20045317709446,0) rectangle (axis cs:0.243659019470215,0.517787431058074);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.243659019470215,0) rectangle (axis cs:0.286864846944809,0.505375246295396);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.286864846944809,0) rectangle (axis cs:0.330070674419403,0.472193602350594);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.330070674419403,0) rectangle (axis cs:0.373276501893997,0.457194007264328);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.373276501893997,0) rectangle (axis cs:0.416482329368591,0.443297557001868);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.416482329368591,0) rectangle (axis cs:0.459688156843185,0.424282197305205);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.459688156843185,0) rectangle (axis cs:0.50289398431778,0.410100040469673);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.50289398431778,0) rectangle (axis cs:0.546099841594696,0.393997028790095);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.546099841594696,0) rectangle (axis cs:0.589305639266968,0.382220104360164);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.589305639266968,0) rectangle (axis cs:0.632511496543884,0.371592887138882);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.632511496543884,0) rectangle (axis cs:0.675717294216156,0.364593583902036);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.675717294216156,0) rectangle (axis cs:0.718923151493073,0.35086330230255);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.718923151493073,0) rectangle (axis cs:0.762128949165344,0.341744978589585);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.762128949165344,0) rectangle (axis cs:0.805334806442261,0.332284451574428);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.805334806442261,0) rectangle (axis cs:0.848540604114532,0.322689924280731);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.848540604114532,0) rectangle (axis cs:0.891746461391449,0.308983509354109);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.891746461391449,0) rectangle (axis cs:0.934952318668365,0.302586861047033);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.934952318668365,0) rectangle (axis cs:0.978158116340637,0.291301861060605);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.978158116340637,0) rectangle (axis cs:1.02136397361755,0.280270018566264);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.02136397361755,0) rectangle (axis cs:1.06456983089447,0.267587829987222);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.06456983089447,0) rectangle (axis cs:1.1077755689621,0.25529522391617);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.1077755689621,0) rectangle (axis cs:1.15098142623901,0.24529479637112);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.15098142623901,0) rectangle (axis cs:1.19418728351593,0.238493397364712);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.19418728351593,0) rectangle (axis cs:1.23739314079285,0.226477856996333);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.23739314079285,0) rectangle (axis cs:1.28059887886047,0.215113685782386);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.28059887886047,0) rectangle (axis cs:1.32380473613739,0.207494255568879);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.32380473613739,0) rectangle (axis cs:1.36701059341431,0.19831990638404);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.36701059341431,0) rectangle (axis cs:1.41021645069122,0.188677316194092);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.41021645069122,0) rectangle (axis cs:1.45342230796814,0.178685529322368);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.45342230796814,0) rectangle (axis cs:1.49662804603577,0.169678310349655);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.49662804603577,0) rectangle (axis cs:1.53983390331268,0.162082814361569);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.53983390331268,0) rectangle (axis cs:1.5830397605896,0.154035418104279);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.5830397605896,0) rectangle (axis cs:1.62624561786652,0.141154822319682);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.62624561786652,0) rectangle (axis cs:1.66945135593414,0.134036341604085);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.66945135593414,0) rectangle (axis cs:1.71265721321106,0.125877467491987);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.71265721321106,0) rectangle (axis cs:1.75586307048798,0.116560265119148);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.75586307048798,0) rectangle (axis cs:1.79906892776489,0.108576359167636);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.79906892776489,0) rectangle (axis cs:1.84227466583252,0.0996006919966405);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.84227466583252,0) rectangle (axis cs:1.88548052310944,0.0932513866106075);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.88548052310944,0) rectangle (axis cs:1.92868638038635,0.0843389349371001);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.92868638038635,0) rectangle (axis cs:1.97189223766327,0.0784343364997987);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.97189223766327,0) rectangle (axis cs:2.01509809494019,0.0723233945687206);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.01509809494019,0) rectangle (axis cs:2.05830383300781,0.0650459977374076);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.05830383300781,0) rectangle (axis cs:2.10150980949402,0.0589585225300991);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.10150980949402,0) rectangle (axis cs:2.14471554756165,0.0528558253942331);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.14471554756165,0) rectangle (axis cs:2.18792128562927,0.0455702927047577);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.18792128562927,0) rectangle (axis cs:2.23112726211548,0.0397289492240781);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.23112726211548,0) rectangle (axis cs:2.27433300018311,0.0341340698229124);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.27433300018311,0) rectangle (axis cs:2.31753873825073,0.0284357991572879);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.31753873825073,0) rectangle (axis cs:2.36074471473694,0.0238643528399526);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.36074471473694,0) rectangle (axis cs:2.40395045280457,0.0184757299576238);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.40395045280457,0) rectangle (axis cs:2.44715642929077,0.0150550972189525);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.44715642929077,0) rectangle (axis cs:2.4903621673584,0.0107933817621857);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.4903621673584,0) rectangle (axis cs:2.53356790542603,0.00763473033472256);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.53356790542603,0) rectangle (axis cs:2.57677388191223,0.00550776882970639);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.57677388191223,0) rectangle (axis cs:2.61997961997986,0.00328563238937125);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.61997961997986,0) rectangle (axis cs:2.66318559646606,0.0022221545710631);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.66318559646606,0) rectangle (axis cs:2.70639133453369,0.00113489234705335);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.70639133453369,0) rectangle (axis cs:2.74959707260132,0.000793631011925422);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.74959707260132,0) rectangle (axis cs:2.79280304908752,0.000444430914212619);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.79280304908752,0) rectangle (axis cs:2.83600878715515,0.000142853582146576);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.83600878715515,0) rectangle (axis cs:2.87921452522278,0.000134917272027322);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.87921452522278,0) rectangle (axis cs:2.92242050170898,1.58725326504507e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.92242050170898,0) rectangle (axis cs:2.96562623977661,3.96815505962711e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.96562623977661,0) rectangle (axis cs:3.00883221626282,1.58725326504507e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.00883221626282,0) rectangle (axis cs:3.05203795433044,7.93631011925422e-06);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/gim_libri/distribution_latent_space_MEAN_SIM_dim=2.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
        title={Dim. 3},
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=4.5,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,1,2,3,4},
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        xtick style={color=black, draw=none},
        xticklabels={},
    % Frame styling
        axis line style={line width=0.8pt},
    ]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.658798456192017,0) rectangle (axis cs:-0.647384524345398,3.00417192641234e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.647384524345398,0) rectangle (axis cs:-0.635970592498779,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.635970592498779,0) rectangle (axis cs:-0.624556660652161,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.624556660652161,0) rectangle (axis cs:-0.613142669200897,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.613142669200897,0) rectangle (axis cs:-0.601728737354279,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.601728737354279,0) rectangle (axis cs:-0.59031480550766,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.59031480550766,0) rectangle (axis cs:-0.578900873661041,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.578900873661041,0) rectangle (axis cs:-0.567486941814423,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.567486941814423,0) rectangle (axis cs:-0.556073009967804,3.00417192641234e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.556073009967804,0) rectangle (axis cs:-0.544659018516541,3.00415623842087e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.544659018516541,0) rectangle (axis cs:-0.533245086669922,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.533245086669922,0) rectangle (axis cs:-0.521831154823303,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.521831154823303,0) rectangle (axis cs:-0.510417222976685,6.00834385282468e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.510417222976685,0) rectangle (axis cs:-0.499003291130066,3.00417192641234e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.499003291130066,0) rectangle (axis cs:-0.487589329481125,6.00832816479225e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.487589329481125,0) rectangle (axis cs:-0.476175397634506,6.00834385282468e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.476175397634506,0) rectangle (axis cs:-0.464761465787888,0.00018025031558474);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.464761465787888,0) rectangle (axis cs:-0.453347504138947,0.000180249844943767);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.453347504138947,0) rectangle (axis cs:-0.441933572292328,0.000330458911905357);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.441933572292328,0) rectangle (axis cs:-0.430519640445709,0.000450625788961851);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.430519640445709,0) rectangle (axis cs:-0.419105678796768,0.000510707894007341);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.419105678796768,0) rectangle (axis cs:-0.40769174695015,0.000901251577923702);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.40769174695015,0) rectangle (axis cs:-0.396277815103531,0.00108150189350844);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.396277815103531,0) rectangle (axis cs:-0.384863883256912,0.00177246143658328);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.384863883256912,0) rectangle (axis cs:-0.373449921607971,0.00282391423745236);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.373449921607971,0) rectangle (axis cs:-0.362035989761353,0.0033346308383177);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.362035989761353,0) rectangle (axis cs:-0.350622057914734,0.0047465916437315);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.350622057914734,0) rectangle (axis cs:-0.339208096265793,0.00645895277715167);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.339208096265793,0) rectangle (axis cs:-0.327794164419174,0.0093730164104065);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.327794164419174,0) rectangle (axis cs:-0.316380232572556,0.0142998583697227);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.316380232572556,0) rectangle (axis cs:-0.304966270923615,0.0181151094168486);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.304966270923615,0) rectangle (axis cs:-0.293552339076996,0.0264667546716927);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.293552339076996,0) rectangle (axis cs:-0.282138407230377,0.0371015232911924);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.282138407230377,0) rectangle (axis cs:-0.270724445581436,0.0513411641681498);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.270724445581436,0) rectangle (axis cs:-0.259310513734818,0.0654008228379966);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.259310513734818,0) rectangle (axis cs:-0.247896581888199,0.0916873271941046);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.247896581888199,0) rectangle (axis cs:-0.236482635140419,0.123831805141331);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.236482635140419,0) rectangle (axis cs:-0.225068688392639,0.161293780156188);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.225068688392639,0) rectangle (axis cs:-0.213654756546021,0.212064496285447);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.213654756546021,0) rectangle (axis cs:-0.202240809798241,0.272267746238691);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.202240809798241,0) rectangle (axis cs:-0.190826877951622,0.357316208927484);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.190826877951622,0) rectangle (axis cs:-0.179412931203842,0.4587064125917);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.179412931203842,0) rectangle (axis cs:-0.167998984456062,0.588486470381742);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.167998984456062,0) rectangle (axis cs:-0.156585052609444,0.74263130020913);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.156585052609444,0) rectangle (axis cs:-0.145171105861664,0.947454505227392);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.145171105861664,0) rectangle (axis cs:-0.133757159113884,1.13894017382779);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.133757159113884,0) rectangle (axis cs:-0.122343227267265,1.38969989143908);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.122343227267265,0) rectangle (axis cs:-0.110929280519485,1.65664844602589);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.110929280519485,0) rectangle (axis cs:-0.0995153412222862,1.97175691509355);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0995153412222862,0) rectangle (axis cs:-0.088101401925087,2.29566652076346);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.088101401925087,0) rectangle (axis cs:-0.0766874626278877,2.60476556850392);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0766874626278877,0) rectangle (axis cs:-0.0652735233306885,2.94081202083407);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0652735233306885,0) rectangle (axis cs:-0.0538595803081989,3.30560730084647);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0538595803081989,0) rectangle (axis cs:-0.0424456372857094,3.58343284857016);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0424456372857094,0) rectangle (axis cs:-0.031031696125865,3.84909214003962);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.031031696125865,0) rectangle (axis cs:-0.0196177549660206,4.0580321270365);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0196177549660206,0) rectangle (axis cs:-0.00820381473749876,4.21761395369359);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.00820381473749876,0) rectangle (axis cs:0.00321012665517628,4.35604573897166);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.00321012665517628,0) rectangle (axis cs:0.01462406758219,4.36514837248138);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.01462406758219,0) rectangle (axis cs:0.026038009673357,4.30224071262957);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.026038009673357,0) rectangle (axis cs:0.0374519489705563,4.15930335880211);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0374519489705563,0) rectangle (axis cs:0.0488658919930458,3.99320149811072);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0488658919930458,0) rectangle (axis cs:0.0602798312902451,3.76326363226284);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0602798312902451,0) rectangle (axis cs:0.0716937705874443,3.47384189779578);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0716937705874443,0) rectangle (axis cs:0.0831077173352242,3.17943116577576);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0831077173352242,0) rectangle (axis cs:0.0945216566324234,2.8734585302097);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0945216566324234,0) rectangle (axis cs:0.105935595929623,2.57853916470594);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.105935595929623,0) rectangle (axis cs:0.117349535226822,2.33742448328258);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.117349535226822,0) rectangle (axis cs:0.128763481974602,2.27205226172705);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.128763481974602,0) rectangle (axis cs:0.14017741382122,2.01579936262268);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.14017741382122,0) rectangle (axis cs:0.151591360569,1.41745658951563);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.151591360569,0) rectangle (axis cs:0.16300530731678,1.15558326457216);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.16300530731678,0) rectangle (axis cs:0.174419239163399,0.933185925501465);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.174419239163399,0) rectangle (axis cs:0.185833185911179,0.762998589757286);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.185833185911179,0) rectangle (axis cs:0.197247117757797,0.590379866978553);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.197247117757797,0) rectangle (axis cs:0.208661064505577,0.46525549884129);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.208661064505577,0) rectangle (axis cs:0.220075011253357,0.356354408681823);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.220075011253357,0) rectangle (axis cs:0.231488943099976,0.271817475901788);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.231488943099976,0) rectangle (axis cs:0.242902889847755,0.210171593587762);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.242902889847755,0) rectangle (axis cs:0.254316836595535,0.155796152708138);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.254316836595535,0) rectangle (axis cs:0.265730768442154,0.117042538253025);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.265730768442154,0) rectangle (axis cs:0.277144700288773,0.0836361464313195);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.277144700288773,0) rectangle (axis cs:0.288558661937714,0.0636281952651499);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.288558661937714,0) rectangle (axis cs:0.299972593784332,0.0465346231401271);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.299972593784332,0) rectangle (axis cs:0.311386525630951,0.0323248899281968);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.311386525630951,0) rectangle (axis cs:0.322800487279892,0.0220205227239636);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.322800487279892,0) rectangle (axis cs:0.334214419126511,0.0149908179127976);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.334214419126511,0) rectangle (axis cs:0.345628350973129,0.00994380907642484);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.345628350973129,0) rectangle (axis cs:0.35704231262207,0.00760053512846219);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.35704231262207,0) rectangle (axis cs:0.368456244468689,0.00399554866212841);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.368456244468689,0) rectangle (axis cs:0.379870176315308,0.00285396333009172);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.379870176315308,0) rectangle (axis cs:0.391284137964249,0.00204283157602936);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.391284137964249,0) rectangle (axis cs:0.402698069810867,0.00129179392835731);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.402698069810867,0) rectangle (axis cs:0.414112001657486,0.000871209858659578);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.414112001657486,0) rectangle (axis cs:0.425525933504105,0.000721001262338961);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.425525933504105,0) rectangle (axis cs:0.436939895153046,0.000360499689887535);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.436939895153046,0) rectangle (axis cs:0.448353826999664,0.000270375473377111);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.448353826999664,0) rectangle (axis cs:0.459767758846283,0.000150208596320617);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.459767758846283,0) rectangle (axis cs:0.471181720495224,6.00832816479225e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.471181720495224,0) rectangle (axis cs:0.482595652341843,9.01251577923702e-05);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/sim_de_boer/distribution_latent_space_MEAN_SIM_dim=0.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
%        title={Dim. 1},
        ylabel={SIM},
        % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
    % Frame styling
        axis line style={line width=0.8pt},
    ]
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.17370963096619,0) rectangle (axis cs:-3.10722017288208,0.000734373935462587);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.10722017288208,0) rectangle (axis cs:-3.04073047637939,0.000734371302146458);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.04073047637939,0) rectangle (axis cs:-2.97424101829529,0.000734373935462587);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.97424101829529,0) rectangle (axis cs:-2.90775156021118,0.00110156090319388);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.90775156021118,0) rectangle (axis cs:-2.84126210212708,0.00110156090319388);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.84126210212708,0) rectangle (axis cs:-2.77477264404297,0.00403905664504423);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.77477264404297,0) rectangle (axis cs:-2.70828294754028,0.00183592825536615);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.70828294754028,0) rectangle (axis cs:-2.64179348945618,0.00477343058050682);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.64179348945618,0) rectangle (axis cs:-2.57530403137207,0.00146874787092517);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.57530403137207,0) rectangle (axis cs:-2.50881433486938,0.00403904216180552);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.50881433486938,0) rectangle (axis cs:-2.44232487678528,0.0058749914837007);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.44232487678528,0) rectangle (axis cs:-2.37583541870117,0.00734373935462587);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.37583541870117,0) rectangle (axis cs:-2.30934596061707,0.00881248722555105);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.30934596061707,0) rectangle (axis cs:-2.24285650253296,0.0110156090319388);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.24285650253296,0) rectangle (axis cs:-2.17636680603027,0.0135858690897095);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.17636680603027,0) rectangle (axis cs:-2.10987734794617,0.0106484220642075);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.10987734794617,0) rectangle (axis cs:-2.04338788986206,0.0216640310961463);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.04338788986206,0) rectangle (axis cs:-1.97689831256866,0.0293749047520865);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.97689831256866,0) rectangle (axis cs:-1.91040873527527,0.0326795815366962);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.91040873527527,0) rectangle (axis cs:-1.84391927719116,0.040023379482711);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.84391927719116,0) rectangle (axis cs:-1.77742981910706,0.0488358667082621);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.77742981910706,0) rectangle (axis cs:-1.71094024181366,0.0488357791503438);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.71094024181366,0) rectangle (axis cs:-1.64445066452026,0.0554451327195633);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.64445066452026,0) rectangle (axis cs:-1.57796120643616,0.0708670847721397);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.57796120643616,0) rectangle (axis cs:-1.51147174835205,0.0859217504491227);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.51147174835205,0) rectangle (axis cs:-1.44498217105865,0.0884919005656606);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.44498217105865,0) rectangle (axis cs:-1.37849259376526,0.105749657107511);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.37849259376526,0) rectangle (axis cs:-1.31200313568115,0.11346077302897);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.31200313568115,0) rectangle (axis cs:-1.24551367759705,0.128882625673684);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.24551367759705,0) rectangle (axis cs:-1.17902410030365,0.146507337451031);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.17902410030365,0) rectangle (axis cs:-1.11253452301025,0.171843192799706);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.11253452301025,0) rectangle (axis cs:-1.04604506492615,0.209296571606837);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.04604506492615,0) rectangle (axis cs:-0.979555547237396,0.225452596079458);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.979555547237396,0) rectangle (axis cs:-0.913066029548645,0.234632262043605);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.913066029548645,0) rectangle (axis cs:-0.846576511859894,0.242343181453489);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.846576511859894,0) rectangle (axis cs:-0.780086994171143,0.281999338418605);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.780086994171143,0) rectangle (axis cs:-0.713597476482391,0.296319617322675);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.713597476482391,0) rectangle (axis cs:-0.64710795879364,0.334874214372094);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.64710795879364,0) rectangle (axis cs:-0.580618441104889,0.360944465710272);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.580618441104889,0) rectangle (axis cs:-0.514128923416138,0.380405357554264);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.514128923416138,0) rectangle (axis cs:-0.447639405727386,0.38260847738566);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.447639405727386,0) rectangle (axis cs:-0.381149888038635,0.424467754182172);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.381149888038635,0) rectangle (axis cs:-0.314660370349884,0.443561459387598);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.314660370349884,0) rectangle (axis cs:-0.248170852661133,0.4424598994719);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.248170852661133,0) rectangle (axis cs:-0.181681334972382,0.446131765857559);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.181681334972382,0) rectangle (axis cs:-0.11519181728363,0.468162964171513);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.11519181728363,0) rectangle (axis cs:-0.0487022995948792,0.481381683159885);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0487022995948792,0) rectangle (axis cs:0.0177872180938721,0.436584913254846);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0177872180938721,0) rectangle (axis cs:0.0842767357826233,0.469998897364342);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0842767357826233,0) rectangle (axis cs:0.150766253471375,0.495334775425389);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.150766253471375,0) rectangle (axis cs:0.217255771160126,0.475139510304265);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.217255771160126,0) rectangle (axis cs:0.283745288848877,0.459717671484497);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.283745288848877,0) rectangle (axis cs:0.350234806537628,0.42373338090504);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.350234806537628,0) rectangle (axis cs:0.416724324226379,0.427038060652133);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.416724324226379,0) rectangle (axis cs:0.483213841915131,0.428506807206396);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.483213841915131,0) rectangle (axis cs:0.549703359603882,0.421163074435078);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.549703359603882,0) rectangle (axis cs:0.616192877292633,0.391053770072675);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.616192877292633,0) rectangle (axis cs:0.682682394981384,0.346624186806202);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.682682394981384,0) rectangle (axis cs:0.749171912670135,0.336342960926357);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.749171912670135,0) rectangle (axis cs:0.815661430358887,0.317249255720931);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.815661430358887,0) rectangle (axis cs:0.882150948047638,0.298522737154071);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.882150948047638,0) rectangle (axis cs:0.948640465736389,0.274655605647287);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.948640465736389,0) rectangle (axis cs:1.01513004302979,0.250053876702136);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.01513004302979,0) rectangle (axis cs:1.08161950111389,0.227288733025671);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.08161950111389,0) rectangle (axis cs:1.148108959198,0.20709344980045);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.148108959198,0) rectangle (axis cs:1.21459853649139,0.176983801131321);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.21459853649139,0) rectangle (axis cs:1.28108811378479,0.152015132092048);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.28108811378479,0) rectangle (axis cs:1.3475775718689,0.157890396124456);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.3475775718689,0) rectangle (axis cs:1.414067029953,0.145406039221592);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.414067029953,0) rectangle (axis cs:1.4805566072464,0.106484029726314);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.4805566072464,0) rectangle (axis cs:1.54704618453979,0.104280911869907);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.54704618453979,0) rectangle (axis cs:1.6135356426239,0.098773294319718);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.6135356426239,0) rectangle (axis cs:1.68002510070801,0.0877576852877792);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.68002510070801,0) rectangle (axis cs:1.7465146780014,0.0778434975930292);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.7465146780014,0) rectangle (axis cs:1.8130042552948,0.0517732696255524);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.8130042552948,0) rectangle (axis cs:1.87949371337891,0.0447968100632178);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.87949371337891,0) rectangle (axis cs:1.94598317146301,0.0422265012890988);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.94598317146301,0) rectangle (axis cs:2.01247262954712,0.0363515098053981);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.01247262954712,0) rectangle (axis cs:2.0789623260498,0.0246014386219064);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.0789623260498,0) rectangle (axis cs:2.14545178413391,0.0257030877411906);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.14545178413391,0) rectangle (axis cs:2.21194124221802,0.0209296571606837);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.21194124221802,0) rectangle (axis cs:2.2784309387207,0.0161561686472221);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.2784309387207,0) rectangle (axis cs:2.34492039680481,0.0157890396124456);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.34492039680481,0) rectangle (axis cs:2.41140985488892,0.00954686116101364);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.41140985488892,0) rectangle (axis cs:2.47789931297302,0.0058749914837007);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.47789931297302,0) rectangle (axis cs:2.54438877105713,0.00771092632235717);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.54438877105713,0) rectangle (axis cs:2.61087846755981,0.00403904216180552);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.61087846755981,0) rectangle (axis cs:2.67736792564392,0.00440624361277552);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.67736792564392,0) rectangle (axis cs:2.74385738372803,0.00367186967731294);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.74385738372803,0) rectangle (axis cs:2.81034708023071,0.00330467085965906);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.81034708023071,0) rectangle (axis cs:2.87683653831482,0.00257030877411906);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.87683653831482,0) rectangle (axis cs:2.94332599639893,0.00146874787092517);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.94332599639893,0) rectangle (axis cs:3.00981545448303,0.00110156090319388);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.00981545448303,0) rectangle (axis cs:3.07630491256714,0);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.07630491256714,0) rectangle (axis cs:3.14279460906982,0.000367185651073229);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.14279460906982,0) rectangle (axis cs:3.20928406715393,0);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.20928406715393,0) rectangle (axis cs:3.27577352523804,0.00110156090319388);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.27577352523804,0) rectangle (axis cs:3.34226322174072,0.000734371302146458);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.34226322174072,0) rectangle (axis cs:3.40875267982483,0.000367186967731294);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.40875267982483,0) rectangle (axis cs:3.47524213790894,0.000367186967731294);
        \addplot [thick, redish]
        table {%
            -4 0.000133830225764885
            -3.99199199199199 0.000138182046410498
            -3.98398398398398 0.000142666228042307
            -3.97597597597598 0.000147286481503254
            -3.96796796796797 0.000152046611333821
            -3.95995995995996 0.000156950517814782
            -3.95195195195195 0.00016200219904485
            -3.94394394394394 0.00016720575305353
            -3.93593593593594 0.000172565379949496
            -3.92792792792793 0.00017808538410479
            -3.91991991991992 0.000183770176375138
            -3.91191191191191 0.000189624276356684
            -3.9039039039039 0.000195652314679408
            -3.8958958958959 0.000201859035337517
            -3.88788788788789 0.000208249298057069
            -3.87987987987988 0.000214828080701088
            -3.87187187187187 0.000221600481712426
            -3.86386386386386 0.0002285717225946
            -3.85585585585586 0.000235747150430845
            -3.84784784784785 0.000243132240441603
            -3.83983983983984 0.000250732598580649
            -3.83183183183183 0.000258553964170059
            -3.82382382382382 0.000266602212574213
            -3.81581581581582 0.000274883357912987
            -3.80780780780781 0.000283403555814325
            -3.7997997997998 0.000292169106206322
            -3.79179179179179 0.000301186456148957
            -3.78378378378378 0.0003104622027056
            -3.77577577577578 0.000320003095854415
            -3.76776776776777 0.000329816041439723
            -3.75975975975976 0.000339908104163431
            -3.75175175175175 0.00035028651061658
            -3.74374374374374 0.000360958652351047
            -3.73573573573574 0.000371932088991451
            -3.72772772772773 0.000383214551387261
            -3.71971971971972 0.000394813944805093
            -3.71171171171171 0.000406738352161197
            -3.7037037037037 0.000418996037294058
            -3.6956956956957 0.00043159544827708
            -3.68768768768769 0.00044454522077123
            -3.67967967967968 0.000457854181417586
            -3.67167167167167 0.000471531351269624
            -3.66366366366366 0.000485585949265103
            -3.65565565565566 0.000500027395737409
            -3.64764764764765 0.000514865315966112
            -3.63963963963964 0.000530109543766577
            -3.63163163163163 0.000545770125118336
            -3.62362362362362 0.000561857321831991
            -3.61561561561562 0.00057838161525435
            -3.60760760760761 0.000595353710011453
            -3.5995995995996 0.000612784537789192
            -3.59159159159159 0.000630685261151105
            -3.58358358358358 0.000649067277392973
            -3.57557557557558 0.000667942222433796
            -3.56756756756757 0.000687321974742665
            -3.55955955955956 0.000707218659301081
            -3.55155155155155 0.000727644651600166
            -3.54354354354354 0.000748612581672245
            -3.53553553553554 0.000770135338156225
            -3.52752752752753 0.000792226072396121
            -3.51951951951952 0.00081489820257214
            -3.51151151151151 0.000838165417863603
            -3.5035035035035 0.000862041682643007
            -3.4954954954955 0.000886541240700502
            -3.48748748748749 0.00091167861949796
            -3.47947947947948 0.000937468634451866
            -3.47147147147147 0.000963926393244149
            -3.46346346346346 0.000991067300160059
            -3.45545545545546 0.0010189070604522
            -3.44744744744745 0.00104746168472971
            -3.43943943943944 0.0010767474933716
            -3.43143143143143 0.00110678112096323
            -3.42342342342342 0.00113757952075483
            -3.41541541541542 0.00116915996914087
            -3.40740740740741 0.00120154007015926
            -3.3993993993994 0.00123473776000907
            -3.39139139139139 0.00126877131158549
            -3.38338338338338 0.00130365933903088
            -3.37537537537538 0.00133942080230046
            -3.36736736736737 0.00137607501174126
            -3.35935935935936 0.001413641632683
            -3.35135135135135 0.00145214069003938
            -3.34334334334334 0.0014915925729182
            -3.33533533533534 0.00153201803923895
            -3.32732732732733 0.00157343822035606
            -3.31931931931932 0.00161587462568624
            -3.31131131131131 0.00165934914733831
            -3.3033033033033 0.00170388406474362
            -3.2952952952953 0.00174950204928538
            -3.28728728728729 0.00179622616892505
            -3.27927927927928 0.00184407989282385
            -3.27127127127127 0.00189308709595757
            -3.26326326326326 0.00194327206372255
            -3.25525525525526 0.00199465949653091
            -3.24724724724725 0.00204727451439301
            -3.23923923923924 0.00210114266148476
            -3.23123123123123 0.00215628991069791
            -3.22322322322322 0.00221274266817093
            -3.21521521521522 0.00227052777779815
            -3.20720720720721 0.00232967252571501
            -3.1991991991992 0.00239020464475689
            -3.19119119119119 0.00245215231888918
            -3.18318318318318 0.00251554418760605
            -3.17517517517518 0.00258040935029545
            -3.16716716716717 0.00264677737056774
            -3.15915915915916 0.00271467828054534
            -3.15115115115115 0.00278414258511061
            -3.14314314314314 0.00285520126610952
            -3.13513513513514 0.00292788578650791
            -3.12712712712713 0.00300222809449793
            -3.11911911911912 0.00307826062755151
            -3.11111111111111 0.00315601631641804
            -3.1031031031031 0.00323552858906328
            -3.0950950950951 0.00331683137454643
            -3.08708708708709 0.00339995910683238
            -3.07907907907908 0.00348494672853595
            -3.07107107107107 0.00357182969459489
            -3.06306306306306 0.00366064397586864
            -3.05505505505506 0.00375142606265932
            -3.04704704704705 0.00384421296815189
            -3.03903903903904 0.00393904223176991
            -3.03103103103103 0.00403595192244368
            -3.02302302302302 0.0041349806417872
            -3.01501501501502 0.00423616752718052
            -3.00700700700701 0.00433955225475399
            -2.998998998999 0.00444517504227068
            -2.99099099099099 0.00455307665190355
            -2.98298298298298 0.00466329839290368
            -2.97497497497497 0.00477588212415564
            -2.96696696696697 0.00489087025661667
            -2.95895895895896 0.00500830575563558
            -2.95095095095095 0.00512823214314763
            -2.94294294294294 0.00525069349974172
            -2.93493493493493 0.00537573446659573
            -2.92692692692693 0.00550340024727644
            -2.91891891891892 0.00563373660939975
            -2.91091091091091 0.0057667898861475
            -2.9029029029029 0.00590260697763674
            -2.89489489489489 0.00604123535213746
            -2.88688688688689 0.00618272304713484
            -2.87887887887888 0.00632711867023164
            -2.87087087087087 0.00647447139988703
            -2.86286286286286 0.00662483098598741
            -2.85485485485485 0.0067782477502453
            -2.84684684684685 0.0069347725864219
            -2.83883883883884 0.00709445696036946
            -2.83083083083083 0.00725735290988893
            -2.82282282282282 0.00742351304439893
            -2.81481481481481 0.00759299054441176
            -2.80680680680681 0.0077658391608121
            -2.7987987987988 0.00794211321393437
            -2.79079079079079 0.00812186759243432
            -2.78278278278278 0.00830515775195071
            -2.77477477477477 0.00849203971355293
            -2.76676676676677 0.00868257006197001
            -2.75875875875876 0.00887680594359712
            -2.75075075075075 0.00907480506427511
            -2.74274274274274 0.00927662568683898
            -2.73473473473473 0.00948232662843099
            -2.72672672672673 0.00969196725757422
            -2.71871871871872 0.00990560749100246
            -2.71071071071071 0.0101233077902421
            -2.7027027027027 0.0103451291579421
            -2.69469469469469 0.0105711331339476
            -2.68668668668669 0.0108013817911136
            -2.67867867867868 0.011035937730854
            -2.67067067067067 0.0112748640784219
            -2.66266266266266 0.0115182244779185
            -2.65465465465465 0.0117660830870247
            -2.64664664664665 0.0120185045714526
            -2.63863863863864 0.0122755540991133
            -2.63063063063063 0.0125372973339956
            -2.62262262262262 0.0128038004297541
            -2.61461461461461 0.0130751300230007
            -2.60660660660661 0.0133513532262973
            -2.5985985985986 0.0136325376208454
            -2.59059059059059 0.0139187512488692
            -2.58258258258258 0.014210062605689
            -2.57457457457457 0.0145065406314803
            -2.56656656656657 0.0148082547027168
            -2.55855855855856 0.0151152746232934
            -2.55055055055055 0.0154276706153247
            -2.54254254254254 0.0157455133096184
            -2.53453453453453 0.0160688737358178
            -2.52652652652653 0.016397823312213
            -2.51851851851852 0.0167324338352151
            -2.51051051051051 0.0170727774684938
            -2.5025025025025 0.0174189267317727
            -2.49449449449449 0.0177709544892815
            -2.48648648648649 0.0181289339378627
            -2.47847847847848 0.0184929385947284
            -2.47047047047047 0.0188630422848682
            -2.46246246246246 0.0192393191281025
            -2.45445445445445 0.0196218435257817
            -2.44644644644645 0.0200106901471285
            -2.43843843843844 0.020405933915221
            -2.43043043043043 0.0208076499926159
            -2.42242242242242 0.0212159137666093
            -2.41441441441441 0.0216308008341344
            -2.40640640640641 0.0220523869862944
            -2.3983983983984 0.0224807481925294
            -2.39039039039039 0.022915960584417
            -2.38238238238238 0.0233581004391047
            -2.37437437437437 0.023807244162374
            -2.36636636636637 0.0242634682713357
            -2.35835835835836 0.0247268493767558
            -2.35035035035035 0.0251974641650118
            -2.34234234234234 0.0256753893796796
            -2.33433433433433 0.0261607018027501
            -2.32632632632633 0.0266534782354775
            -2.31831831831832 0.0271537954788581
            -2.31031031031031 0.0276617303137407
            -2.3023023023023 0.0281773594805703
            -2.29429429429429 0.0287007596587648
            -2.28628628628629 0.0292320074457259
            -2.27827827827828 0.029771179335487
            -2.27027027027027 0.0303183516969979
            -2.26226226226226 0.0308736007520491
            -2.25425425425425 0.0314370025528369
            -2.24624624624625 0.0320086329591723
            -2.23823823823824 0.0325885676153351
            -2.23023023023023 0.0331768819265761
            -2.22222222222222 0.0337736510352706
            -2.21421421421421 0.0343789497967251
            -2.20620620620621 0.0349928527546413
            -2.1981981981982 0.0356154341162401
            -2.19019019019019 0.0362467677270497
            -2.18218218218218 0.0368869270453615
            -2.17417417417417 0.0375359851163567
            -2.16616616616617 0.03819401454591
            -2.15815815815816 0.0388610874740724
            -2.15015015015015 0.03953727554824
            -2.14214214214214 0.0402226498960119
            -2.13413413413413 0.0409172810977437
            -2.12612612612613 0.0416212391588003
            -2.11811811811812 0.0423345934815158
            -2.11011011011011 0.0430574128368641
            -2.1021021021021 0.043789765335848
            -2.09409409409409 0.0445317184006117
            -2.08608608608609 0.0452833387352837
            -2.07807807807808 0.0460446922965577
            -2.07007007007007 0.0468158442640166
            -2.06206206206206 0.0475968590102091
            -2.05405405405405 0.0483878000704834
            -2.04604604604605 0.0491887301125894
            -2.03803803803804 0.0499997109060533
            -2.03003003003003 0.0508208032913361
            -2.02202202202202 0.0516520671487823
            -2.01401401401401 0.0524935613673682
            -2.00600600600601 0.053345343813258
            -1.997997997998 0.0542074712981785
            -1.98998998998999 0.0550799995476186
            -1.98198198198198 0.0559629831688668
            -1.97397397397397 0.0568564756188931
            -1.96596596596597 0.0577605291720876
            -1.95795795795796 0.0586751948878651
            -1.94994994994995 0.0596005225781457
            -1.94194194194194 0.0605365607747232
            -1.93393393393393 0.0614833566965309
            -1.92592592592593 0.062440956216817
            -1.91791791791792 0.06340940383024
            -1.90990990990991 0.0643887426198963
            -1.9019019019019 0.0653790142242912
            -1.89389389389389 0.0663802588042656
            -1.88588588588589 0.0673925150098903
            -1.87787787787788 0.0684158199473405
            -1.86986986986987 0.0694502091457625
            -1.86186186186186 0.0704957165241465
            -1.85385385385385 0.0715523743582165
            -1.84584584584585 0.0726202132473521
            -1.83783783783784 0.0736992620815557
            -1.82982982982983 0.0747895480084762
            -1.82182182182182 0.0758910964005057
            -1.81381381381381 0.0770039308219614
            -1.80580580580581 0.0781280729963669
            -1.7977977977978 0.0792635427738473
            -1.78978978978979 0.0804103580986525
            -1.78178178178178 0.0815685349768227
            -1.77377377377377 0.0827380874440109
            -1.76576576576577 0.0839190275334777
            -1.75775775775776 0.0851113652442723
            -1.74974974974975 0.086315108509615
            -1.74174174174174 0.0875302631654975
            -1.73373373373373 0.0887568329195139
            -1.72572572572573 0.0899948193199405
            -1.71771771771772 0.0912442217250772
            -1.70970970970971 0.0925050372728685
            -1.7017017017017 0.0937772608508177
            -1.69369369369369 0.0950608850662112
            -1.68568568568569 0.0963559002166691
            -1.67767767767768 0.0976622942610365
            -1.66966966966967 0.0989800527906321
            -1.66166166166166 0.100309159000872
            -1.65365365365365 0.10164959366328
            -1.64564564564565 0.103001335097907
            -1.63763763763764 0.10436435914617
            -1.62962962962963 0.105738639144131
            -1.62162162162162 0.107124145896225
            -1.61361361361361 0.108520847649465
            -1.60560560560561 0.10992871006813
            -1.5975975975976 0.111347696208955
            -1.58958958958959 0.112777766496842
            -1.58158158158158 0.114218878701105
            -1.57357357357357 0.115670987912262
            -1.56556556556557 0.117134046519405
            -1.55755755755756 0.11860800418814
            -1.54954954954955 0.120092807839133
            -1.54154154154154 0.121588401627275
            -1.53353353353353 0.123094726921466
            -1.52552552552553 0.124611722285057
            -1.51751751751752 0.12613932345695
            -1.50950950950951 0.127677463333369
            -1.5015015015015 0.129226071950339
            -1.49349349349349 0.130785076466857
            -1.48548548548549 0.132354401148798
            -1.47747747747748 0.133933967353555
            -1.46946946946947 0.13552369351543
            -1.46146146146146 0.137123495131801
            -1.45345345345345 0.13873328475006
            -1.44544544544545 0.140352971955359
            -1.43743743743744 0.141982463359159
            -1.42942942942943 0.143621662588612
            -1.42142142142142 0.14527047027677
            -1.41341341341341 0.146928784053658
            -1.40540540540541 0.148596498538208
            -1.3973973973974 0.150273505331067
            -1.38938938938939 0.151959693008306
            -1.38138138138138 0.153654947116025
            -1.37337337337337 0.155359150165875
            -1.36536536536537 0.157072181631514
            -1.35735735735736 0.158793917945997
            -1.34934934934935 0.160524232500121
            -1.34134134134134 0.16226299564173
            -1.33333333333333 0.164010074675994
            -1.32532532532533 0.165765333866673
            -1.31731731731732 0.167528634438376
            -1.30930930930931 0.169299834579821
            -1.3013013013013 0.17107878944811
            -1.29329329329329 0.172865351174024
            -1.28528528528529 0.174659368868355
            -1.27727727727728 0.176460688629273
            -1.26926926926927 0.178269153550739
            -1.26126126126126 0.180084603731981
            -1.25325325325325 0.181906876288021
            -1.24524524524525 0.183735805361283
            -1.23723723723724 0.185571222134271
            -1.22922922922923 0.187412954843324
            -1.22122122122122 0.18926082879347
            -1.21321321321321 0.191114666374361
            -1.20520520520521 0.192974287077311
            -1.1971971971972 0.194839507513435
            -1.18918918918919 0.19671014143289
            -1.18118118118118 0.198585999745227
            -1.17317317317317 0.200466890540856
            -1.16516516516517 0.202352619113618
            -1.15715715715716 0.204242987984477
            -1.14914914914915 0.206137796926331
            -1.14114114114114 0.208036842989938
            -1.13313313313313 0.209939920530956
            -1.12512512512513 0.21184682123811
            -1.11711711711712 0.21375733416247
            -1.10910910910911 0.215671245747847
            -1.1011011011011 0.217588339862305
            -1.09309309309309 0.219508397830784
            -1.08508508508509 0.221431198468836
            -1.07707707707708 0.223356518117463
            -1.06906906906907 0.225284130679063
            -1.06106106106106 0.22721380765447
            -1.05305305305305 0.229145318181096
            -1.04504504504505 0.231078429072154
            -1.03703703703704 0.233012904856966
            -1.02902902902903 0.234948507822352
            -1.02102102102102 0.236884998055083
            -1.01301301301301 0.238822133485401
            -1.00500500500501 0.24075966993159
            -0.996996996996997 0.242697361145593
            -0.988988988988989 0.244634958859672
            -0.980980980980981 0.246572212834085
            -0.972972972972973 0.248508870905785
            -0.964964964964965 0.250444679038131
            -0.956956956956957 0.252379381371581
            -0.948948948948949 0.254312720275385
            -0.940940940940941 0.256244436400228
            -0.932932932932933 0.258174268731856
            -0.924924924924925 0.260101954645624
            -0.916916916916917 0.262027229961987
            -0.908908908908909 0.263949829002911
            -0.900900900900901 0.265869484649172
            -0.892892892892893 0.267785928398552
            -0.884884884884885 0.269698890424904
            -0.876876876876877 0.271608099638066
            -0.868868868868869 0.273513283744617
            -0.860860860860861 0.275414169309444
            -0.852852852852853 0.277310481818125
            -0.844844844844845 0.279201945740075
            -0.836836836836837 0.281088284592474
            -0.828828828828829 0.28296922100493
            -0.820820820820821 0.284844476784867
            -0.812812812812813 0.286713772983616
            -0.804804804804805 0.288576829963198
            -0.796796796796797 0.290433367463758
            -0.788788788788789 0.292283104671645
            -0.780780780780781 0.294125760288111
            -0.772772772772773 0.295961052598604
            -0.764764764764765 0.29778869954263
            -0.756756756756757 0.299608418784177
            -0.748748748748749 0.301419927782648
            -0.740740740740741 0.303222943864308
            -0.732732732732733 0.305017184294205
            -0.724724724724725 0.306802366348536
            -0.716716716716717 0.308578207387456
            -0.708708708708709 0.310344424928268
            -0.700700700700701 0.312100736719007
            -0.692692692692693 0.313846860812361
            -0.684684684684685 0.31558251563992
            -0.676676676676677 0.317307420086723
            -0.668668668668669 0.319021293566066
            -0.660660660660661 0.320723856094559
            -0.652652652652653 0.322414828367396
            -0.644644644644645 0.324093931833804
            -0.636636636636636 0.325760888772662
            -0.628628628628629 0.327415422368237
            -0.620620620620621 0.329057256786028
            -0.612612612612613 0.330686117248681
            -0.604604604604605 0.33230173011195
            -0.596596596596596 0.333903822940662
            -0.588588588588589 0.335492124584683
            -0.580580580580581 0.337066365254824
            -0.572572572572573 0.338626276598684
            -0.564564564564565 0.340171591776383
            -0.556556556556556 0.341702045536168
            -0.548548548548549 0.343217374289848
            -0.54054054054054 0.344717316188045
            -0.532532532532533 0.346201611195215
            -0.524524524524525 0.347670001164422
            -0.516516516516516 0.349122229911825
            -0.508508508508509 0.350558043290856
            -0.5005005005005 0.351977189266054
            -0.492492492492492 0.353379417986526
            -0.484484484484485 0.354764481859011
            -0.476476476476476 0.356132135620502
            -0.468468468468469 0.357482136410418
            -0.46046046046046 0.358814243842273
            -0.452452452452452 0.360128220074839
            -0.444444444444445 0.361423829882744
            -0.436436436436436 0.362700840726495
            -0.428428428428429 0.363959022821904
            -0.42042042042042 0.365198149208855
            -0.412412412412412 0.366417995819425
            -0.404404404404405 0.3676183415453
            -0.396396396396396 0.368798968304465
            -0.388388388388389 0.369959661107154
            -0.38038038038038 0.37110020812101
            -0.372372372372372 0.372220400735444
            -0.364364364364365 0.373320033625156
            -0.356356356356356 0.374398904812801
            -0.348348348348348 0.375456815730761
            -0.34034034034034 0.376493571282005
            -0.332332332332332 0.377508979900006
            -0.324324324324325 0.378502853607702
            -0.316316316316316 0.379475008075448
            -0.308308308308308 0.380425262677969
            -0.3003003003003 0.38135344055026
            -0.292292292292292 0.382259368642425
            -0.284284284284285 0.38314287777343
            -0.276276276276276 0.384003802683735
            -0.268268268268268 0.3848419820868
            -0.26026026026026 0.385657258719425
            -0.252252252252252 0.386449479390916
            -0.244244244244244 0.387218495031049
            -0.236236236236236 0.387964160736805
            -0.228228228228228 0.38868633581787
            -0.22022022022022 0.389384883840873
            -0.212212212212212 0.390059672672329
            -0.204204204204204 0.390710574520297
            -0.196196196196196 0.391337465974705
            -0.188188188188188 0.39194022804635
            -0.18018018018018 0.392518746204527
            -0.172172172172172 0.393072910413305
            -0.164164164164164 0.393602615166401
            -0.156156156156156 0.394107759520658
            -0.148148148148148 0.394588247128102
            -0.14014014014014 0.395043986266573
            -0.132132132132132 0.3954748898689
            -0.124124124124124 0.395880875550626
            -0.116116116116116 0.396261865636259
            -0.108108108108108 0.396617787184037
            -0.1001001001001 0.396948572009207
            -0.0920920920920922 0.397254156705792
            -0.084084084084084 0.397534482666846
            -0.0760760760760761 0.39778949610319
            -0.0680680680680683 0.39801914806061
            -0.06006006006006 0.398223394435522
            -0.0520520520520522 0.398402195989086
            -0.0440440440440439 0.398555518359772
            -0.0360360360360361 0.398683332074364
            -0.0280280280280278 0.398785612557403
            -0.02002002002002 0.398862340139061
            -0.0120120120120122 0.398913500061449
            -0.00400400400400391 0.398939082483343
            0.00400400400400436 0.398939082483343
            0.0120120120120122 0.398913500061449
            0.02002002002002 0.398862340139061
            0.0280280280280278 0.398785612557403
            0.0360360360360357 0.398683332074364
            0.0440440440440444 0.398555518359772
            0.0520520520520522 0.398402195989086
            0.06006006006006 0.398223394435522
            0.0680680680680679 0.39801914806061
            0.0760760760760757 0.39778949610319
            0.0840840840840844 0.397534482666846
            0.0920920920920922 0.397254156705792
            0.1001001001001 0.396948572009207
            0.108108108108108 0.396617787184037
            0.116116116116116 0.396261865636259
            0.124124124124124 0.395880875550626
            0.132132132132132 0.3954748898689
            0.14014014014014 0.395043986266573
            0.148148148148148 0.394588247128102
            0.156156156156156 0.394107759520658
            0.164164164164164 0.393602615166401
            0.172172172172172 0.393072910413305
            0.18018018018018 0.392518746204527
            0.188188188188188 0.39194022804635
            0.196196196196196 0.391337465974705
            0.204204204204204 0.390710574520297
            0.212212212212212 0.390059672672329
            0.22022022022022 0.389384883840873
            0.228228228228228 0.388686335817871
            0.236236236236236 0.387964160736805
            0.244244244244245 0.387218495031049
            0.252252252252252 0.386449479390916
            0.26026026026026 0.385657258719425
            0.268268268268268 0.3848419820868
            0.276276276276276 0.384003802683735
            0.284284284284285 0.38314287777343
            0.292292292292292 0.382259368642425
            0.3003003003003 0.38135344055026
            0.308308308308308 0.380425262677969
            0.316316316316316 0.379475008075448
            0.324324324324325 0.378502853607702
            0.332332332332332 0.377508979900006
            0.34034034034034 0.376493571282005
            0.348348348348348 0.375456815730762
            0.356356356356356 0.374398904812801
            0.364364364364365 0.373320033625156
            0.372372372372372 0.372220400735444
            0.38038038038038 0.37110020812101
            0.388388388388388 0.369959661107154
            0.396396396396397 0.368798968304465
            0.404404404404405 0.3676183415453
            0.412412412412412 0.366417995819425
            0.42042042042042 0.365198149208855
            0.428428428428428 0.363959022821904
            0.436436436436437 0.362700840726495
            0.444444444444445 0.361423829882744
            0.452452452452452 0.360128220074839
            0.46046046046046 0.358814243842273
            0.468468468468468 0.357482136410418
            0.476476476476477 0.356132135620502
            0.484484484484485 0.354764481859011
            0.492492492492492 0.353379417986526
            0.5005005005005 0.351977189266054
            0.508508508508508 0.350558043290856
            0.516516516516517 0.349122229911825
            0.524524524524525 0.347670001164422
            0.532532532532533 0.346201611195215
            0.54054054054054 0.344717316188045
            0.548548548548548 0.343217374289848
            0.556556556556557 0.341702045536168
            0.564564564564565 0.340171591776383
            0.572572572572573 0.338626276598684
            0.58058058058058 0.337066365254824
            0.588588588588588 0.335492124584683
            0.596596596596597 0.333903822940662
            0.604604604604605 0.33230173011195
            0.612612612612613 0.330686117248681
            0.62062062062062 0.329057256786028
            0.628628628628628 0.327415422368237
            0.636636636636637 0.325760888772662
            0.644644644644645 0.324093931833804
            0.652652652652653 0.322414828367396
            0.66066066066066 0.32072385609456
            0.668668668668668 0.319021293566066
            0.676676676676677 0.317307420086723
            0.684684684684685 0.31558251563992
            0.692692692692693 0.313846860812361
            0.7007007007007 0.312100736719007
            0.708708708708708 0.310344424928268
            0.716716716716717 0.308578207387456
            0.724724724724725 0.306802366348536
            0.732732732732733 0.305017184294205
            0.74074074074074 0.303222943864308
            0.748748748748748 0.301419927782648
            0.756756756756757 0.299608418784177
            0.764764764764765 0.29778869954263
            0.772772772772773 0.295961052598604
            0.780780780780781 0.294125760288111
            0.788788788788788 0.292283104671645
            0.796796796796797 0.290433367463758
            0.804804804804805 0.288576829963198
            0.812812812812813 0.286713772983616
            0.820820820820821 0.284844476784867
            0.828828828828828 0.282969221004931
            0.836836836836837 0.281088284592474
            0.844844844844845 0.279201945740075
            0.852852852852853 0.277310481818125
            0.860860860860861 0.275414169309444
            0.868868868868869 0.273513283744617
            0.876876876876877 0.271608099638066
            0.884884884884885 0.269698890424904
            0.892892892892893 0.267785928398552
            0.900900900900901 0.265869484649172
            0.908908908908909 0.263949829002911
            0.916916916916917 0.262027229961987
            0.924924924924925 0.260101954645624
            0.932932932932933 0.258174268731856
            0.940940940940941 0.256244436400228
            0.948948948948949 0.254312720275384
            0.956956956956957 0.252379381371581
            0.964964964964965 0.250444679038131
            0.972972972972973 0.248508870905785
            0.980980980980981 0.246572212834085
            0.988988988988989 0.244634958859672
            0.996996996996997 0.242697361145593
            1.00500500500501 0.24075966993159
            1.01301301301301 0.238822133485401
            1.02102102102102 0.236884998055083
            1.02902902902903 0.234948507822352
            1.03703703703704 0.233012904856966
            1.04504504504505 0.231078429072154
            1.05305305305305 0.229145318181096
            1.06106106106106 0.22721380765447
            1.06906906906907 0.225284130679062
            1.07707707707708 0.223356518117463
            1.08508508508509 0.221431198468836
            1.09309309309309 0.219508397830784
            1.1011011011011 0.217588339862305
            1.10910910910911 0.215671245747847
            1.11711711711712 0.21375733416247
            1.12512512512513 0.21184682123811
            1.13313313313313 0.209939920530956
            1.14114114114114 0.208036842989938
            1.14914914914915 0.206137796926331
            1.15715715715716 0.204242987984477
            1.16516516516517 0.202352619113618
            1.17317317317317 0.200466890540856
            1.18118118118118 0.198585999745228
            1.18918918918919 0.19671014143289
            1.1971971971972 0.194839507513435
            1.20520520520521 0.192974287077311
            1.21321321321321 0.191114666374361
            1.22122122122122 0.18926082879347
            1.22922922922923 0.187412954843324
            1.23723723723724 0.185571222134271
            1.24524524524525 0.183735805361283
            1.25325325325325 0.181906876288021
            1.26126126126126 0.180084603731981
            1.26926926926927 0.178269153550739
            1.27727727727728 0.176460688629273
            1.28528528528529 0.174659368868355
            1.29329329329329 0.172865351174024
            1.3013013013013 0.17107878944811
            1.30930930930931 0.169299834579821
            1.31731731731732 0.167528634438376
            1.32532532532533 0.165765333866673
            1.33333333333333 0.164010074675994
            1.34134134134134 0.16226299564173
            1.34934934934935 0.160524232500121
            1.35735735735736 0.158793917945997
            1.36536536536537 0.157072181631514
            1.37337337337337 0.155359150165875
            1.38138138138138 0.153654947116025
            1.38938938938939 0.151959693008306
            1.3973973973974 0.150273505331067
            1.40540540540541 0.148596498538208
            1.41341341341341 0.146928784053658
            1.42142142142142 0.14527047027677
            1.42942942942943 0.143621662588612
            1.43743743743744 0.141982463359159
            1.44544544544545 0.140352971955359
            1.45345345345345 0.13873328475006
            1.46146146146146 0.137123495131801
            1.46946946946947 0.13552369351543
            1.47747747747748 0.133933967353555
            1.48548548548549 0.132354401148798
            1.49349349349349 0.130785076466857
            1.5015015015015 0.129226071950339
            1.50950950950951 0.127677463333369
            1.51751751751752 0.12613932345695
            1.52552552552553 0.124611722285057
            1.53353353353353 0.123094726921466
            1.54154154154154 0.121588401627275
            1.54954954954955 0.120092807839133
            1.55755755755756 0.11860800418814
            1.56556556556557 0.117134046519405
            1.57357357357357 0.115670987912262
            1.58158158158158 0.114218878701105
            1.58958958958959 0.112777766496842
            1.5975975975976 0.111347696208955
            1.60560560560561 0.10992871006813
            1.61361361361361 0.108520847649465
            1.62162162162162 0.107124145896225
            1.62962962962963 0.105738639144131
            1.63763763763764 0.10436435914617
            1.64564564564565 0.103001335097907
            1.65365365365365 0.10164959366328
            1.66166166166166 0.100309159000872
            1.66966966966967 0.0989800527906321
            1.67767767767768 0.0976622942610365
            1.68568568568569 0.0963559002166692
            1.69369369369369 0.0950608850662112
            1.7017017017017 0.0937772608508176
            1.70970970970971 0.0925050372728685
            1.71771771771772 0.0912442217250772
            1.72572572572573 0.0899948193199405
            1.73373373373373 0.088756832919514
            1.74174174174174 0.0875302631654974
            1.74974974974975 0.086315108509615
            1.75775775775776 0.0851113652442723
            1.76576576576577 0.0839190275334778
            1.77377377377377 0.082738087444011
            1.78178178178178 0.0815685349768226
            1.78978978978979 0.0804103580986525
            1.7977977977978 0.0792635427738473
            1.80580580580581 0.0781280729963669
            1.81381381381381 0.0770039308219615
            1.82182182182182 0.0758910964005057
            1.82982982982983 0.0747895480084762
            1.83783783783784 0.0736992620815557
            1.84584584584585 0.0726202132473522
            1.85385385385385 0.0715523743582165
            1.86186186186186 0.0704957165241465
            1.86986986986987 0.0694502091457625
            1.87787787787788 0.0684158199473405
            1.88588588588589 0.0673925150098903
            1.89389389389389 0.0663802588042655
            1.9019019019019 0.0653790142242912
            1.90990990990991 0.0643887426198963
            1.91791791791792 0.06340940383024
            1.92592592592593 0.0624409562168171
            1.93393393393393 0.0614833566965309
            1.94194194194194 0.0605365607747232
            1.94994994994995 0.0596005225781457
            1.95795795795796 0.0586751948878651
            1.96596596596597 0.0577605291720876
            1.97397397397397 0.056856475618893
            1.98198198198198 0.0559629831688668
            1.98998998998999 0.0550799995476186
            1.997997997998 0.0542074712981785
            2.00600600600601 0.0533453438132581
            2.01401401401401 0.0524935613673681
            2.02202202202202 0.0516520671487823
            2.03003003003003 0.0508208032913361
            2.03803803803804 0.0499997109060533
            2.04604604604605 0.0491887301125894
            2.05405405405405 0.0483878000704834
            2.06206206206206 0.0475968590102091
            2.07007007007007 0.0468158442640166
            2.07807807807808 0.0460446922965577
            2.08608608608609 0.0452833387352837
            2.09409409409409 0.0445317184006117
            2.1021021021021 0.043789765335848
            2.11011011011011 0.0430574128368641
            2.11811811811812 0.0423345934815158
            2.12612612612613 0.0416212391588004
            2.13413413413413 0.0409172810977437
            2.14214214214214 0.0402226498960119
            2.15015015015015 0.03953727554824
            2.15815815815816 0.0388610874740724
            2.16616616616617 0.03819401454591
            2.17417417417417 0.0375359851163567
            2.18218218218218 0.0368869270453615
            2.19019019019019 0.0362467677270497
            2.1981981981982 0.0356154341162401
            2.20620620620621 0.0349928527546413
            2.21421421421421 0.0343789497967251
            2.22222222222222 0.0337736510352706
            2.23023023023023 0.0331768819265761
            2.23823823823824 0.0325885676153351
            2.24624624624625 0.0320086329591724
            2.25425425425425 0.0314370025528369
            2.26226226226226 0.0308736007520491
            2.27027027027027 0.0303183516969979
            2.27827827827828 0.029771179335487
            2.28628628628629 0.0292320074457259
            2.29429429429429 0.0287007596587648
            2.3023023023023 0.0281773594805703
            2.31031031031031 0.0276617303137407
            2.31831831831832 0.0271537954788581
            2.32632632632633 0.0266534782354776
            2.33433433433433 0.0261607018027501
            2.34234234234234 0.0256753893796796
            2.35035035035035 0.0251974641650118
            2.35835835835836 0.0247268493767558
            2.36636636636637 0.0242634682713357
            2.37437437437437 0.023807244162374
            2.38238238238238 0.0233581004391047
            2.39039039039039 0.022915960584417
            2.3983983983984 0.0224807481925294
            2.40640640640641 0.0220523869862944
            2.41441441441441 0.0216308008341344
            2.42242242242242 0.0212159137666093
            2.43043043043043 0.0208076499926159
            2.43843843843844 0.020405933915221
            2.44644644644645 0.0200106901471285
            2.45445445445445 0.0196218435257817
            2.46246246246246 0.0192393191281025
            2.47047047047047 0.0188630422848682
            2.47847847847848 0.0184929385947284
            2.48648648648649 0.0181289339378626
            2.49449449449449 0.0177709544892815
            2.5025025025025 0.0174189267317727
            2.51051051051051 0.0170727774684938
            2.51851851851852 0.0167324338352152
            2.52652652652653 0.016397823312213
            2.53453453453453 0.0160688737358178
            2.54254254254254 0.0157455133096184
            2.55055055055055 0.0154276706153247
            2.55855855855856 0.0151152746232934
            2.56656656656657 0.0148082547027168
            2.57457457457457 0.0145065406314803
            2.58258258258258 0.014210062605689
            2.59059059059059 0.0139187512488692
            2.5985985985986 0.0136325376208454
            2.60660660660661 0.0133513532262973
            2.61461461461461 0.0130751300230007
            2.62262262262262 0.0128038004297541
            2.63063063063063 0.0125372973339956
            2.63863863863864 0.0122755540991133
            2.64664664664665 0.0120185045714526
            2.65465465465465 0.0117660830870247
            2.66266266266266 0.0115182244779185
            2.67067067067067 0.0112748640784219
            2.67867867867868 0.011035937730854
            2.68668668668669 0.0108013817911136
            2.69469469469469 0.0105711331339476
            2.7027027027027 0.0103451291579421
            2.71071071071071 0.0101233077902421
            2.71871871871872 0.00990560749100247
            2.72672672672673 0.00969196725757422
            2.73473473473473 0.00948232662843099
            2.74274274274274 0.00927662568683898
            2.75075075075075 0.00907480506427511
            2.75875875875876 0.00887680594359712
            2.76676676676677 0.00868257006197001
            2.77477477477477 0.00849203971355293
            2.78278278278278 0.00830515775195071
            2.79079079079079 0.00812186759243432
            2.7987987987988 0.00794211321393438
            2.80680680680681 0.0077658391608121
            2.81481481481481 0.00759299054441176
            2.82282282282282 0.00742351304439893
            2.83083083083083 0.00725735290988893
            2.83883883883884 0.00709445696036947
            2.84684684684685 0.0069347725864219
            2.85485485485485 0.0067782477502453
            2.86286286286286 0.00662483098598741
            2.87087087087087 0.00647447139988703
            2.87887887887888 0.00632711867023165
            2.88688688688689 0.00618272304713484
            2.89489489489489 0.00604123535213746
            2.9029029029029 0.00590260697763674
            2.91091091091091 0.0057667898861475
            2.91891891891892 0.00563373660939975
            2.92692692692693 0.00550340024727644
            2.93493493493493 0.00537573446659573
            2.94294294294294 0.00525069349974172
            2.95095095095095 0.00512823214314764
            2.95895895895896 0.00500830575563558
            2.96696696696697 0.00489087025661667
            2.97497497497497 0.00477588212415564
            2.98298298298298 0.00466329839290368
            2.99099099099099 0.00455307665190356
            2.998998998999 0.00444517504227067
            3.00700700700701 0.00433955225475399
            3.01501501501502 0.00423616752718052
            3.02302302302302 0.0041349806417872
            3.03103103103103 0.00403595192244368
            3.03903903903904 0.00393904223176991
            3.04704704704705 0.00384421296815189
            3.05505505505506 0.00375142606265932
            3.06306306306306 0.00366064397586864
            3.07107107107107 0.00357182969459489
            3.07907907907908 0.00348494672853594
            3.08708708708709 0.00339995910683238
            3.0950950950951 0.00331683137454643
            3.1031031031031 0.00323552858906328
            3.11111111111111 0.00315601631641805
            3.11911911911912 0.00307826062755151
            3.12712712712713 0.00300222809449793
            3.13513513513514 0.00292788578650791
            3.14314314314314 0.00285520126610952
            3.15115115115115 0.00278414258511062
            3.15915915915916 0.00271467828054533
            3.16716716716717 0.00264677737056774
            3.17517517517518 0.00258040935029545
            3.18318318318318 0.00251554418760605
            3.19119119119119 0.00245215231888919
            3.1991991991992 0.00239020464475689
            3.20720720720721 0.00232967252571501
            3.21521521521522 0.00227052777779815
            3.22322322322322 0.00221274266817093
            3.23123123123123 0.00215628991069792
            3.23923923923924 0.00210114266148476
            3.24724724724725 0.00204727451439301
            3.25525525525526 0.00199465949653091
            3.26326326326326 0.00194327206372255
            3.27127127127127 0.00189308709595757
            3.27927927927928 0.00184407989282385
            3.28728728728729 0.00179622616892505
            3.2952952952953 0.00174950204928538
            3.3033033033033 0.00170388406474362
            3.31131131131131 0.00165934914733832
            3.31931931931932 0.00161587462568624
            3.32732732732733 0.00157343822035606
            3.33533533533534 0.00153201803923895
            3.34334334334334 0.0014915925729182
            3.35135135135135 0.00145214069003938
            3.35935935935936 0.001413641632683
            3.36736736736737 0.00137607501174126
            3.37537537537538 0.00133942080230046
            3.38338338338338 0.00130365933903089
            3.39139139139139 0.00126877131158549
            3.3993993993994 0.00123473776000907
            3.40740740740741 0.00120154007015926
            3.41541541541542 0.00116915996914087
            3.42342342342342 0.00113757952075483
            3.43143143143143 0.00110678112096324
            3.43943943943944 0.0010767474933716
            3.44744744744745 0.00104746168472971
            3.45545545545546 0.0010189070604522
            3.46346346346346 0.000991067300160061
            3.47147147147147 0.000963926393244148
            3.47947947947948 0.000937468634451866
            3.48748748748749 0.00091167861949796
            3.4954954954955 0.000886541240700502
            3.5035035035035 0.000862041682643008
            3.51151151151151 0.000838165417863601
            3.51951951951952 0.00081489820257214
            3.52752752752753 0.000792226072396121
            3.53553553553554 0.000770135338156225
            3.54354354354354 0.000748612581672247
            3.55155155155155 0.000727644651600165
            3.55955955955956 0.000707218659301081
            3.56756756756757 0.000687321974742665
            3.57557557557558 0.000667942222433796
            3.58358358358358 0.000649067277392974
            3.59159159159159 0.000630685261151104
            3.5995995995996 0.000612784537789192
            3.60760760760761 0.000595353710011453
            3.61561561561562 0.00057838161525435
            3.62362362362362 0.000561857321831992
            3.63163163163163 0.000545770125118335
            3.63963963963964 0.000530109543766577
            3.64764764764765 0.000514865315966112
            3.65565565565566 0.000500027395737409
            3.66366366366366 0.000485585949265104
            3.67167167167167 0.000471531351269623
            3.67967967967968 0.000457854181417586
            3.68768768768769 0.00044454522077123
            3.6956956956957 0.00043159544827708
            3.7037037037037 0.000418996037294059
            3.71171171171171 0.000406738352161196
            3.71971971971972 0.000394813944805093
            3.72772772772773 0.000383214551387261
            3.73573573573574 0.000371932088991452
            3.74374374374374 0.000360958652351047
            3.75175175175175 0.000350286510616579
            3.75975975975976 0.000339908104163431
            3.76776776776777 0.000329816041439723
            3.77577577577578 0.000320003095854415
            3.78378378378378 0.0003104622027056
            3.79179179179179 0.000301186456148956
            3.7997997997998 0.000292169106206322
            3.80780780780781 0.000283403555814325
            3.81581581581582 0.000274883357912987
            3.82382382382382 0.000266602212574214
            3.83183183183183 0.000258553964170059
            3.83983983983984 0.000250732598580649
            3.84784784784785 0.000243132240441603
            3.85585585585586 0.000235747150430845
            3.86386386386386 0.000228571722594601
            3.87187187187187 0.000221600481712426
            3.87987987987988 0.000214828080701088
            3.88788788788789 0.000208249298057069
            3.8958958958959 0.000201859035337517
            3.9039039039039 0.000195652314679408
            3.91191191191191 0.000189624276356684
            3.91991991991992 0.000183770176375138
            3.92792792792793 0.00017808538410479
            3.93593593593594 0.000172565379949497
            3.94394394394394 0.00016720575305353
            3.95195195195195 0.00016200219904485
            3.95995995995996 0.000156950517814782
            3.96796796796797 0.000152046611333821
            3.97597597597598 0.000147286481503255
            3.98398398398398 0.000142666228042307
            3.99199199199199 0.000138182046410498
            4 0.000133830225764885
        };
    \end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/sim_de_boer/distribution_latent_space_MEAN_SIM_dim=1.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8,1.2}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        % Frame styling
        axis line style={line width=0.8pt},
    ]
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.74631834030151,0) rectangle (axis cs:-4.65976524353027,0.000282070352312481);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.65976524353027,0) rectangle (axis cs:-4.57321214675903,0.000282070352312481);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.57321214675903,0) rectangle (axis cs:-4.48665857315063,0.000564137596685692);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.48665857315063,0) rectangle (axis cs:-4.40010547637939,0.000564140704624962);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.40010547637939,0) rectangle (axis cs:-4.31355237960815,0.00169242211387489);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.31355237960815,0) rectangle (axis cs:-4.22699928283691,0.00112828140924992);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.22699928283691,0) rectangle (axis cs:-4.14044570922852,0.00112827519337138);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.14044570922852,0) rectangle (axis cs:-4.05389261245728,0.00112828140924992);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.05389261245728,0) rectangle (axis cs:-3.96733951568604,0.00169242211387489);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.96733951568604,0) rectangle (axis cs:-3.88078641891479,0.00310277387543729);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.88078641891479,0) rectangle (axis cs:-3.79423308372498,0.00479518278053389);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.79423308372498,0) rectangle (axis cs:-3.70767998695374,0.00676968845549955);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.70767998695374,0) rectangle (axis cs:-3.62112665176392,0.0101545047117188);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.62112665176392,0) rectangle (axis cs:-3.53457355499268,0.00846211056937443);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.53457355499268,0) rectangle (axis cs:-3.44802021980286,0.0110007134376954);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.44802021980286,0) rectangle (axis cs:-3.36146712303162,0.0138214472633116);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.36146712303162,0) rectangle (axis cs:-3.27491402626038,0.0172062914910613);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.27491402626038,0) rectangle (axis cs:-3.18836069107056,0.0188986615468101);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.18836069107056,0) rectangle (axis cs:-3.10180759429932,0.0231297688896234);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.10180759429932,0) rectangle (axis cs:-3.0152542591095,0.0253862617792971);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.0152542591095,0) rectangle (axis cs:-2.92870116233826,0.0327201608682478);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.92870116233826,0) rectangle (axis cs:-2.84214782714844,0.0349766273403649);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.84214782714844,0) rectangle (axis cs:-2.7555947303772,0.0442850453130595);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.7555947303772,0) rectangle (axis cs:-2.66904139518738,0.0456952712027348);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.66904139518738,0) rectangle (axis cs:-2.58248829841614,0.0524650855301215);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.58248829841614,0) rectangle (axis cs:-2.4959352016449,0.0679789549073079);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.4959352016449,0) rectangle (axis cs:-2.40938186645508,0.0671325589274745);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.40938186645508,0) rectangle (axis cs:-2.32282876968384,0.0854673167506818);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.32282876968384,0) rectangle (axis cs:-2.23627543449402,0.0823643159950528);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.23627543449402,0) rectangle (axis cs:-2.14972233772278,0.0998529047186183);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.14972233772278,0) rectangle (axis cs:-2.06316900253296,0.0984422817886076);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.06316900253296,0) rectangle (axis cs:-1.97661590576172,0.112264000220367);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.97661590576172,0) rectangle (axis cs:-1.89006268978119,0.131726673103224);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.89006268978119,0) rectangle (axis cs:-1.80350947380066,0.124674924007762);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.80350947380066,0) rectangle (axis cs:-1.71695625782013,0.159369529557434);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.71695625782013,0) rectangle (axis cs:-1.6304030418396,0.161061949340345);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.6304030418396,0) rectangle (axis cs:-1.54384982585907,0.201397954166385);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.54384982585907,0) rectangle (axis cs:-1.45729672908783,0.188987136049362);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.45729672908783,0) rectangle (axis cs:-1.3707435131073,0.197731044636745);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.3707435131073,0) rectangle (axis cs:-1.28419029712677,0.21888629192313);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.28419029712677,0) rectangle (axis cs:-1.19763708114624,0.248221568160251);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.19763708114624,0) rectangle (axis cs:-1.11108386516571,0.239759469245697);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.11108386516571,0) rectangle (axis cs:-1.02453064918518,0.247093288304977);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.02453064918518,0) rectangle (axis cs:-0.937977492809296,0.281788087907275);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.937977492809296,0) rectangle (axis cs:-0.851424276828766,0.302096931249578);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.851424276828766,0) rectangle (axis cs:-0.764871060848236,0.315636289512865);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.764871060848236,0) rectangle (axis cs:-0.678317844867706,0.320713548861597);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.678317844867706,0) rectangle (axis cs:-0.591764688491821,0.324662751933207);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.591764688491821,0) rectangle (axis cs:-0.505211472511292,0.336509466835431);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.505211472511292,0) rectangle (axis cs:-0.418658256530762,0.322970108572145);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.418658256530762,0) rectangle (axis cs:-0.332105040550232,0.339894306401253);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.332105040550232,0) rectangle (axis cs:-0.245551854372025,0.347510315080384);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.245551854372025,0) rectangle (axis cs:-0.158998653292656,0.322970164175284);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.158998653292656,0) rectangle (axis cs:-0.0724454522132874,0.332278474583829);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0724454522132874,0) rectangle (axis cs:0.014107751660049,0.344971625140936);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.014107751660049,0) rectangle (axis cs:0.10066094994545,0.326919144348606);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.10066094994545,0) rectangle (axis cs:0.187214151024818,0.29955835314773);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.187214151024818,0) rectangle (axis cs:0.273767352104187,0.324944654261945);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.273767352104187,0) rectangle (axis cs:0.360320568084717,0.303225211104852);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.360320568084717,0) rectangle (axis cs:0.446873754262924,0.277274869905858);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.446873754262924,0) rectangle (axis cs:0.533426940441132,0.284890761551289);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.533426940441132,0) rectangle (axis cs:0.619980156421661,0.254991247291894);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.619980156421661,0) rectangle (axis cs:0.706533372402191,0.235246349824602);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.706533372402191,0) rectangle (axis cs:0.793086588382721,0.228476670692958);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.793086588382721,0) rectangle (axis cs:0.879639744758606,0.216629881394181);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.879639744758606,0) rectangle (axis cs:0.966192960739136,0.195474484926198);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.966192960739136,0) rectangle (axis cs:1.05274617671967,0.188422735830736);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.05274617671967,0) rectangle (axis cs:1.1392993927002,0.179678566952364);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.1392993927002,0) rectangle (axis cs:1.22585260868073,0.163318509050892);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.22585260868073,0) rectangle (axis cs:1.31240582466125,0.141034981909234);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.31240582466125,0) rectangle (axis cs:1.3989589214325,0.130880643472991);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.3989589214325,0) rectangle (axis cs:1.48551213741302,0.119033524731393);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.48551213741302,0) rectangle (axis cs:1.57206535339355,0.113674195418842);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.57206535339355,0) rectangle (axis cs:1.65861856937408,0.0936472279877311);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.65861856937408,0) rectangle (axis cs:1.74517178535461,0.0818002895073554);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.74517178535461,0) rectangle (axis cs:1.83172500133514,0.073056120628983);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.83172500133514,0) rectangle (axis cs:1.91827821731567,0.0620553920400628);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.91827821731567,0) rectangle (axis cs:2.00483131408691,0.0578244222240586);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.00483131408691,0) rectangle (axis cs:2.09138464927673,0.0473876886546879);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.09138464927673,0) rectangle (axis cs:2.17793774604797,0.0338484422774977);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.17793774604797,0) rectangle (axis cs:2.26449108123779,0.0251041922039716);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.26449108123779,0) rectangle (axis cs:2.35104417800903,0.0248221910034983);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.35104417800903,0) rectangle (axis cs:2.43759751319885,0.0200269398481121);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.43759751319885,0) rectangle (axis cs:2.52415060997009,0.0203090653664986);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.52415060997009,0) rectangle (axis cs:2.61070370674133,0.0138214472633116);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.61070370674133,0) rectangle (axis cs:2.69725704193115,0.0084620872597657);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.69725704193115,0) rectangle (axis cs:2.78381013870239,0.00564140704624962);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.78381013870239,0) rectangle (axis cs:2.87036347389221,0.00479518278053389);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.87036347389221,0) rectangle (axis cs:2.95691657066345,0.00253863317081233);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.95691657066345,0) rectangle (axis cs:3.04346990585327,0.00282069575325523);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.04346990585327,0) rectangle (axis cs:3.13002300262451,0.00253863317081233);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.13002300262451,0) rectangle (axis cs:3.21657609939575,0.00112828140924992);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.21657609939575,0) rectangle (axis cs:3.30312943458557,0.00141034787662762);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.30312943458557,0) rectangle (axis cs:3.38968253135681,0);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.38968253135681,0) rectangle (axis cs:3.47623586654663,0.000564139150651046);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.47623586654663,0) rectangle (axis cs:3.56278896331787,0);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.56278896331787,0) rectangle (axis cs:3.64934229850769,0);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.64934229850769,0) rectangle (axis cs:3.73589539527893,0.000282070352312481);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.73589539527893,0) rectangle (axis cs:3.82244873046875,0);
        \draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.82244873046875,0) rectangle (axis cs:3.90900182723999,0.000282070352312481);
        \addplot [thick, redish]
        table {%
            -4 0.000133830225764885
            -3.99199199199199 0.000138182046410498
            -3.98398398398398 0.000142666228042307
            -3.97597597597598 0.000147286481503254
            -3.96796796796797 0.000152046611333821
            -3.95995995995996 0.000156950517814782
            -3.95195195195195 0.00016200219904485
            -3.94394394394394 0.00016720575305353
            -3.93593593593594 0.000172565379949496
            -3.92792792792793 0.00017808538410479
            -3.91991991991992 0.000183770176375138
            -3.91191191191191 0.000189624276356684
            -3.9039039039039 0.000195652314679408
            -3.8958958958959 0.000201859035337517
            -3.88788788788789 0.000208249298057069
            -3.87987987987988 0.000214828080701088
            -3.87187187187187 0.000221600481712426
            -3.86386386386386 0.0002285717225946
            -3.85585585585586 0.000235747150430845
            -3.84784784784785 0.000243132240441603
            -3.83983983983984 0.000250732598580649
            -3.83183183183183 0.000258553964170059
            -3.82382382382382 0.000266602212574213
            -3.81581581581582 0.000274883357912987
            -3.80780780780781 0.000283403555814325
            -3.7997997997998 0.000292169106206322
            -3.79179179179179 0.000301186456148957
            -3.78378378378378 0.0003104622027056
            -3.77577577577578 0.000320003095854415
            -3.76776776776777 0.000329816041439723
            -3.75975975975976 0.000339908104163431
            -3.75175175175175 0.00035028651061658
            -3.74374374374374 0.000360958652351047
            -3.73573573573574 0.000371932088991451
            -3.72772772772773 0.000383214551387261
            -3.71971971971972 0.000394813944805093
            -3.71171171171171 0.000406738352161197
            -3.7037037037037 0.000418996037294058
            -3.6956956956957 0.00043159544827708
            -3.68768768768769 0.00044454522077123
            -3.67967967967968 0.000457854181417586
            -3.67167167167167 0.000471531351269624
            -3.66366366366366 0.000485585949265103
            -3.65565565565566 0.000500027395737409
            -3.64764764764765 0.000514865315966112
            -3.63963963963964 0.000530109543766577
            -3.63163163163163 0.000545770125118336
            -3.62362362362362 0.000561857321831991
            -3.61561561561562 0.00057838161525435
            -3.60760760760761 0.000595353710011453
            -3.5995995995996 0.000612784537789192
            -3.59159159159159 0.000630685261151105
            -3.58358358358358 0.000649067277392973
            -3.57557557557558 0.000667942222433796
            -3.56756756756757 0.000687321974742665
            -3.55955955955956 0.000707218659301081
            -3.55155155155155 0.000727644651600166
            -3.54354354354354 0.000748612581672245
            -3.53553553553554 0.000770135338156225
            -3.52752752752753 0.000792226072396121
            -3.51951951951952 0.00081489820257214
            -3.51151151151151 0.000838165417863603
            -3.5035035035035 0.000862041682643007
            -3.4954954954955 0.000886541240700502
            -3.48748748748749 0.00091167861949796
            -3.47947947947948 0.000937468634451866
            -3.47147147147147 0.000963926393244149
            -3.46346346346346 0.000991067300160059
            -3.45545545545546 0.0010189070604522
            -3.44744744744745 0.00104746168472971
            -3.43943943943944 0.0010767474933716
            -3.43143143143143 0.00110678112096323
            -3.42342342342342 0.00113757952075483
            -3.41541541541542 0.00116915996914087
            -3.40740740740741 0.00120154007015926
            -3.3993993993994 0.00123473776000907
            -3.39139139139139 0.00126877131158549
            -3.38338338338338 0.00130365933903088
            -3.37537537537538 0.00133942080230046
            -3.36736736736737 0.00137607501174126
            -3.35935935935936 0.001413641632683
            -3.35135135135135 0.00145214069003938
            -3.34334334334334 0.0014915925729182
            -3.33533533533534 0.00153201803923895
            -3.32732732732733 0.00157343822035606
            -3.31931931931932 0.00161587462568624
            -3.31131131131131 0.00165934914733831
            -3.3033033033033 0.00170388406474362
            -3.2952952952953 0.00174950204928538
            -3.28728728728729 0.00179622616892505
            -3.27927927927928 0.00184407989282385
            -3.27127127127127 0.00189308709595757
            -3.26326326326326 0.00194327206372255
            -3.25525525525526 0.00199465949653091
            -3.24724724724725 0.00204727451439301
            -3.23923923923924 0.00210114266148476
            -3.23123123123123 0.00215628991069791
            -3.22322322322322 0.00221274266817093
            -3.21521521521522 0.00227052777779815
            -3.20720720720721 0.00232967252571501
            -3.1991991991992 0.00239020464475689
            -3.19119119119119 0.00245215231888918
            -3.18318318318318 0.00251554418760605
            -3.17517517517518 0.00258040935029545
            -3.16716716716717 0.00264677737056774
            -3.15915915915916 0.00271467828054534
            -3.15115115115115 0.00278414258511061
            -3.14314314314314 0.00285520126610952
            -3.13513513513514 0.00292788578650791
            -3.12712712712713 0.00300222809449793
            -3.11911911911912 0.00307826062755151
            -3.11111111111111 0.00315601631641804
            -3.1031031031031 0.00323552858906328
            -3.0950950950951 0.00331683137454643
            -3.08708708708709 0.00339995910683238
            -3.07907907907908 0.00348494672853595
            -3.07107107107107 0.00357182969459489
            -3.06306306306306 0.00366064397586864
            -3.05505505505506 0.00375142606265932
            -3.04704704704705 0.00384421296815189
            -3.03903903903904 0.00393904223176991
            -3.03103103103103 0.00403595192244368
            -3.02302302302302 0.0041349806417872
            -3.01501501501502 0.00423616752718052
            -3.00700700700701 0.00433955225475399
            -2.998998998999 0.00444517504227068
            -2.99099099099099 0.00455307665190355
            -2.98298298298298 0.00466329839290368
            -2.97497497497497 0.00477588212415564
            -2.96696696696697 0.00489087025661667
            -2.95895895895896 0.00500830575563558
            -2.95095095095095 0.00512823214314763
            -2.94294294294294 0.00525069349974172
            -2.93493493493493 0.00537573446659573
            -2.92692692692693 0.00550340024727644
            -2.91891891891892 0.00563373660939975
            -2.91091091091091 0.0057667898861475
            -2.9029029029029 0.00590260697763674
            -2.89489489489489 0.00604123535213746
            -2.88688688688689 0.00618272304713484
            -2.87887887887888 0.00632711867023164
            -2.87087087087087 0.00647447139988703
            -2.86286286286286 0.00662483098598741
            -2.85485485485485 0.0067782477502453
            -2.84684684684685 0.0069347725864219
            -2.83883883883884 0.00709445696036946
            -2.83083083083083 0.00725735290988893
            -2.82282282282282 0.00742351304439893
            -2.81481481481481 0.00759299054441176
            -2.80680680680681 0.0077658391608121
            -2.7987987987988 0.00794211321393437
            -2.79079079079079 0.00812186759243432
            -2.78278278278278 0.00830515775195071
            -2.77477477477477 0.00849203971355293
            -2.76676676676677 0.00868257006197001
            -2.75875875875876 0.00887680594359712
            -2.75075075075075 0.00907480506427511
            -2.74274274274274 0.00927662568683898
            -2.73473473473473 0.00948232662843099
            -2.72672672672673 0.00969196725757422
            -2.71871871871872 0.00990560749100246
            -2.71071071071071 0.0101233077902421
            -2.7027027027027 0.0103451291579421
            -2.69469469469469 0.0105711331339476
            -2.68668668668669 0.0108013817911136
            -2.67867867867868 0.011035937730854
            -2.67067067067067 0.0112748640784219
            -2.66266266266266 0.0115182244779185
            -2.65465465465465 0.0117660830870247
            -2.64664664664665 0.0120185045714526
            -2.63863863863864 0.0122755540991133
            -2.63063063063063 0.0125372973339956
            -2.62262262262262 0.0128038004297541
            -2.61461461461461 0.0130751300230007
            -2.60660660660661 0.0133513532262973
            -2.5985985985986 0.0136325376208454
            -2.59059059059059 0.0139187512488692
            -2.58258258258258 0.014210062605689
            -2.57457457457457 0.0145065406314803
            -2.56656656656657 0.0148082547027168
            -2.55855855855856 0.0151152746232934
            -2.55055055055055 0.0154276706153247
            -2.54254254254254 0.0157455133096184
            -2.53453453453453 0.0160688737358178
            -2.52652652652653 0.016397823312213
            -2.51851851851852 0.0167324338352151
            -2.51051051051051 0.0170727774684938
            -2.5025025025025 0.0174189267317727
            -2.49449449449449 0.0177709544892815
            -2.48648648648649 0.0181289339378627
            -2.47847847847848 0.0184929385947284
            -2.47047047047047 0.0188630422848682
            -2.46246246246246 0.0192393191281025
            -2.45445445445445 0.0196218435257817
            -2.44644644644645 0.0200106901471285
            -2.43843843843844 0.020405933915221
            -2.43043043043043 0.0208076499926159
            -2.42242242242242 0.0212159137666093
            -2.41441441441441 0.0216308008341344
            -2.40640640640641 0.0220523869862944
            -2.3983983983984 0.0224807481925294
            -2.39039039039039 0.022915960584417
            -2.38238238238238 0.0233581004391047
            -2.37437437437437 0.023807244162374
            -2.36636636636637 0.0242634682713357
            -2.35835835835836 0.0247268493767558
            -2.35035035035035 0.0251974641650118
            -2.34234234234234 0.0256753893796796
            -2.33433433433433 0.0261607018027501
            -2.32632632632633 0.0266534782354775
            -2.31831831831832 0.0271537954788581
            -2.31031031031031 0.0276617303137407
            -2.3023023023023 0.0281773594805703
            -2.29429429429429 0.0287007596587648
            -2.28628628628629 0.0292320074457259
            -2.27827827827828 0.029771179335487
            -2.27027027027027 0.0303183516969979
            -2.26226226226226 0.0308736007520491
            -2.25425425425425 0.0314370025528369
            -2.24624624624625 0.0320086329591723
            -2.23823823823824 0.0325885676153351
            -2.23023023023023 0.0331768819265761
            -2.22222222222222 0.0337736510352706
            -2.21421421421421 0.0343789497967251
            -2.20620620620621 0.0349928527546413
            -2.1981981981982 0.0356154341162401
            -2.19019019019019 0.0362467677270497
            -2.18218218218218 0.0368869270453615
            -2.17417417417417 0.0375359851163567
            -2.16616616616617 0.03819401454591
            -2.15815815815816 0.0388610874740724
            -2.15015015015015 0.03953727554824
            -2.14214214214214 0.0402226498960119
            -2.13413413413413 0.0409172810977437
            -2.12612612612613 0.0416212391588003
            -2.11811811811812 0.0423345934815158
            -2.11011011011011 0.0430574128368641
            -2.1021021021021 0.043789765335848
            -2.09409409409409 0.0445317184006117
            -2.08608608608609 0.0452833387352837
            -2.07807807807808 0.0460446922965577
            -2.07007007007007 0.0468158442640166
            -2.06206206206206 0.0475968590102091
            -2.05405405405405 0.0483878000704834
            -2.04604604604605 0.0491887301125894
            -2.03803803803804 0.0499997109060533
            -2.03003003003003 0.0508208032913361
            -2.02202202202202 0.0516520671487823
            -2.01401401401401 0.0524935613673682
            -2.00600600600601 0.053345343813258
            -1.997997997998 0.0542074712981785
            -1.98998998998999 0.0550799995476186
            -1.98198198198198 0.0559629831688668
            -1.97397397397397 0.0568564756188931
            -1.96596596596597 0.0577605291720876
            -1.95795795795796 0.0586751948878651
            -1.94994994994995 0.0596005225781457
            -1.94194194194194 0.0605365607747232
            -1.93393393393393 0.0614833566965309
            -1.92592592592593 0.062440956216817
            -1.91791791791792 0.06340940383024
            -1.90990990990991 0.0643887426198963
            -1.9019019019019 0.0653790142242912
            -1.89389389389389 0.0663802588042656
            -1.88588588588589 0.0673925150098903
            -1.87787787787788 0.0684158199473405
            -1.86986986986987 0.0694502091457625
            -1.86186186186186 0.0704957165241465
            -1.85385385385385 0.0715523743582165
            -1.84584584584585 0.0726202132473521
            -1.83783783783784 0.0736992620815557
            -1.82982982982983 0.0747895480084762
            -1.82182182182182 0.0758910964005057
            -1.81381381381381 0.0770039308219614
            -1.80580580580581 0.0781280729963669
            -1.7977977977978 0.0792635427738473
            -1.78978978978979 0.0804103580986525
            -1.78178178178178 0.0815685349768227
            -1.77377377377377 0.0827380874440109
            -1.76576576576577 0.0839190275334777
            -1.75775775775776 0.0851113652442723
            -1.74974974974975 0.086315108509615
            -1.74174174174174 0.0875302631654975
            -1.73373373373373 0.0887568329195139
            -1.72572572572573 0.0899948193199405
            -1.71771771771772 0.0912442217250772
            -1.70970970970971 0.0925050372728685
            -1.7017017017017 0.0937772608508177
            -1.69369369369369 0.0950608850662112
            -1.68568568568569 0.0963559002166691
            -1.67767767767768 0.0976622942610365
            -1.66966966966967 0.0989800527906321
            -1.66166166166166 0.100309159000872
            -1.65365365365365 0.10164959366328
            -1.64564564564565 0.103001335097907
            -1.63763763763764 0.10436435914617
            -1.62962962962963 0.105738639144131
            -1.62162162162162 0.107124145896225
            -1.61361361361361 0.108520847649465
            -1.60560560560561 0.10992871006813
            -1.5975975975976 0.111347696208955
            -1.58958958958959 0.112777766496842
            -1.58158158158158 0.114218878701105
            -1.57357357357357 0.115670987912262
            -1.56556556556557 0.117134046519405
            -1.55755755755756 0.11860800418814
            -1.54954954954955 0.120092807839133
            -1.54154154154154 0.121588401627275
            -1.53353353353353 0.123094726921466
            -1.52552552552553 0.124611722285057
            -1.51751751751752 0.12613932345695
            -1.50950950950951 0.127677463333369
            -1.5015015015015 0.129226071950339
            -1.49349349349349 0.130785076466857
            -1.48548548548549 0.132354401148798
            -1.47747747747748 0.133933967353555
            -1.46946946946947 0.13552369351543
            -1.46146146146146 0.137123495131801
            -1.45345345345345 0.13873328475006
            -1.44544544544545 0.140352971955359
            -1.43743743743744 0.141982463359159
            -1.42942942942943 0.143621662588612
            -1.42142142142142 0.14527047027677
            -1.41341341341341 0.146928784053658
            -1.40540540540541 0.148596498538208
            -1.3973973973974 0.150273505331067
            -1.38938938938939 0.151959693008306
            -1.38138138138138 0.153654947116025
            -1.37337337337337 0.155359150165875
            -1.36536536536537 0.157072181631514
            -1.35735735735736 0.158793917945997
            -1.34934934934935 0.160524232500121
            -1.34134134134134 0.16226299564173
            -1.33333333333333 0.164010074675994
            -1.32532532532533 0.165765333866673
            -1.31731731731732 0.167528634438376
            -1.30930930930931 0.169299834579821
            -1.3013013013013 0.17107878944811
            -1.29329329329329 0.172865351174024
            -1.28528528528529 0.174659368868355
            -1.27727727727728 0.176460688629273
            -1.26926926926927 0.178269153550739
            -1.26126126126126 0.180084603731981
            -1.25325325325325 0.181906876288021
            -1.24524524524525 0.183735805361283
            -1.23723723723724 0.185571222134271
            -1.22922922922923 0.187412954843324
            -1.22122122122122 0.18926082879347
            -1.21321321321321 0.191114666374361
            -1.20520520520521 0.192974287077311
            -1.1971971971972 0.194839507513435
            -1.18918918918919 0.19671014143289
            -1.18118118118118 0.198585999745227
            -1.17317317317317 0.200466890540856
            -1.16516516516517 0.202352619113618
            -1.15715715715716 0.204242987984477
            -1.14914914914915 0.206137796926331
            -1.14114114114114 0.208036842989938
            -1.13313313313313 0.209939920530956
            -1.12512512512513 0.21184682123811
            -1.11711711711712 0.21375733416247
            -1.10910910910911 0.215671245747847
            -1.1011011011011 0.217588339862305
            -1.09309309309309 0.219508397830784
            -1.08508508508509 0.221431198468836
            -1.07707707707708 0.223356518117463
            -1.06906906906907 0.225284130679063
            -1.06106106106106 0.22721380765447
            -1.05305305305305 0.229145318181096
            -1.04504504504505 0.231078429072154
            -1.03703703703704 0.233012904856966
            -1.02902902902903 0.234948507822352
            -1.02102102102102 0.236884998055083
            -1.01301301301301 0.238822133485401
            -1.00500500500501 0.24075966993159
            -0.996996996996997 0.242697361145593
            -0.988988988988989 0.244634958859672
            -0.980980980980981 0.246572212834085
            -0.972972972972973 0.248508870905785
            -0.964964964964965 0.250444679038131
            -0.956956956956957 0.252379381371581
            -0.948948948948949 0.254312720275385
            -0.940940940940941 0.256244436400228
            -0.932932932932933 0.258174268731856
            -0.924924924924925 0.260101954645624
            -0.916916916916917 0.262027229961987
            -0.908908908908909 0.263949829002911
            -0.900900900900901 0.265869484649172
            -0.892892892892893 0.267785928398552
            -0.884884884884885 0.269698890424904
            -0.876876876876877 0.271608099638066
            -0.868868868868869 0.273513283744617
            -0.860860860860861 0.275414169309444
            -0.852852852852853 0.277310481818125
            -0.844844844844845 0.279201945740075
            -0.836836836836837 0.281088284592474
            -0.828828828828829 0.28296922100493
            -0.820820820820821 0.284844476784867
            -0.812812812812813 0.286713772983616
            -0.804804804804805 0.288576829963198
            -0.796796796796797 0.290433367463758
            -0.788788788788789 0.292283104671645
            -0.780780780780781 0.294125760288111
            -0.772772772772773 0.295961052598604
            -0.764764764764765 0.29778869954263
            -0.756756756756757 0.299608418784177
            -0.748748748748749 0.301419927782648
            -0.740740740740741 0.303222943864308
            -0.732732732732733 0.305017184294205
            -0.724724724724725 0.306802366348536
            -0.716716716716717 0.308578207387456
            -0.708708708708709 0.310344424928268
            -0.700700700700701 0.312100736719007
            -0.692692692692693 0.313846860812361
            -0.684684684684685 0.31558251563992
            -0.676676676676677 0.317307420086723
            -0.668668668668669 0.319021293566066
            -0.660660660660661 0.320723856094559
            -0.652652652652653 0.322414828367396
            -0.644644644644645 0.324093931833804
            -0.636636636636636 0.325760888772662
            -0.628628628628629 0.327415422368237
            -0.620620620620621 0.329057256786028
            -0.612612612612613 0.330686117248681
            -0.604604604604605 0.33230173011195
            -0.596596596596596 0.333903822940662
            -0.588588588588589 0.335492124584683
            -0.580580580580581 0.337066365254824
            -0.572572572572573 0.338626276598684
            -0.564564564564565 0.340171591776383
            -0.556556556556556 0.341702045536168
            -0.548548548548549 0.343217374289848
            -0.54054054054054 0.344717316188045
            -0.532532532532533 0.346201611195215
            -0.524524524524525 0.347670001164422
            -0.516516516516516 0.349122229911825
            -0.508508508508509 0.350558043290856
            -0.5005005005005 0.351977189266054
            -0.492492492492492 0.353379417986526
            -0.484484484484485 0.354764481859011
            -0.476476476476476 0.356132135620502
            -0.468468468468469 0.357482136410418
            -0.46046046046046 0.358814243842273
            -0.452452452452452 0.360128220074839
            -0.444444444444445 0.361423829882744
            -0.436436436436436 0.362700840726495
            -0.428428428428429 0.363959022821904
            -0.42042042042042 0.365198149208855
            -0.412412412412412 0.366417995819425
            -0.404404404404405 0.3676183415453
            -0.396396396396396 0.368798968304465
            -0.388388388388389 0.369959661107154
            -0.38038038038038 0.37110020812101
            -0.372372372372372 0.372220400735444
            -0.364364364364365 0.373320033625156
            -0.356356356356356 0.374398904812801
            -0.348348348348348 0.375456815730761
            -0.34034034034034 0.376493571282005
            -0.332332332332332 0.377508979900006
            -0.324324324324325 0.378502853607702
            -0.316316316316316 0.379475008075448
            -0.308308308308308 0.380425262677969
            -0.3003003003003 0.38135344055026
            -0.292292292292292 0.382259368642425
            -0.284284284284285 0.38314287777343
            -0.276276276276276 0.384003802683735
            -0.268268268268268 0.3848419820868
            -0.26026026026026 0.385657258719425
            -0.252252252252252 0.386449479390916
            -0.244244244244244 0.387218495031049
            -0.236236236236236 0.387964160736805
            -0.228228228228228 0.38868633581787
            -0.22022022022022 0.389384883840873
            -0.212212212212212 0.390059672672329
            -0.204204204204204 0.390710574520297
            -0.196196196196196 0.391337465974705
            -0.188188188188188 0.39194022804635
            -0.18018018018018 0.392518746204527
            -0.172172172172172 0.393072910413305
            -0.164164164164164 0.393602615166401
            -0.156156156156156 0.394107759520658
            -0.148148148148148 0.394588247128102
            -0.14014014014014 0.395043986266573
            -0.132132132132132 0.3954748898689
            -0.124124124124124 0.395880875550626
            -0.116116116116116 0.396261865636259
            -0.108108108108108 0.396617787184037
            -0.1001001001001 0.396948572009207
            -0.0920920920920922 0.397254156705792
            -0.084084084084084 0.397534482666846
            -0.0760760760760761 0.39778949610319
            -0.0680680680680683 0.39801914806061
            -0.06006006006006 0.398223394435522
            -0.0520520520520522 0.398402195989086
            -0.0440440440440439 0.398555518359772
            -0.0360360360360361 0.398683332074364
            -0.0280280280280278 0.398785612557403
            -0.02002002002002 0.398862340139061
            -0.0120120120120122 0.398913500061449
            -0.00400400400400391 0.398939082483343
            0.00400400400400436 0.398939082483343
            0.0120120120120122 0.398913500061449
            0.02002002002002 0.398862340139061
            0.0280280280280278 0.398785612557403
            0.0360360360360357 0.398683332074364
            0.0440440440440444 0.398555518359772
            0.0520520520520522 0.398402195989086
            0.06006006006006 0.398223394435522
            0.0680680680680679 0.39801914806061
            0.0760760760760757 0.39778949610319
            0.0840840840840844 0.397534482666846
            0.0920920920920922 0.397254156705792
            0.1001001001001 0.396948572009207
            0.108108108108108 0.396617787184037
            0.116116116116116 0.396261865636259
            0.124124124124124 0.395880875550626
            0.132132132132132 0.3954748898689
            0.14014014014014 0.395043986266573
            0.148148148148148 0.394588247128102
            0.156156156156156 0.394107759520658
            0.164164164164164 0.393602615166401
            0.172172172172172 0.393072910413305
            0.18018018018018 0.392518746204527
            0.188188188188188 0.39194022804635
            0.196196196196196 0.391337465974705
            0.204204204204204 0.390710574520297
            0.212212212212212 0.390059672672329
            0.22022022022022 0.389384883840873
            0.228228228228228 0.388686335817871
            0.236236236236236 0.387964160736805
            0.244244244244245 0.387218495031049
            0.252252252252252 0.386449479390916
            0.26026026026026 0.385657258719425
            0.268268268268268 0.3848419820868
            0.276276276276276 0.384003802683735
            0.284284284284285 0.38314287777343
            0.292292292292292 0.382259368642425
            0.3003003003003 0.38135344055026
            0.308308308308308 0.380425262677969
            0.316316316316316 0.379475008075448
            0.324324324324325 0.378502853607702
            0.332332332332332 0.377508979900006
            0.34034034034034 0.376493571282005
            0.348348348348348 0.375456815730762
            0.356356356356356 0.374398904812801
            0.364364364364365 0.373320033625156
            0.372372372372372 0.372220400735444
            0.38038038038038 0.37110020812101
            0.388388388388388 0.369959661107154
            0.396396396396397 0.368798968304465
            0.404404404404405 0.3676183415453
            0.412412412412412 0.366417995819425
            0.42042042042042 0.365198149208855
            0.428428428428428 0.363959022821904
            0.436436436436437 0.362700840726495
            0.444444444444445 0.361423829882744
            0.452452452452452 0.360128220074839
            0.46046046046046 0.358814243842273
            0.468468468468468 0.357482136410418
            0.476476476476477 0.356132135620502
            0.484484484484485 0.354764481859011
            0.492492492492492 0.353379417986526
            0.5005005005005 0.351977189266054
            0.508508508508508 0.350558043290856
            0.516516516516517 0.349122229911825
            0.524524524524525 0.347670001164422
            0.532532532532533 0.346201611195215
            0.54054054054054 0.344717316188045
            0.548548548548548 0.343217374289848
            0.556556556556557 0.341702045536168
            0.564564564564565 0.340171591776383
            0.572572572572573 0.338626276598684
            0.58058058058058 0.337066365254824
            0.588588588588588 0.335492124584683
            0.596596596596597 0.333903822940662
            0.604604604604605 0.33230173011195
            0.612612612612613 0.330686117248681
            0.62062062062062 0.329057256786028
            0.628628628628628 0.327415422368237
            0.636636636636637 0.325760888772662
            0.644644644644645 0.324093931833804
            0.652652652652653 0.322414828367396
            0.66066066066066 0.32072385609456
            0.668668668668668 0.319021293566066
            0.676676676676677 0.317307420086723
            0.684684684684685 0.31558251563992
            0.692692692692693 0.313846860812361
            0.7007007007007 0.312100736719007
            0.708708708708708 0.310344424928268
            0.716716716716717 0.308578207387456
            0.724724724724725 0.306802366348536
            0.732732732732733 0.305017184294205
            0.74074074074074 0.303222943864308
            0.748748748748748 0.301419927782648
            0.756756756756757 0.299608418784177
            0.764764764764765 0.29778869954263
            0.772772772772773 0.295961052598604
            0.780780780780781 0.294125760288111
            0.788788788788788 0.292283104671645
            0.796796796796797 0.290433367463758
            0.804804804804805 0.288576829963198
            0.812812812812813 0.286713772983616
            0.820820820820821 0.284844476784867
            0.828828828828828 0.282969221004931
            0.836836836836837 0.281088284592474
            0.844844844844845 0.279201945740075
            0.852852852852853 0.277310481818125
            0.860860860860861 0.275414169309444
            0.868868868868869 0.273513283744617
            0.876876876876877 0.271608099638066
            0.884884884884885 0.269698890424904
            0.892892892892893 0.267785928398552
            0.900900900900901 0.265869484649172
            0.908908908908909 0.263949829002911
            0.916916916916917 0.262027229961987
            0.924924924924925 0.260101954645624
            0.932932932932933 0.258174268731856
            0.940940940940941 0.256244436400228
            0.948948948948949 0.254312720275384
            0.956956956956957 0.252379381371581
            0.964964964964965 0.250444679038131
            0.972972972972973 0.248508870905785
            0.980980980980981 0.246572212834085
            0.988988988988989 0.244634958859672
            0.996996996996997 0.242697361145593
            1.00500500500501 0.24075966993159
            1.01301301301301 0.238822133485401
            1.02102102102102 0.236884998055083
            1.02902902902903 0.234948507822352
            1.03703703703704 0.233012904856966
            1.04504504504505 0.231078429072154
            1.05305305305305 0.229145318181096
            1.06106106106106 0.22721380765447
            1.06906906906907 0.225284130679062
            1.07707707707708 0.223356518117463
            1.08508508508509 0.221431198468836
            1.09309309309309 0.219508397830784
            1.1011011011011 0.217588339862305
            1.10910910910911 0.215671245747847
            1.11711711711712 0.21375733416247
            1.12512512512513 0.21184682123811
            1.13313313313313 0.209939920530956
            1.14114114114114 0.208036842989938
            1.14914914914915 0.206137796926331
            1.15715715715716 0.204242987984477
            1.16516516516517 0.202352619113618
            1.17317317317317 0.200466890540856
            1.18118118118118 0.198585999745228
            1.18918918918919 0.19671014143289
            1.1971971971972 0.194839507513435
            1.20520520520521 0.192974287077311
            1.21321321321321 0.191114666374361
            1.22122122122122 0.18926082879347
            1.22922922922923 0.187412954843324
            1.23723723723724 0.185571222134271
            1.24524524524525 0.183735805361283
            1.25325325325325 0.181906876288021
            1.26126126126126 0.180084603731981
            1.26926926926927 0.178269153550739
            1.27727727727728 0.176460688629273
            1.28528528528529 0.174659368868355
            1.29329329329329 0.172865351174024
            1.3013013013013 0.17107878944811
            1.30930930930931 0.169299834579821
            1.31731731731732 0.167528634438376
            1.32532532532533 0.165765333866673
            1.33333333333333 0.164010074675994
            1.34134134134134 0.16226299564173
            1.34934934934935 0.160524232500121
            1.35735735735736 0.158793917945997
            1.36536536536537 0.157072181631514
            1.37337337337337 0.155359150165875
            1.38138138138138 0.153654947116025
            1.38938938938939 0.151959693008306
            1.3973973973974 0.150273505331067
            1.40540540540541 0.148596498538208
            1.41341341341341 0.146928784053658
            1.42142142142142 0.14527047027677
            1.42942942942943 0.143621662588612
            1.43743743743744 0.141982463359159
            1.44544544544545 0.140352971955359
            1.45345345345345 0.13873328475006
            1.46146146146146 0.137123495131801
            1.46946946946947 0.13552369351543
            1.47747747747748 0.133933967353555
            1.48548548548549 0.132354401148798
            1.49349349349349 0.130785076466857
            1.5015015015015 0.129226071950339
            1.50950950950951 0.127677463333369
            1.51751751751752 0.12613932345695
            1.52552552552553 0.124611722285057
            1.53353353353353 0.123094726921466
            1.54154154154154 0.121588401627275
            1.54954954954955 0.120092807839133
            1.55755755755756 0.11860800418814
            1.56556556556557 0.117134046519405
            1.57357357357357 0.115670987912262
            1.58158158158158 0.114218878701105
            1.58958958958959 0.112777766496842
            1.5975975975976 0.111347696208955
            1.60560560560561 0.10992871006813
            1.61361361361361 0.108520847649465
            1.62162162162162 0.107124145896225
            1.62962962962963 0.105738639144131
            1.63763763763764 0.10436435914617
            1.64564564564565 0.103001335097907
            1.65365365365365 0.10164959366328
            1.66166166166166 0.100309159000872
            1.66966966966967 0.0989800527906321
            1.67767767767768 0.0976622942610365
            1.68568568568569 0.0963559002166692
            1.69369369369369 0.0950608850662112
            1.7017017017017 0.0937772608508176
            1.70970970970971 0.0925050372728685
            1.71771771771772 0.0912442217250772
            1.72572572572573 0.0899948193199405
            1.73373373373373 0.088756832919514
            1.74174174174174 0.0875302631654974
            1.74974974974975 0.086315108509615
            1.75775775775776 0.0851113652442723
            1.76576576576577 0.0839190275334778
            1.77377377377377 0.082738087444011
            1.78178178178178 0.0815685349768226
            1.78978978978979 0.0804103580986525
            1.7977977977978 0.0792635427738473
            1.80580580580581 0.0781280729963669
            1.81381381381381 0.0770039308219615
            1.82182182182182 0.0758910964005057
            1.82982982982983 0.0747895480084762
            1.83783783783784 0.0736992620815557
            1.84584584584585 0.0726202132473522
            1.85385385385385 0.0715523743582165
            1.86186186186186 0.0704957165241465
            1.86986986986987 0.0694502091457625
            1.87787787787788 0.0684158199473405
            1.88588588588589 0.0673925150098903
            1.89389389389389 0.0663802588042655
            1.9019019019019 0.0653790142242912
            1.90990990990991 0.0643887426198963
            1.91791791791792 0.06340940383024
            1.92592592592593 0.0624409562168171
            1.93393393393393 0.0614833566965309
            1.94194194194194 0.0605365607747232
            1.94994994994995 0.0596005225781457
            1.95795795795796 0.0586751948878651
            1.96596596596597 0.0577605291720876
            1.97397397397397 0.056856475618893
            1.98198198198198 0.0559629831688668
            1.98998998998999 0.0550799995476186
            1.997997997998 0.0542074712981785
            2.00600600600601 0.0533453438132581
            2.01401401401401 0.0524935613673681
            2.02202202202202 0.0516520671487823
            2.03003003003003 0.0508208032913361
            2.03803803803804 0.0499997109060533
            2.04604604604605 0.0491887301125894
            2.05405405405405 0.0483878000704834
            2.06206206206206 0.0475968590102091
            2.07007007007007 0.0468158442640166
            2.07807807807808 0.0460446922965577
            2.08608608608609 0.0452833387352837
            2.09409409409409 0.0445317184006117
            2.1021021021021 0.043789765335848
            2.11011011011011 0.0430574128368641
            2.11811811811812 0.0423345934815158
            2.12612612612613 0.0416212391588004
            2.13413413413413 0.0409172810977437
            2.14214214214214 0.0402226498960119
            2.15015015015015 0.03953727554824
            2.15815815815816 0.0388610874740724
            2.16616616616617 0.03819401454591
            2.17417417417417 0.0375359851163567
            2.18218218218218 0.0368869270453615
            2.19019019019019 0.0362467677270497
            2.1981981981982 0.0356154341162401
            2.20620620620621 0.0349928527546413
            2.21421421421421 0.0343789497967251
            2.22222222222222 0.0337736510352706
            2.23023023023023 0.0331768819265761
            2.23823823823824 0.0325885676153351
            2.24624624624625 0.0320086329591724
            2.25425425425425 0.0314370025528369
            2.26226226226226 0.0308736007520491
            2.27027027027027 0.0303183516969979
            2.27827827827828 0.029771179335487
            2.28628628628629 0.0292320074457259
            2.29429429429429 0.0287007596587648
            2.3023023023023 0.0281773594805703
            2.31031031031031 0.0276617303137407
            2.31831831831832 0.0271537954788581
            2.32632632632633 0.0266534782354776
            2.33433433433433 0.0261607018027501
            2.34234234234234 0.0256753893796796
            2.35035035035035 0.0251974641650118
            2.35835835835836 0.0247268493767558
            2.36636636636637 0.0242634682713357
            2.37437437437437 0.023807244162374
            2.38238238238238 0.0233581004391047
            2.39039039039039 0.022915960584417
            2.3983983983984 0.0224807481925294
            2.40640640640641 0.0220523869862944
            2.41441441441441 0.0216308008341344
            2.42242242242242 0.0212159137666093
            2.43043043043043 0.0208076499926159
            2.43843843843844 0.020405933915221
            2.44644644644645 0.0200106901471285
            2.45445445445445 0.0196218435257817
            2.46246246246246 0.0192393191281025
            2.47047047047047 0.0188630422848682
            2.47847847847848 0.0184929385947284
            2.48648648648649 0.0181289339378626
            2.49449449449449 0.0177709544892815
            2.5025025025025 0.0174189267317727
            2.51051051051051 0.0170727774684938
            2.51851851851852 0.0167324338352152
            2.52652652652653 0.016397823312213
            2.53453453453453 0.0160688737358178
            2.54254254254254 0.0157455133096184
            2.55055055055055 0.0154276706153247
            2.55855855855856 0.0151152746232934
            2.56656656656657 0.0148082547027168
            2.57457457457457 0.0145065406314803
            2.58258258258258 0.014210062605689
            2.59059059059059 0.0139187512488692
            2.5985985985986 0.0136325376208454
            2.60660660660661 0.0133513532262973
            2.61461461461461 0.0130751300230007
            2.62262262262262 0.0128038004297541
            2.63063063063063 0.0125372973339956
            2.63863863863864 0.0122755540991133
            2.64664664664665 0.0120185045714526
            2.65465465465465 0.0117660830870247
            2.66266266266266 0.0115182244779185
            2.67067067067067 0.0112748640784219
            2.67867867867868 0.011035937730854
            2.68668668668669 0.0108013817911136
            2.69469469469469 0.0105711331339476
            2.7027027027027 0.0103451291579421
            2.71071071071071 0.0101233077902421
            2.71871871871872 0.00990560749100247
            2.72672672672673 0.00969196725757422
            2.73473473473473 0.00948232662843099
            2.74274274274274 0.00927662568683898
            2.75075075075075 0.00907480506427511
            2.75875875875876 0.00887680594359712
            2.76676676676677 0.00868257006197001
            2.77477477477477 0.00849203971355293
            2.78278278278278 0.00830515775195071
            2.79079079079079 0.00812186759243432
            2.7987987987988 0.00794211321393438
            2.80680680680681 0.0077658391608121
            2.81481481481481 0.00759299054441176
            2.82282282282282 0.00742351304439893
            2.83083083083083 0.00725735290988893
            2.83883883883884 0.00709445696036947
            2.84684684684685 0.0069347725864219
            2.85485485485485 0.0067782477502453
            2.86286286286286 0.00662483098598741
            2.87087087087087 0.00647447139988703
            2.87887887887888 0.00632711867023165
            2.88688688688689 0.00618272304713484
            2.89489489489489 0.00604123535213746
            2.9029029029029 0.00590260697763674
            2.91091091091091 0.0057667898861475
            2.91891891891892 0.00563373660939975
            2.92692692692693 0.00550340024727644
            2.93493493493493 0.00537573446659573
            2.94294294294294 0.00525069349974172
            2.95095095095095 0.00512823214314764
            2.95895895895896 0.00500830575563558
            2.96696696696697 0.00489087025661667
            2.97497497497497 0.00477588212415564
            2.98298298298298 0.00466329839290368
            2.99099099099099 0.00455307665190356
            2.998998998999 0.00444517504227067
            3.00700700700701 0.00433955225475399
            3.01501501501502 0.00423616752718052
            3.02302302302302 0.0041349806417872
            3.03103103103103 0.00403595192244368
            3.03903903903904 0.00393904223176991
            3.04704704704705 0.00384421296815189
            3.05505505505506 0.00375142606265932
            3.06306306306306 0.00366064397586864
            3.07107107107107 0.00357182969459489
            3.07907907907908 0.00348494672853594
            3.08708708708709 0.00339995910683238
            3.0950950950951 0.00331683137454643
            3.1031031031031 0.00323552858906328
            3.11111111111111 0.00315601631641805
            3.11911911911912 0.00307826062755151
            3.12712712712713 0.00300222809449793
            3.13513513513514 0.00292788578650791
            3.14314314314314 0.00285520126610952
            3.15115115115115 0.00278414258511062
            3.15915915915916 0.00271467828054533
            3.16716716716717 0.00264677737056774
            3.17517517517518 0.00258040935029545
            3.18318318318318 0.00251554418760605
            3.19119119119119 0.00245215231888919
            3.1991991991992 0.00239020464475689
            3.20720720720721 0.00232967252571501
            3.21521521521522 0.00227052777779815
            3.22322322322322 0.00221274266817093
            3.23123123123123 0.00215628991069792
            3.23923923923924 0.00210114266148476
            3.24724724724725 0.00204727451439301
            3.25525525525526 0.00199465949653091
            3.26326326326326 0.00194327206372255
            3.27127127127127 0.00189308709595757
            3.27927927927928 0.00184407989282385
            3.28728728728729 0.00179622616892505
            3.2952952952953 0.00174950204928538
            3.3033033033033 0.00170388406474362
            3.31131131131131 0.00165934914733832
            3.31931931931932 0.00161587462568624
            3.32732732732733 0.00157343822035606
            3.33533533533534 0.00153201803923895
            3.34334334334334 0.0014915925729182
            3.35135135135135 0.00145214069003938
            3.35935935935936 0.001413641632683
            3.36736736736737 0.00137607501174126
            3.37537537537538 0.00133942080230046
            3.38338338338338 0.00130365933903089
            3.39139139139139 0.00126877131158549
            3.3993993993994 0.00123473776000907
            3.40740740740741 0.00120154007015926
            3.41541541541542 0.00116915996914087
            3.42342342342342 0.00113757952075483
            3.43143143143143 0.00110678112096324
            3.43943943943944 0.0010767474933716
            3.44744744744745 0.00104746168472971
            3.45545545545546 0.0010189070604522
            3.46346346346346 0.000991067300160061
            3.47147147147147 0.000963926393244148
            3.47947947947948 0.000937468634451866
            3.48748748748749 0.00091167861949796
            3.4954954954955 0.000886541240700502
            3.5035035035035 0.000862041682643008
            3.51151151151151 0.000838165417863601
            3.51951951951952 0.00081489820257214
            3.52752752752753 0.000792226072396121
            3.53553553553554 0.000770135338156225
            3.54354354354354 0.000748612581672247
            3.55155155155155 0.000727644651600165
            3.55955955955956 0.000707218659301081
            3.56756756756757 0.000687321974742665
            3.57557557557558 0.000667942222433796
            3.58358358358358 0.000649067277392974
            3.59159159159159 0.000630685261151104
            3.5995995995996 0.000612784537789192
            3.60760760760761 0.000595353710011453
            3.61561561561562 0.00057838161525435
            3.62362362362362 0.000561857321831992
            3.63163163163163 0.000545770125118335
            3.63963963963964 0.000530109543766577
            3.64764764764765 0.000514865315966112
            3.65565565565566 0.000500027395737409
            3.66366366366366 0.000485585949265104
            3.67167167167167 0.000471531351269623
            3.67967967967968 0.000457854181417586
            3.68768768768769 0.00044454522077123
            3.6956956956957 0.00043159544827708
            3.7037037037037 0.000418996037294059
            3.71171171171171 0.000406738352161196
            3.71971971971972 0.000394813944805093
            3.72772772772773 0.000383214551387261
            3.73573573573574 0.000371932088991452
            3.74374374374374 0.000360958652351047
            3.75175175175175 0.000350286510616579
            3.75975975975976 0.000339908104163431
            3.76776776776777 0.000329816041439723
            3.77577577577578 0.000320003095854415
            3.78378378378378 0.0003104622027056
            3.79179179179179 0.000301186456148956
            3.7997997997998 0.000292169106206322
            3.80780780780781 0.000283403555814325
            3.81581581581582 0.000274883357912987
            3.82382382382382 0.000266602212574214
            3.83183183183183 0.000258553964170059
            3.83983983983984 0.000250732598580649
            3.84784784784785 0.000243132240441603
            3.85585585585586 0.000235747150430845
            3.86386386386386 0.000228571722594601
            3.87187187187187 0.000221600481712426
            3.87987987987988 0.000214828080701088
            3.88788788788789 0.000208249298057069
            3.8958958958959 0.000201859035337517
            3.9039039039039 0.000195652314679408
            3.91191191191191 0.000189624276356684
            3.91991991991992 0.000183770176375138
            3.92792792792793 0.00017808538410479
            3.93593593593594 0.000172565379949497
            3.94394394394394 0.00016720575305353
            3.95195195195195 0.00016200219904485
            3.95995995995996 0.000156950517814782
            3.96796796796797 0.000152046611333821
            3.97597597597598 0.000147286481503255
            3.98398398398398 0.000142666228042307
            3.99199199199199 0.000138182046410498
            4 0.000133830225764885
        };
    \end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/sim_de_boer/distribution_latent_space_MEAN_SIM_dim=2.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8,1.2}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        % Frame styling
        axis line style={line width=0.8pt},
    ]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.30009627342224,0) rectangle (axis cs:-3.235196352005,0.000376180155027369);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.235196352005,0) rectangle (axis cs:-3.17029619216919,0.000376178773084115);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.17029619216919,0) rectangle (axis cs:-3.10539627075195,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.10539627075195,0) rectangle (axis cs:-3.04049634933472,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.04049634933472,0) rectangle (axis cs:-2.97559642791748,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.97559642791748,0) rectangle (axis cs:-2.91069650650024,0.000752360310054737);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.91069650650024,0) rectangle (axis cs:-2.84579634666443,0.00150471509233646);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.84579634666443,0) rectangle (axis cs:-2.78089642524719,0.00188090077513684);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.78089642524719,0) rectangle (axis cs:-2.71599650382996,0.00188090077513684);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.71599650382996,0) rectangle (axis cs:-2.65109634399414,0.00188089386542057);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.65109634399414,0) rectangle (axis cs:-2.5861964225769,0.00300944124021895);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.5861964225769,0) rectangle (axis cs:-2.52129650115967,0.00677124279049264);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.52129650115967,0) rectangle (axis cs:-2.45639657974243,0.00827596341060211);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.45639657974243,0) rectangle (axis cs:-2.3914966583252,0.00865214356562948);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.3914966583252,0) rectangle (axis cs:-2.32659649848938,0.0116615419656076);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.32659649848938,0) rectangle (axis cs:-2.26169657707214,0.0169281069762316);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.26169657707214,0) rectangle (axis cs:-2.19679665565491,0.0229469894566695);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.19679665565491,0) rectangle (axis cs:-2.13189649581909,0.0252039777966357);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.13189649581909,0) rectangle (axis cs:-2.06699657440186,0.0304705925572169);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.06699657440186,0) rectangle (axis cs:-2.00209665298462,0.0410036368979832);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.00209665298462,0) rectangle (axis cs:-1.93719673156738,0.0522890415488042);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.93719673156738,0) rectangle (axis cs:-1.87229669094086,0.0560507401441164);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.87229669094086,0) rectangle (axis cs:-1.80739665031433,0.0707217392422408);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.80739665031433,0) rectangle (axis cs:-1.74249672889709,0.0917879578266779);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.74249672889709,0) rectangle (axis cs:-1.67759680747986,0.10006392123728);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.67759680747986,0) rectangle (axis cs:-1.61269676685333,0.106082608863361);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.61269676685333,0) rectangle (axis cs:-1.54779672622681,0.122258325817704);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.54779672622681,0) rectangle (axis cs:-1.48289680480957,0.133920135189743);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.48289680480957,0) rectangle (axis cs:-1.41799688339233,0.161381286506741);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.41799688339233,0) rectangle (axis cs:-1.35309684276581,0.175299630249384);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.35309684276581,0) rectangle (axis cs:-1.28819680213928,0.214422294511049);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.28819680213928,0) rectangle (axis cs:-1.22329688072205,0.238122038132324);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.22329688072205,0) rectangle (axis cs:-1.15839695930481,0.238874398442379);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.15839695930481,0) rectangle (axis cs:-1.09349691867828,0.282134598040854);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.09349691867828,0) rectangle (axis cs:-1.02859687805176,0.300567391779524);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.02859687805176,0) rectangle (axis cs:-0.963696956634521,0.333671797509276);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.963696956634521,0) rectangle (axis cs:-0.89879697561264,0.343452166110571);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.89879697561264,0) rectangle (axis cs:-0.833896994590759,0.362261156587601);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.833896994590759,0) rectangle (axis cs:-0.768997013568878,0.382574866302794);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.768997013568878,0) rectangle (axis cs:-0.704097032546997,0.388593743255443);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.704097032546997,0) rectangle (axis cs:-0.639197051525116,0.417183408780529);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.639197051525116,0) rectangle (axis cs:-0.574297070503235,0.432230601162153);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.574297070503235,0) rectangle (axis cs:-0.509397089481354,0.453296670496427);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.509397089481354,0) rectangle (axis cs:-0.444497108459473,0.472858020592538);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.444497108459473,0) rectangle (axis cs:-0.379597127437592,0.456682288782292);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.379597127437592,0) rectangle (axis cs:-0.31469714641571,0.490538471640947);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.31469714641571,0) rectangle (axis cs:-0.249797165393829,0.514237799642005);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.249797165393829,0) rectangle (axis cs:-0.184897184371948,0.487152853355081);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.184897184371948,0) rectangle (axis cs:-0.119997203350067,0.505585664022571);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.119997203350067,0) rectangle (axis cs:-0.055097222328186,0.481510156211972);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.055097222328186,0) rectangle (axis cs:0.00980275869369507,0.471729481163916);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.00980275869369507,0) rectangle (axis cs:0.0747027397155762,0.444644534876993);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0747027397155762,0) rectangle (axis cs:0.139602720737457,0.440882736781587);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.139602720737457,0) rectangle (axis cs:0.204502701759338,0.421321386685476);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.204502701759338,0) rectangle (axis cs:0.269402682781219,0.379189248016928);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.269402682781219,0) rectangle (axis cs:0.334302663803101,0.371289472016575);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.334302663803101,0) rectangle (axis cs:0.399202644824982,0.36790385373071);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.399202644824982,0) rectangle (axis cs:0.464102625846863,0.335928569919759);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.464102625846863,0) rectangle (axis cs:0.529002606868744,0.312229241918701);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.529002606868744,0) rectangle (axis cs:0.593902587890625,0.314486320775944);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.593902587890625,0) rectangle (axis cs:0.658802568912506,0.276868339821884);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.658802568912506,0) rectangle (axis cs:0.723702549934387,0.23699328001058);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.723702549934387,0) rectangle (axis cs:0.788602530956268,0.241883617534608);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.788602530956268,0) rectangle (axis cs:0.853502511978149,0.2242031664862);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.853502511978149,0) rectangle (axis cs:0.918402493000031,0.183951926865355);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.918402493000031,0) rectangle (axis cs:0.983302474021912,0.178685409531787);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.983302474021912,0) rectangle (axis cs:1.04820251464844,0.167023682040186);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.04820251464844,0) rectangle (axis cs:1.11310243606567,0.126020351934168);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.11310243606567,0) rectangle (axis cs:1.17800235748291,0.119249109143676);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.17800235748291,0) rectangle (axis cs:1.24290239810944,0.110596762432015);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.24290239810944,0) rectangle (axis cs:1.30780243873596,0.0884021740528011);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.30780243873596,0) rectangle (axis cs:1.3727023601532,0.0801263730208295);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.3727023601532,0) rectangle (axis cs:1.43760228157043,0.0763645714705558);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.43760228157043,0) rectangle (axis cs:1.50250232219696,0.0571792785362798);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.50250232219696,0) rectangle (axis cs:1.56740236282349,0.0530413044316806);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.56740236282349,0) rectangle (axis cs:1.63230228424072,0.0413798170530105);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.63230228424072,0) rectangle (axis cs:1.69720220565796,0.0473986995334484);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.69720220565796,0) rectangle (axis cs:1.76210224628448,0.0338561517649025);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.76210224628448,0) rectangle (axis cs:1.82700228691101,0.027084921411922);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.82700228691101,0) rectangle (axis cs:1.89190220832825,0.0229469894566695);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.89190220832825,0) rectangle (axis cs:1.95680212974548,0.0248278902318063);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.95680212974548,0) rectangle (axis cs:2.0217022895813,0.0139186146041123);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.0217022895813,0) rectangle (axis cs:2.08660221099854,0.0135424855809853);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.08660221099854,0) rectangle (axis cs:2.15150213241577,0.0109092244957937);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.15150213241577,0) rectangle (axis cs:2.21640205383301,0.00865214356562948);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.21640205383301,0) rectangle (axis cs:2.28130197525024,0.00677124279049264);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.28130197525024,0) rectangle (axis cs:2.34620213508606,0.00601886036934584);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.34620213508606,0) rectangle (axis cs:2.4111020565033,0.00564270232541053);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.4111020565033,0) rectangle (axis cs:2.47600197792053,0.00376180155027369);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.47600197792053,0) rectangle (axis cs:2.54090213775635,0.00188089386542057);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.54090213775635,0) rectangle (axis cs:2.60580205917358,0.00188090077513684);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.60580205917358,0) rectangle (axis cs:2.67070198059082,0.00263326108519158);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.67070198059082,0) rectangle (axis cs:2.73560190200806,0.00150472062010947);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.73560190200806,0) rectangle (axis cs:2.80050182342529,0.00112854046508211);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.80050182342529,0) rectangle (axis cs:2.86540198326111,0.00075235754616823);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.86540198326111,0) rectangle (axis cs:2.93030190467834,0.00112854046508211);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.93030190467834,0) rectangle (axis cs:2.99520182609558,0.000376180155027369);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.99520182609558,0) rectangle (axis cs:3.0601019859314,0.000376178773084115);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.0601019859314,0) rectangle (axis cs:3.12500190734863,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.12500190734863,0) rectangle (axis cs:3.18990182876587,0.000376180155027369);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/sim_de_boer/distribution_latent_space_MEAN_SIM_dim=3.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8,1.2}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        % Frame styling
        axis line style={line width=0.8pt},
    ]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.87251472473145,0) rectangle (axis cs:-3.80110764503479,0.000341899747247941);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.80110764503479,0) rectangle (axis cs:-3.72970080375671,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.72970080375671,0) rectangle (axis cs:-3.65829372406006,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.65829372406006,0) rectangle (axis cs:-3.5868866443634,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.5868866443634,0) rectangle (axis cs:-3.51547980308533,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.51547980308533,0) rectangle (axis cs:-3.44407272338867,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.44407272338867,0) rectangle (axis cs:-3.37266564369202,0.000341899747247941);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.37266564369202,0) rectangle (axis cs:-3.30125856399536,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.30125856399536,0) rectangle (axis cs:-3.22985172271729,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.22985172271729,0) rectangle (axis cs:-3.15844464302063,0.000341899747247941);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.15844464302063,0) rectangle (axis cs:-3.08703756332397,0.00102569924174382);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.08703756332397,0) rectangle (axis cs:-3.0156307220459,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.0156307220459,0) rectangle (axis cs:-2.94422364234924,0.000683799494495882);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.94422364234924,0) rectangle (axis cs:-2.87281656265259,0.00102569924174382);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.87281656265259,0) rectangle (axis cs:-2.80140972137451,0.00136760355523502);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.80140972137451,0) rectangle (axis cs:-2.73000264167786,0.00307709772523147);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.73000264167786,0) rectangle (axis cs:-2.6585955619812,0.00307709772523147);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.6585955619812,0) rectangle (axis cs:-2.58718872070312,0.00649611688736636);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.58718872070312,0) rectangle (axis cs:-2.51578164100647,0.00581229570321499);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.51578164100647,0) rectangle (axis cs:-2.44437456130981,0.00649609519771087);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.44437456130981,0) rectangle (axis cs:-2.37296772003174,0.0085475222202189);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.37296772003174,0) rectangle (axis cs:-2.30156064033508,0.0075217944394547);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.30156064033508,0) rectangle (axis cs:-2.23015356063843,0.0105988921646862);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.23015356063843,0) rectangle (axis cs:-2.15874648094177,0.0188044860986367);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.15874648094177,0) rectangle (axis cs:-2.0873396396637,0.016753143551629);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.0873396396637,0) rectangle (axis cs:-2.01593255996704,0.0256424810435956);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.01593255996704,0) rectangle (axis cs:-1.94452559947968,0.0266682248061368);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.94452559947968,0) rectangle (axis cs:-1.87311851978302,0.0372670724500255);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.87311851978302,0) rectangle (axis cs:-1.80171155929565,0.0434213403894792);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.80171155929565,0) rectangle (axis cs:-1.73030459880829,0.0502593467500271);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.73030459880829,0) rectangle (axis cs:-1.65889751911163,0.0676961499550923);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.65889751911163,0) rectangle (axis cs:-1.58749055862427,0.0745342693299722);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.58749055862427,0) rectangle (axis cs:-1.51608347892761,0.0943643302404316);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.51608347892761,0) rectangle (axis cs:-1.44467651844025,0.107014799542575);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.44467651844025,0) rectangle (axis cs:-1.37326955795288,0.127870718942246);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.37326955795288,0) rectangle (axis cs:-1.30186247825623,0.145307392580375);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.30186247825623,0) rectangle (axis cs:-1.23045551776886,0.170950159013698);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.23045551776886,0) rectangle (axis cs:-1.15904855728149,0.1784719660103);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.15904855728149,0) rectangle (axis cs:-1.08764147758484,0.202404650370781);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.08764147758484,0) rectangle (axis cs:-1.01623451709747,0.230098914032437);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.01623451709747,0) rectangle (axis cs:-0.944827497005463,0.25676692451071);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.944827497005463,0) rectangle (axis cs:-0.873420476913452,0.273520026109944);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.873420476913452,0) rectangle (axis cs:-0.802013456821442,0.302239628851488);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.802013456821442,0) rectangle (axis cs:-0.730606496334076,0.324121501489971);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.730606496334076,0) rectangle (axis cs:-0.659199476242065,0.34190003263743);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.659199476242065,0) rectangle (axis cs:-0.587792456150055,0.368568235183149);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.587792456150055,0) rectangle (axis cs:-0.516385436058044,0.378825236162272);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.516385436058044,0) rectangle (axis cs:-0.444978445768356,0.406519308470168);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.444978445768356,0) rectangle (axis cs:-0.373571455478668,0.427717119340774);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.373571455478668,0) rectangle (axis cs:-0.302164435386658,0.454385143375144);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.302164435386658,0) rectangle (axis cs:-0.230757430195808,0.47182214349913);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.230757430195808,0) rectangle (axis cs:-0.159350425004959,0.470796443187175);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.159350425004959,0) rectangle (axis cs:-0.0879434198141098,0.473189743915069);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0879434198141098,0) rectangle (axis cs:-0.0165364127606153,0.490284749114313);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0165364127606153,0) rectangle (axis cs:0.0548705942928791,0.467719342251311);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0548705942928791,0) rectangle (axis cs:0.126277595758438,0.480369646098752);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.126277595758438,0) rectangle (axis cs:0.197684600949287,0.48447244734657);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.197684600949287,0) rectangle (axis cs:0.269091606140137,0.444128235076355);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.269091606140137,0) rectangle (axis cs:0.340498626232147,0.441734842167559);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.340498626232147,0) rectangle (axis cs:0.411905616521835,0.420537215658794);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.411905616521835,0) rectangle (axis cs:0.483312636613846,0.404809638642717);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.483312636613846,0) rectangle (axis cs:0.554719626903534,0.411305910924821);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.554719626903534,0) rectangle (axis cs:0.626126646995544,0.385663236815021);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.626126646995544,0) rectangle (axis cs:0.697533667087555,0.331643031658307);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.697533667087555,0) rectangle (axis cs:0.768940627574921,0.325147202444053);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.768940627574921,0) rectangle (axis cs:0.840347647666931,0.284802727186979);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.840347647666931,0) rectangle (axis cs:0.911754667758942,0.25813452464126);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.911754667758942,0) rectangle (axis cs:0.983161687850952,0.252322224086423);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.983161687850952,0) rectangle (axis cs:1.05456864833832,0.201037387000108);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.05456864833832,0) rectangle (axis cs:1.12597572803497,0.191463858458847);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.12597572803497,0) rectangle (axis cs:1.19738268852234,0.160351249154848);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.19738268852234,0) rectangle (axis cs:1.2687896490097,0.135050625620821);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.2687896490097,0) rectangle (axis cs:1.34019672870636,0.130263803701465);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.34019672870636,0) rectangle (axis cs:1.41160368919373,0.117613709401424);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.41160368919373,0) rectangle (axis cs:1.48301076889038,0.0953900294821755);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.48301076889038,0) rectangle (axis cs:1.55441772937775,0.0796627741003831);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.55441772937775,0) rectangle (axis cs:1.62582468986511,0.0666705620153421);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.62582468986511,0) rectangle (axis cs:1.69723176956177,0.0529944608234308);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.69723176956177,0) rectangle (axis cs:1.76863873004913,0.0543621505663559);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.76863873004913,0) rectangle (axis cs:1.8400456905365,0.0389766362551231);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.8400456905365,0) rectangle (axis cs:1.91145277023315,0.0335061752302982);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.91145277023315,0) rectangle (axis cs:1.98285973072052,0.0280358260782464);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.98285973072052,0) rectangle (axis cs:2.05426669120789,0.0232492216258629);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.05426669120789,0) rectangle (axis cs:2.12567377090454,0.0194882855931326);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.12567377090454,0) rectangle (axis cs:2.1970808506012,0.0150435888789094);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.1970808506012,0) rectangle (axis cs:2.26848769187927,0.0136760355523502);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.26848769187927,0) rectangle (axis cs:2.33989477157593,0.00888939342844646);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.33989477157593,0) rectangle (axis cs:2.41130185127258,0.00786369418670264);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.41130185127258,0) rectangle (axis cs:2.48270869255066,0.00376090977689631);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.48270869255066,0) rectangle (axis cs:2.55411577224731,0.00376089721972735);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.55411577224731,0) rectangle (axis cs:2.62552285194397,0.00307709772523147);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.62552285194397,0) rectangle (axis cs:2.69692969322205,0.00478661244332258);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.69692969322205,0) rectangle (axis cs:2.7683367729187,0.00205139848348764);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.7683367729187,0) rectangle (axis cs:2.83974385261536,0.000341899747247941);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.83974385261536,0) rectangle (axis cs:2.91115093231201,0.0017094987362397);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.91115093231201,0) rectangle (axis cs:2.98255777359009,0.00102570266642627);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.98255777359009,0) rectangle (axis cs:3.05396485328674,0.000341899747247941);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.05396485328674,0) rectangle (axis cs:3.1253719329834,0.000683799494495882);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.1253719329834,0) rectangle (axis cs:3.19677877426147,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.19677877426147,0) rectangle (axis cs:3.26818585395813,0.00136759898899176);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/sim_de_boer/distribution_latent_space_MEAN_SIM_dim=8.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
     	legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.03,0.97)},
	anchor=north east,
	draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
	legend image post style={xscale=0.2}}, % Adjust xscale to shorten the
legend pos=north east,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8,1.2}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        % Frame styling
        axis line style={line width=0.8pt},
    ]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.16526651382446,0) rectangle (axis cs:-4.08605623245239,0.000308218353439765);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.08605623245239,0) rectangle (axis cs:-4.00684595108032,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-4.00684595108032,0) rectangle (axis cs:-3.92763566970825,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.92763566970825,0) rectangle (axis cs:-3.84842538833618,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.84842538833618,0) rectangle (axis cs:-3.76921510696411,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.76921510696411,0) rectangle (axis cs:-3.69000458717346,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.69000458717346,0) rectangle (axis cs:-3.61079430580139,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.61079430580139,0) rectangle (axis cs:-3.53158402442932,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.53158402442932,0) rectangle (axis cs:-3.45237374305725,0.00061643670687953);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.45237374305725,0) rectangle (axis cs:-3.37316346168518,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.37316346168518,0) rectangle (axis cs:-3.29395318031311,0.000308218353439765);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.29395318031311,0) rectangle (axis cs:-3.21474289894104,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.21474289894104,0) rectangle (axis cs:-3.13553261756897,0.00061643670687953);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.13553261756897,0) rectangle (axis cs:-3.0563223361969,0.000308218353439765);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-3.0563223361969,0) rectangle (axis cs:-2.97711181640625,0.000308217425722309);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.97711181640625,0) rectangle (axis cs:-2.89790153503418,0.00123287341375906);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.89790153503418,0) rectangle (axis cs:-2.81869125366211,0.00215752847407835);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.81869125366211,0) rectangle (axis cs:-2.73948097229004,0.00339040188783741);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.73948097229004,0) rectangle (axis cs:-2.66027069091797,0.00246574682751812);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.66027069091797,0) rectangle (axis cs:-2.5810604095459,0.00770545883599412);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.5810604095459,0) rectangle (axis cs:-2.50185012817383,0.0061643670687953);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.50185012817383,0) rectangle (axis cs:-2.42263984680176,0.0117122974307111);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.42263984680176,0) rectangle (axis cs:-2.34342956542969,0.0129451708444701);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.34342956542969,0) rectangle (axis cs:-2.26421928405762,0.0135616075513497);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.26421928405762,0) rectangle (axis cs:-2.18500900268555,0.0166437910857473);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.18500900268555,0) rectangle (axis cs:-2.1057984828949,0.0206505675233947);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.1057984828949,0) rectangle (axis cs:-2.02658820152283,0.0240410315683017);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.02658820152283,0) rectangle (axis cs:-1.94737792015076,0.0360615473524525);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.94737792015076,0) rectangle (axis cs:-1.86816763877869,0.0388355125334104);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.86816763877869,0) rectangle (axis cs:-1.78895735740662,0.0483902814900431);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.78895735740662,0) rectangle (axis cs:-1.70974707603455,0.0527053384381998);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.70974707603455,0) rectangle (axis cs:-1.63053679466248,0.0764381516530617);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.63053679466248,0) rectangle (axis cs:-1.55132639408112,0.0832188301866915);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.55132639408112,0) rectangle (axis cs:-1.47211611270905,0.0952394712128874);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.47211611270905,0) rectangle (axis cs:-1.39290583133698,0.111266825591755);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.39290583133698,0) rectangle (axis cs:-1.3136955499649,0.141164005875412);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.3136955499649,0) rectangle (axis cs:-1.23448526859283,0.17044474945219);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.23448526859283,0) rectangle (axis cs:-1.15527486801147,0.171985582385829);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.15527486801147,0) rectangle (axis cs:-1.0760645866394,0.20989669869248);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.0760645866394,0) rectangle (axis cs:-0.996854305267334,0.206506296804643);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.996854305267334,0) rectangle (axis cs:-0.917644023895264,0.258286980182523);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.917644023895264,0) rectangle (axis cs:-0.838433682918549,0.291266124826834);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.838433682918549,0) rectangle (axis cs:-0.759223401546478,0.312841628741361);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.759223401546478,0) rectangle (axis cs:-0.680013060569763,0.337807061174826);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.680013060569763,0) rectangle (axis cs:-0.600802779197693,0.339964843844061);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.600802779197693,0) rectangle (axis cs:-0.521592497825623,0.368937369067399);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.521592497825623,0) rectangle (axis cs:-0.442382156848907,0.413936937187766);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.442382156848907,0) rectangle (axis cs:-0.363171875476837,0.41917696067808);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.363171875476837,0) rectangle (axis cs:-0.283961564302444,0.422875421815395);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.283961564302444,0) rectangle (axis cs:-0.204751253128052,0.43674524250176);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.204751253128052,0) rectangle (axis cs:-0.125540941953659,0.466025975061864);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.125540941953659,0) rectangle (axis cs:-0.0463306419551373,0.45338911261763);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0463306419551373,0) rectangle (axis cs:0.0328796617686749,0.471882165959471);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0328796617686749,0) rectangle (axis cs:0.112089969217777,0.466950629774288);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.112089969217777,0) rectangle (axis cs:0.191300272941589,0.459245217034364);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.191300272941589,0) rectangle (axis cs:0.270510584115982,0.455854773225196);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.270510584115982,0) rectangle (axis cs:0.349720895290375,0.429348004802365);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.349720895290375,0) rectangle (axis cs:0.428931176662445,0.424416672686556);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.428931176662445,0) rectangle (axis cs:0.50814151763916,0.396984940504722);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.50814151763916,0) rectangle (axis cs:0.58735179901123,0.384656505092827);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.58735179901123,0) rectangle (axis cs:0.666562080383301,0.361540128584844);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.666562080383301,0) rectangle (axis cs:0.745772421360016,0.323012591342352);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.745772421360016,0) rectangle (axis cs:0.824982702732086,0.27493077126827);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.824982702732086,0) rectangle (axis cs:0.904193043708801,0.267841547592084);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.904193043708801,0) rectangle (axis cs:0.983403325080872,0.251506176406848);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.983403325080872,0) rectangle (axis cs:1.06261360645294,0.217293939175034);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.06261360645294,0) rectangle (axis cs:1.14182388782501,0.202499458209926);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.14182388782501,0) rectangle (axis cs:1.22103428840637,0.175992414950374);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.22103428840637,0) rectangle (axis cs:1.30024456977844,0.17075296780563);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.30024456977844,0) rectangle (axis cs:1.37945485115051,0.133150328685978);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.37945485115051,0) rectangle (axis cs:1.45866513252258,0.114965445833032);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.45866513252258,0) rectangle (axis cs:1.53787541389465,0.0995545281610441);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.53787541389465,0) rectangle (axis cs:1.61708581447601,0.0832188301866915);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.61708581447601,0) rectangle (axis cs:1.69629609584808,0.0727395314117845);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.69629609584808,0) rectangle (axis cs:1.77550637722015,0.0542464302053986);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.77550637722015,0) rectangle (axis cs:1.85471665859222,0.0530135567916396);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.85471665859222,0) rectangle (axis cs:1.93392693996429,0.0425341327746876);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.93392693996429,0) rectangle (axis cs:2.01313734054565,0.0329793141850963);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.01313734054565,0) rectangle (axis cs:2.09234762191772,0.024965686628621);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.09234762191772,0) rectangle (axis cs:2.17155790328979,0.019725974620145);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.17155790328979,0) rectangle (axis cs:2.25076818466187,0.0160273543788678);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.25076818466187,0) rectangle (axis cs:2.32997846603394,0.0126369524910304);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.32997846603394,0) rectangle (axis cs:2.40918874740601,0.00955476895663271);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.40918874740601,0) rectangle (axis cs:2.48839902877808,0.00739724048255436);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.48839902877808,0) rectangle (axis cs:2.56760931015015,0.00739724048255436);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.56760931015015,0) rectangle (axis cs:2.6468198299408,0.00400682653439002);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.6468198299408,0) rectangle (axis cs:2.72603011131287,0.00246574682751812);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.72603011131287,0) rectangle (axis cs:2.80524039268494,0.00215752847407835);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.80524039268494,0) rectangle (axis cs:2.88445067405701,0.00308218353439765);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.88445067405701,0) rectangle (axis cs:2.96366095542908,0.00061643670687953);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.96366095542908,0) rectangle (axis cs:3.04287123680115,0.00123287341375906);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.04287123680115,0) rectangle (axis cs:3.12208151817322,0.00061643670687953);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.12208151817322,0) rectangle (axis cs:3.20129179954529,0.00154109176719882);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.20129179954529,0) rectangle (axis cs:3.28050208091736,0.00061643670687953);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.28050208091736,0) rectangle (axis cs:3.35971236228943,0.000308218353439765);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.35971236228943,0) rectangle (axis cs:3.43892288208008,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.43892288208008,0) rectangle (axis cs:3.51813316345215,0.000308218353439765);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.51813316345215,0) rectangle (axis cs:3.59734344482422,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.59734344482422,0) rectangle (axis cs:3.67655372619629,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:3.67655372619629,0) rectangle (axis cs:3.75576400756836,0.000308218353439765);
\addlegendentry{Normal}
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/sim_libri/distribution_latent_space_MEAN_SIM_dim=0.tex <==
\begin{tikzpicture}
	
	\definecolor{blue262255}{RGB}{0, 0, 0}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{0, 0, 0}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{lightgray240}{RGB}{240,240,240}
	\definecolor{redish}{RGB}{175, 48, 41}
	
	
	\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
			legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
		legend pos=north west,
		title style={font=\scriptsize, yshift=-1.5ex},
		tick align=outside,
		tick pos=left,
		% Add subtle grid
		grid=major,
		grid style={lightgray240, line width=0.5pt},
		x grid style={lightgray240},
		y grid style={lightgray240},
		xmin=-4, xmax=4,
		ymin=0, ymax=1.2,
		ylabel={SIM},
		xtick={-2, 0, 2}, % Reduce x ticks
		ytick={0,0.4,0.8}, % Reduce y ticks
		xtick style={color=black, font=\tiny},
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=3ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		width=0.16\textheight,
		%xtick={-2, 0, 2},
		% Frame styling
		axis line style={line width=0.8pt},
		]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.05770683288574,0) rectangle (axis cs:-2.01375985145569,3.12098009991159e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.01375985145569,0) rectangle (axis cs:-1.96981275081635,7.80242908513928e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.96981275081635,0) rectangle (axis cs:-1.92586576938629,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.92586576938629,0) rectangle (axis cs:-1.88191866874695,7.80242908513928e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.88191866874695,0) rectangle (axis cs:-1.83797168731689,7.80245024977899e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.83797168731689,0) rectangle (axis cs:-1.79402470588684,7.80245024977899e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.79402470588684,0) rectangle (axis cs:-1.7500776052475,3.90121454256964e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.7500776052475,0) rectangle (axis cs:-1.70613062381744,8.58269527475689e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.70613062381744,0) rectangle (axis cs:-1.6621835231781,0.000195060727128482);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.6621835231781,0) rectangle (axis cs:-1.61823654174805,0.000187258805994696);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.61823654174805,0) rectangle (axis cs:-1.57428956031799,0.000312098009991159);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.57428956031799,0) rectangle (axis cs:-1.53034245967865,0.000296492305235293);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.53034245967865,0) rectangle (axis cs:-1.4863954782486,0.000374517611989391);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.4863954782486,0) rectangle (axis cs:-1.44244837760925,0.00076463805034365);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.44244837760925,0) rectangle (axis cs:-1.3985013961792,0.00133421899271221);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.3985013961792,0) rectangle (axis cs:-1.35455441474915,0.00177115620669983);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.35455441474915,0) rectangle (axis cs:-1.3106073141098,0.00220808743109442);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.3106073141098,0) rectangle (axis cs:-1.26666033267975,0.00331604135615607);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.26666033267975,0) rectangle (axis cs:-1.22271323204041,0.00475167931284982);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.22271323204041,0) rectangle (axis cs:-1.17876625061035,0.00663988516256192);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.17876625061035,0) rectangle (axis cs:-1.1348192691803,0.00923810109573832);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.1348192691803,0) rectangle (axis cs:-1.09087216854095,0.0126711448342662);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.09087216854095,0) rectangle (axis cs:-1.0469251871109,0.0187883002014678);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.0469251871109,0) rectangle (axis cs:-1.00297808647156,0.0250770070796377);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.00297808647156,0) rectangle (axis cs:-0.959031105041504,0.0341045100417839);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.959031105041504,0) rectangle (axis cs:-0.915084064006805,0.0447313866134609);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.915084064006805,0) rectangle (axis cs:-0.871137022972107,0.0589630365668802);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.871137022972107,0) rectangle (axis cs:-0.827190041542053,0.0761909266890918);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.827190041542053,0) rectangle (axis cs:-0.783243000507355,0.100472015597686);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.783243000507355,0) rectangle (axis cs:-0.739295959472656,0.1293488448069);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.739295959472656,0) rectangle (axis cs:-0.695348918437958,0.164865550173108);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.695348918437958,0) rectangle (axis cs:-0.651401877403259,0.205446038883489);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.651401877403259,0) rectangle (axis cs:-0.607454895973206,0.250091937856166);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.607454895973206,0) rectangle (axis cs:-0.563507854938507,0.309881693832237);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.563507854938507,0) rectangle (axis cs:-0.519560813903809,0.368758903562775);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.519560813903809,0) rectangle (axis cs:-0.47561377286911,0.436796177462894);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.47561377286911,0) rectangle (axis cs:-0.431666761636734,0.508696003966385);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.431666761636734,0) rectangle (axis cs:-0.387719720602036,0.585198579937694);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.387719720602036,0) rectangle (axis cs:-0.343772709369659,0.664627866464172);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.343772709369659,0) rectangle (axis cs:-0.299825668334961,0.74643599566544);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.299825668334961,0) rectangle (axis cs:-0.255878627300262,0.819958384651772);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.255878627300262,0) rectangle (axis cs:-0.211931616067886,0.889970279313738);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.211931616067886,0) rectangle (axis cs:-0.167984575033188,0.954667505510206);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.167984575033188,0) rectangle (axis cs:-0.124037548899651,1.0106425503639);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.124037548899651,0) rectangle (axis cs:-0.0800905227661133,1.05283035595043);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0800905227661133,0) rectangle (axis cs:-0.0361434929072857,1.07192284142592);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0361434929072857,0) rectangle (axis cs:0.00780353555455804,1.08436773586027);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.00780353555455804,0) rectangle (axis cs:0.0517505630850792,1.08221435370128);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0517505630850792,0) rectangle (axis cs:0.0956975966691971,1.05707470535704);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0956975966691971,0) rectangle (axis cs:0.139644622802734,1.02365702414203);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.139644622802734,0) rectangle (axis cs:0.183591648936272,0.979300139592474);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.183591648936272,0) rectangle (axis cs:0.227538675069809,0.915530778568116);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.227538675069809,0) rectangle (axis cs:0.271485716104507,0.844559476923226);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.271485716104507,0) rectangle (axis cs:0.315432727336884,0.776077990252933);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.315432727336884,0) rectangle (axis cs:0.359379768371582,0.694744832868618);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.359379768371582,0) rectangle (axis cs:0.403326809406281,0.623258880635489);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.403326809406281,0) rectangle (axis cs:0.447273820638657,0.5448291265697);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.447273820638657,0) rectangle (axis cs:0.491220861673355,0.466812162863554);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.491220861673355,0) rectangle (axis cs:0.535167872905731,0.399141874302566);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.535167872905731,0) rectangle (axis cs:0.57911491394043,0.33598085451984);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.57911491394043,0) rectangle (axis cs:0.623061954975128,0.282799425746536);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.623061954975128,0) rectangle (axis cs:0.667008996009827,0.230452858017649);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.667008996009827,0) rectangle (axis cs:0.71095597743988,0.187492879502189);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.71095597743988,0) rectangle (axis cs:0.754903018474579,0.149822446494275);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.754903018474579,0) rectangle (axis cs:0.798850059509277,0.120469668465347);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.798850059509277,0) rectangle (axis cs:0.842797100543976,0.0934498198969862);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.842797100543976,0) rectangle (axis cs:0.886744141578674,0.0725080718295644);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.886744141578674,0) rectangle (axis cs:0.930691123008728,0.0555066310769277);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.930691123008728,0) rectangle (axis cs:0.974638164043427,0.0419537180918506);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.974638164043427,0) rectangle (axis cs:1.01858520507812,0.0325829880512494);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.01858520507812,0) rectangle (axis cs:1.06253218650818,0.0232356968438418);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.06253218650818,0) rectangle (axis cs:1.10647928714752,0.0180470184739272);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.10647928714752,0) rectangle (axis cs:1.15042626857758,0.0136854977381123);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.15042626857758,0) rectangle (axis cs:1.19437336921692,0.00927708818223061);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.19437336921692,0) rectangle (axis cs:1.23832035064697,0.00676472436655838);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.23832035064697,0) rectangle (axis cs:1.28226733207703,0.00491554365736076);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.28226733207703,0) rectangle (axis cs:1.32621443271637,0.00339405665203559);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.32621443271637,0) rectangle (axis cs:1.37016141414642,0.00243436447793104);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.37016141414642,0) rectangle (axis cs:1.41410851478577,0.00173994168598606);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.41410851478577,0) rectangle (axis cs:1.45805549621582,0.00130300919171309);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.45805549621582,0) rectangle (axis cs:1.50200247764587,0.000912886679224141);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.50200247764587,0) rectangle (axis cs:1.54594957828522,0.000499355461448914);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.54594957828522,0) rectangle (axis cs:1.58989655971527,0.000335505360740496);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.58989655971527,0) rectangle (axis cs:1.63384366035461,0.000241875301639318);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.63384366035461,0) rectangle (axis cs:1.67779064178467,0.000171653905495138);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.67779064178467,0) rectangle (axis cs:1.72173762321472,7.02220522480109e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.72173762321472,0) rectangle (axis cs:1.76568472385406,0.000124838865362229);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.76568472385406,0) rectangle (axis cs:1.80963170528412,6.24196019982319e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.80963170528412,0) rectangle (axis cs:1.85357880592346,3.12097163405571e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.85357880592346,0) rectangle (axis cs:1.89752578735352,1.5604900499558e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.89752578735352,0) rectangle (axis cs:1.94147276878357,3.90122512488949e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.94147276878357,0) rectangle (axis cs:1.98541986942291,3.12097163405571e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.98541986942291,0) rectangle (axis cs:2.02936697006226,1.56048581702786e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.02936697006226,0) rectangle (axis cs:2.07331395149231,7.80245024977899e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.07331395149231,0) rectangle (axis cs:2.11726093292236,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.11726093292236,0) rectangle (axis cs:2.16120791435242,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.16120791435242,0) rectangle (axis cs:2.20515489578247,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.20515489578247,0) rectangle (axis cs:2.2491021156311,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.2491021156311,0) rectangle (axis cs:2.29304909706116,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.29304909706116,0) rectangle (axis cs:2.33699607849121,7.80245024977899e-06);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/sim_libri/distribution_latent_space_MEAN_SIM_dim=1.tex <==
\begin{tikzpicture}
	
	\definecolor{blue262255}{RGB}{0, 0, 0}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{0, 0, 0}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{lightgray240}{RGB}{240,240,240}
	\definecolor{redish}{RGB}{175, 48, 41}
	
	
	\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
			legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
		legend pos=north west,
		title style={font=\scriptsize, yshift=-1.5ex},
		tick align=outside,
		tick pos=left,
		% Add subtle grid
		grid=major,
		grid style={lightgray240, line width=0.5pt},
		x grid style={lightgray240},
		y grid style={lightgray240},
		xmin=-4, xmax=4,
		ymin=0, ymax=1.2,
		xtick={-2, 0, 2}, % Reduce x ticks
		ytick={0,0.4,0.8,1.2}, % Reduce y ticks
		xtick style={color=black, font=\tiny},
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=3ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		width=0.16\textheight,
		yticklabels={}, % Add this to hide the y-axis numbers
		ytick style={color=black, draw=none},
		%xtick={-2, 0, 2},
		% Frame styling
		axis line style={line width=0.8pt},
		]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.16103196144104,0) rectangle (axis cs:-2.11920952796936,1.63976176311284e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.11920952796936,0) rectangle (axis cs:-2.07738709449768,8.19880881556421e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.07738709449768,0) rectangle (axis cs:-2.03556489944458,2.45965666651828e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.03556489944458,0) rectangle (axis cs:-1.9937424659729,2.45964264466926e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.9937424659729,0) rectangle (axis cs:-1.95192003250122,1.63976176311284e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.95192003250122,0) rectangle (axis cs:-1.91009771823883,3.27953287409838e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.91009771823883,0) rectangle (axis cs:-1.86827528476715,6.55904705245137e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.86827528476715,0) rectangle (axis cs:-1.82645285129547,6.55904705245137e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.82645285129547,0) rectangle (axis cs:-1.78463053703308,7.37894896672136e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.78463053703308,0) rectangle (axis cs:-1.7428081035614,0.000114783323417899);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.7428081035614,0) rectangle (axis cs:-1.70098578929901,0.000245964965557379);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.70098578929901,0) rectangle (axis cs:-1.65916335582733,0.00031155473499144);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.65916335582733,0) rectangle (axis cs:-1.61734092235565,0.00046733210248716);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.61734092235565,0) rectangle (axis cs:-1.57551860809326,0.000500128763300003);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.57551860809326,0) rectangle (axis cs:-1.53369617462158,0.000713296366954086);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.53369617462158,0) rectangle (axis cs:-1.49187386035919,0.00106584818408197);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.49187386035919,0) rectangle (axis cs:-1.45005142688751,0.00147578558680156);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.45005142688751,0) rectangle (axis cs:-1.40822911262512,0.00240225783027706);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.40822911262512,0) rectangle (axis cs:-1.36640667915344,0.00317293901162335);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.36640667915344,0) rectangle (axis cs:-1.32458424568176,0.00416499487830662);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.32458424568176,0) rectangle (axis cs:-1.28276193141937,0.00566539304000495);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.28276193141937,0) rectangle (axis cs:-1.24093949794769,0.00775607313952374);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.24093949794769,0) rectangle (axis cs:-1.1991171836853,0.0101419554131492);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.1991171836853,0) rectangle (axis cs:-1.15729475021362,0.0132328774283206);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.15729475021362,0) rectangle (axis cs:-1.11547231674194,0.0179471924972701);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.11547231674194,0) rectangle (axis cs:-1.07365000247955,0.0240061806384001);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.07365000247955,0) rectangle (axis cs:-1.03182756900787,0.0310734854109884);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.03182756900787,0) rectangle (axis cs:-0.990005254745483,0.0404612368341888);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.990005254745483,0) rectangle (axis cs:-0.948182821273804,0.052095231214095);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.948182821273804,0) rectangle (axis cs:-0.906360447406769,0.0669351705651711);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.906360447406769,0) rectangle (axis cs:-0.864538073539734,0.0846364240255097);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.864538073539734,0) rectangle (axis cs:-0.822715699672699,0.10447756963645);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.822715699672699,0) rectangle (axis cs:-0.780893325805664,0.130574415289186);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.780893325805664,0) rectangle (axis cs:-0.739070951938629,0.161246202781139);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.739070951938629,0) rectangle (axis cs:-0.697248518466949,0.197148556779057);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.697248518466949,0) rectangle (axis cs:-0.655426144599915,0.240012271328371);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.655426144599915,0) rectangle (axis cs:-0.61360377073288,0.286204426027559);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.61360377073288,0) rectangle (axis cs:-0.571781396865845,0.337537241180491);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.571781396865845,0) rectangle (axis cs:-0.52995902299881,0.398003542370856);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.52995902299881,0) rectangle (axis cs:-0.488136619329453,0.458182558346116);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.488136619329453,0) rectangle (axis cs:-0.446314245462418,0.528094227250519);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.446314245462418,0) rectangle (axis cs:-0.404491871595383,0.598522095348856);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.404491871595383,0) rectangle (axis cs:-0.362669467926025,0.669859555185641);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.362669467926025,0) rectangle (axis cs:-0.32084709405899,0.742165430515661);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.32084709405899,0) rectangle (axis cs:-0.279024720191956,0.805353740112154);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.279024720191956,0) rectangle (axis cs:-0.237202331423759,0.878593490602428);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.237202331423759,0) rectangle (axis cs:-0.195379942655563,0.931787419056142);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.195379942655563,0) rectangle (axis cs:-0.153557553887367,0.983997489400356);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.153557553887367,0) rectangle (axis cs:-0.111735172569752,1.02800072648422);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.111735172569752,0) rectangle (axis cs:-0.0699127912521362,1.05194947689943);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0699127912521362,0) rectangle (axis cs:-0.0280904080718756,1.06467404404918);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0280904080718756,0) rectangle (axis cs:0.0137319751083851,1.06147650462366);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0137319751083851,0) rectangle (axis cs:0.0555543601512909,1.05286765084867);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0555543601512909,0) rectangle (axis cs:0.0973767414689064,1.02363075593602);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0973767414689064,0) rectangle (axis cs:0.139199122786522,0.984833944239764);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.139199122786522,0) rectangle (axis cs:0.181021511554718,0.938461256565594);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.181021511554718,0) rectangle (axis cs:0.222843885421753,0.881651963688769);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.222843885421753,0) rectangle (axis cs:0.26466628909111,0.817766171615459);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.26466628909111,0) rectangle (axis cs:0.306488662958145,0.745592537484823);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.306488662958145,0) rectangle (axis cs:0.34831103682518,0.668753191755183);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.34831103682518,0) rectangle (axis cs:0.390133440494537,0.599070989428709);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.390133440494537,0) rectangle (axis cs:0.431955814361572,0.531349158989173);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.431955814361572,0) rectangle (axis cs:0.473778188228607,0.464307403757497);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.473778188228607,0) rectangle (axis cs:0.515600562095642,0.395117557554719);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.515600562095642,0) rectangle (axis cs:0.557422935962677,0.336553382720445);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.557422935962677,0) rectangle (axis cs:0.599245369434357,0.286007246722142);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.599245369434357,0) rectangle (axis cs:0.641067743301392,0.236888520717723);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.641067743301392,0) rectangle (axis cs:0.682890117168427,0.193639742578174);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.682890117168427,0) rectangle (axis cs:0.724712491035461,0.158163446272993);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.724712491035461,0) rectangle (axis cs:0.766534864902496,0.129164218163119);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.766534864902496,0) rectangle (axis cs:0.808357238769531,0.100673316924269);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.808357238769531,0) rectangle (axis cs:0.850179672241211,0.0794218609963705);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.850179672241211,0) rectangle (axis cs:0.892002046108246,0.0631473154939917);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.892002046108246,0) rectangle (axis cs:0.933824419975281,0.0492749112073345);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.933824419975281,0) rectangle (axis cs:0.975646793842316,0.0376653813787844);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.975646793842316,0) rectangle (axis cs:1.01746916770935,0.0277120132913129);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.01746916770935,0) rectangle (axis cs:1.05929160118103,0.0217022469347985);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.05929160118103,0) rectangle (axis cs:1.10111391544342,0.0164714538601591);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.10111391544342,0) rectangle (axis cs:1.1429363489151,0.0125687739142599);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.1429363489151,0) rectangle (axis cs:1.18475866317749,0.00915809555091973);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.18475866317749,0) rectangle (axis cs:1.22658109664917,0.00650985419955798);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.22658109664917,0) rectangle (axis cs:1.26840353012085,0.0046733210248716);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.26840353012085,0) rectangle (axis cs:1.31022584438324,0.00316474922350494);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.31022584438324,0) rectangle (axis cs:1.35204827785492,0.00207429863033774);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.35204827785492,0) rectangle (axis cs:1.39387059211731,0.00167256176579017);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.39387059211731,0) rectangle (axis cs:1.43569302558899,0.00118882727825681);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.43569302558899,0) rectangle (axis cs:1.47751533985138,0.000885473876006563);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.47751533985138,0) rectangle (axis cs:1.51933777332306,0.00062310946998288);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.51933777332306,0) rectangle (axis cs:1.56116020679474,0.000483729720118288);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.56116020679474,0) rectangle (axis cs:1.60298252105713,0.000352549783965576);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.60298252105713,0) rectangle (axis cs:1.64480495452881,0.000163976176311284);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.64480495452881,0) rectangle (axis cs:1.6866272687912,0.000155777811519673);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.6866272687912,0) rectangle (axis cs:1.72844970226288,5.73916617089495e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.72844970226288,0) rectangle (axis cs:1.77027213573456,8.19880881556421e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.77027213573456,0) rectangle (axis cs:1.81209444999695,6.55906574819676e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.81209444999695,0) rectangle (axis cs:1.85391688346863,3.27952352622568e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.85391688346863,0) rectangle (axis cs:1.89573919773102,3.27953287409838e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.89573919773102,0) rectangle (axis cs:1.9375616312027,2.45964264466926e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.9375616312027,0) rectangle (axis cs:1.97938394546509,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.97938394546509,0) rectangle (axis cs:2.02120637893677,8.19880881556421e-06);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/sim_libri/distribution_latent_space_MEAN_SIM_dim=12.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8,1.2}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        % Frame styling
        axis line style={line width=0.8pt},
    ]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.65939426422119,0) rectangle (axis cs:-2.60892486572266,6.79409991870435e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.60892486572266,0) rectangle (axis cs:-2.55845546722412,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.55845546722412,0) rectangle (axis cs:-2.50798606872559,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.50798606872559,0) rectangle (axis cs:-2.45751667022705,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.45751667022705,0) rectangle (axis cs:-2.40704727172852,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.40704727172852,0) rectangle (axis cs:-2.35657787322998,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.35657787322998,0) rectangle (axis cs:-2.30610847473145,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.30610847473145,0) rectangle (axis cs:-2.25563907623291,6.79409991870435e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.25563907623291,0) rectangle (axis cs:-2.20516967773438,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.20516967773438,0) rectangle (axis cs:-2.15470027923584,6.79409991870435e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.15470027923584,0) rectangle (axis cs:-2.10423111915588,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.10423111915588,0) rectangle (axis cs:-2.05376172065735,2.0382299756113e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.05376172065735,0) rectangle (axis cs:-2.00329232215881,1.35881998374087e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.00329232215881,0) rectangle (axis cs:-1.95282280445099,3.39704193550074e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.95282280445099,0) rectangle (axis cs:-1.90235352516174,5.43529277318643e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.90235352516174,0) rectangle (axis cs:-1.85188412666321,4.75586994309304e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.85188412666321,0) rectangle (axis cs:-1.80141472816467,8.83232989431565e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.80141472816467,0) rectangle (axis cs:-1.75094532966614,0.000135881998374087);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.75094532966614,0) rectangle (axis cs:-1.7004759311676,0.00026496989682947);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.7004759311676,0) rectangle (axis cs:-1.65000653266907,0.0003125285962604);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.65000653266907,0) rectangle (axis cs:-1.59953713417053,0.00051635159382153);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.59953713417053,0) rectangle (axis cs:-1.549067735672,0.000808497890325817);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.549067735672,0) rectangle (axis cs:-1.49859833717346,0.00112782058650492);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.49859833717346,0) rectangle (axis cs:-1.44812893867493,0.00167134858000127);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.44812893867493,0) rectangle (axis cs:-1.39765954017639,0.00225564117300984);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.39765954017639,0) rectangle (axis cs:-1.34719026088715,0.00324079331601241);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.34719026088715,0) rectangle (axis cs:-1.29672086238861,0.00456563514536932);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.29672086238861,0) rectangle (axis cs:-1.24625146389008,0.00637286572374468);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.24625146389008,0) rectangle (axis cs:-1.19578206539154,0.00922638768960051);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.19578206539154,0) rectangle (axis cs:-1.14531266689301,0.0129427603451318);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.14531266689301,0) rectangle (axis cs:-1.09484326839447,0.0177801594872493);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.09484326839447,0) rectangle (axis cs:-1.04437386989594,0.0242345544100184);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.04437386989594,0) rectangle (axis cs:-0.993904531002045,0.0336104519919641);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.993904531002045,0) rectangle (axis cs:-0.94343513250351,0.0477693165284103);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.94343513250351,0) rectangle (axis cs:-0.892965734004974,0.0623766313536246);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.892965734004974,0) rectangle (axis cs:-0.842496335506439,0.0836625463989253);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.842496335506439,0) rectangle (axis cs:-0.792026937007904,0.10697310322);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.792026937007904,0) rectangle (axis cs:-0.741557598114014,0.139102566016469);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.741557598114014,0) rectangle (axis cs:-0.691088199615479,0.175865276395662);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.691088199615479,0) rectangle (axis cs:-0.640618801116943,0.223566651924885);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.640618801116943,0) rectangle (axis cs:-0.590149402618408,0.275670604201429);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.590149402618408,0) rectangle (axis cs:-0.539680004119873,0.337897765356842);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.539680004119873,0) rectangle (axis cs:-0.48921063542366,0.404554918550073);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.48921063542366,0) rectangle (axis cs:-0.438741266727448,0.484005169914999);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.438741266727448,0) rectangle (axis cs:-0.388271868228912,0.561940004276037);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.388271868228912,0) rectangle (axis cs:-0.337802469730377,0.64959748142716);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.337802469730377,0) rectangle (axis cs:-0.287333101034164,0.730481672310826);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.287333101034164,0) rectangle (axis cs:-0.236863702535629,0.814035081759562);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.236863702535629,0) rectangle (axis cs:-0.186394318938255,0.885074451829016);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.186394318938255,0) rectangle (axis cs:-0.135924935340881,0.951337327900347);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.135924935340881,0) rectangle (axis cs:-0.0854555517435074,1.00149138830828);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0854555517435074,0) rectangle (axis cs:-0.0349861606955528,1.0346396588593);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0349861606955528,0) rectangle (axis cs:0.0154832247644663,1.0492471307368);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0154832247644663,0) rectangle (axis cs:0.0659526139497757,1.04626436553631);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0659526139497757,0) rectangle (axis cs:0.11642199754715,1.02417010053284);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.11642199754715,0) rectangle (axis cs:0.166891381144524,0.978486559191339);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.166891381144524,0) rectangle (axis cs:0.217360764741898,0.92534309393655);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.217360764741898,0) rectangle (axis cs:0.267830163240433,0.861770427788378);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.267830163240433,0) rectangle (axis cs:0.318299531936646,0.781410275374918);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.318299531936646,0) rectangle (axis cs:0.368768930435181,0.699717556527442);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.368768930435181,0) rectangle (axis cs:0.419238328933716,0.61860959169795);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.419238328933716,0) rectangle (axis cs:0.469707697629929,0.530008047629376);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.469707697629929,0) rectangle (axis cs:0.520177066326141,0.451053765851386);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.520177066326141,0) rectangle (axis cs:0.570646464824677,0.375156609311017);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.570646464824677,0) rectangle (axis cs:0.621115863323212,0.310544719084138);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.621115863323212,0) rectangle (axis cs:0.671585261821747,0.250267464605393);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.671585261821747,0) rectangle (axis cs:0.722054660320282,0.198754599021777);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.722054660320282,0) rectangle (axis cs:0.772523999214172,0.157426275137619);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.772523999214172,0) rectangle (axis cs:0.822993397712708,0.120914596253181);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.822993397712708,0) rectangle (axis cs:0.873462796211243,0.0936091086799085);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.873462796211243,0) rectangle (axis cs:0.923932194709778,0.0691435548726542);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.923932194709778,0) rectangle (axis cs:0.974401593208313,0.0508130732919898);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.974401593208313,0) rectangle (axis cs:1.02487099170685,0.0384817819395414);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.02487099170685,0) rectangle (axis cs:1.07534039020538,0.0278150450671756);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.07534039020538,0) rectangle (axis cs:1.12580966949463,0.0193836128523761);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.12580966949463,0) rectangle (axis cs:1.17627906799316,0.013397965039685);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.17627906799316,0) rectangle (axis cs:1.2267484664917,0.0101979439779752);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.2267484664917,0) rectangle (axis cs:1.27721786499023,0.0071813636140705);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.27721786499023,0) rectangle (axis cs:1.32768726348877,0.00483060504219879);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.32768726348877,0) rectangle (axis cs:1.3781566619873,0.0034310204589457);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.3781566619873,0) rectangle (axis cs:1.42862606048584,0.00237793497154652);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.42862606048584,0) rectangle (axis cs:1.47909545898438,0.00161020168073293);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.47909545898438,0) rectangle (axis cs:1.52956485748291,0.00102590908772436);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.52956485748291,0) rectangle (axis cs:1.58003425598145,0.000767733290813591);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.58003425598145,0) rectangle (axis cs:1.63050365447998,0.00042123419495967);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.63050365447998,0) rectangle (axis cs:1.68097293376923,0.000271764638659321);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.68097293376923,0) rectangle (axis cs:1.73144233226776,0.000230999397235948);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.73144233226776,0) rectangle (axis cs:1.7819117307663,0.00020382299756113);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.7819117307663,0) rectangle (axis cs:1.83238112926483,9.51173988618609e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.83238112926483,0) rectangle (axis cs:1.88285052776337,8.83232989431565e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.88285052776337,0) rectangle (axis cs:1.9333199262619,1.35881998374087e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.9333199262619,0) rectangle (axis cs:1.98378932476044,2.71763996748174e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.98378932476044,0) rectangle (axis cs:2.03425860404968,1.35882319329661e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.03425860404968,0) rectangle (axis cs:2.08472800254822,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.08472800254822,0) rectangle (axis cs:2.13519740104675,1.35881998374087e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.13519740104675,0) rectangle (axis cs:2.18566679954529,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.18566679954529,0) rectangle (axis cs:2.23613619804382,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.23613619804382,0) rectangle (axis cs:2.28660559654236,6.79409991870435e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.28660559654236,0) rectangle (axis cs:2.33707499504089,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.33707499504089,0) rectangle (axis cs:2.38754439353943,6.79409991870435e-06);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/sim_libri/distribution_latent_space_MEAN_SIM_dim=13.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8,1.2}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        % Frame styling
        axis line style={line width=0.8pt},
    ]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.29047298431396,0) rectangle (axis cs:-2.24399638175964,7.37777972981533e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.24399638175964,0) rectangle (axis cs:-2.19751977920532,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.19751977920532,0) rectangle (axis cs:-2.15104293823242,1.47554837660283e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.15104293823242,0) rectangle (axis cs:-2.1045663356781,2.2133339189446e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.1045663356781,0) rectangle (axis cs:-2.05808973312378,2.2133339189446e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.05808973312378,0) rectangle (axis cs:-2.01161313056946,2.95111189192613e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.01161313056946,0) rectangle (axis cs:-1.96513640880585,4.42665648381972e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.96513640880585,0) rectangle (axis cs:-1.91865980625153,8.11555770279686e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.91865980625153,0) rectangle (axis cs:-1.8721832036972,5.90222378385227e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.8721832036972,0) rectangle (axis cs:-1.82570648193359,8.11553688700282e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.82570648193359,0) rectangle (axis cs:-1.77922987937927,0.000147555594596307);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.77922987937927,0) rectangle (axis cs:-1.73275315761566,0.000265599389029183);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.73275315761566,0) rectangle (axis cs:-1.68627655506134,0.000324622308111875);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.68627655506134,0) rectangle (axis cs:-1.63979995250702,0.000413155664869659);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.63979995250702,0) rectangle (axis cs:-1.59332323074341,0.000523821017252);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.59332323074341,0) rectangle (axis cs:-1.54684662818909,0.000973866924335624);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.54684662818909,0) rectangle (axis cs:-1.50037002563477,0.00137226702974565);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.50037002563477,0) rectangle (axis cs:-1.45389330387115,0.0015935963341751);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.45389330387115,0) rectangle (axis cs:-1.40741670131683,0.00236826729327072);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.40741670131683,0) rectangle (axis cs:-1.36093997955322,0.00326834803722023);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.36093997955322,0) rectangle (axis cs:-1.3144633769989,0.00448569007572772);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.3144633769989,0) rectangle (axis cs:-1.26798677444458,0.00624897943115359);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.26798677444458,0) rectangle (axis cs:-1.22151005268097,0.00832949195038744);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.22151005268097,0) rectangle (axis cs:-1.17503345012665,0.0116790253122977);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.17503345012665,0) rectangle (axis cs:-1.12855672836304,0.0153531202380481);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.12855672836304,0) rectangle (axis cs:-1.08208012580872,0.0210045388907842);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.08208012580872,0) rectangle (axis cs:-1.03560352325439,0.0279322740570808);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.03560352325439,0) rectangle (axis cs:-0.989126861095428,0.0368003180971762);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.989126861095428,0) rectangle (axis cs:-0.942650198936462,0.0476972847831284);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.942650198936462,0) rectangle (axis cs:-0.896173536777496,0.0616191372789927);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.896173536777496,0) rectangle (axis cs:-0.84969687461853,0.0789421418684414);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.84969687461853,0) rectangle (axis cs:-0.803220272064209,0.100787848889007);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.803220272064209,0) rectangle (axis cs:-0.756743609905243,0.13021026746132);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.756743609905243,0) rectangle (axis cs:-0.710266947746277,0.161853524141109);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.710266947746277,0) rectangle (axis cs:-0.663790285587311,0.199944952035199);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.663790285587311,0) rectangle (axis cs:-0.61731368303299,0.245333309355549);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.61731368303299,0) rectangle (axis cs:-0.570837020874023,0.297648763695364);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.570837020874023,0) rectangle (axis cs:-0.524360358715057,0.356766836853478);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.524360358715057,0) rectangle (axis cs:-0.477883726358414,0.422407129789537);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.477883726358414,0) rectangle (axis cs:-0.431407064199448,0.495874695258101);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.431407064199448,0) rectangle (axis cs:-0.384930431842804,0.573540850642903);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.384930431842804,0) rectangle (axis cs:-0.338453769683838,0.648985561631537);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.338453769683838,0) rectangle (axis cs:-0.291977137327194,0.728533147820718);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.291977137327194,0) rectangle (axis cs:-0.245500475168228,0.80575580205794);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.245500475168228,0) rectangle (axis cs:-0.199023827910423,0.874384101433134);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.199023827910423,0) rectangle (axis cs:-0.152547180652618,0.937877212717126);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.152547180652618,0) rectangle (axis cs:-0.106070533394814,0.987544378085919);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.106070533394814,0) rectangle (axis cs:-0.0595938861370087,1.02897057142308);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0595938861370087,0) rectangle (axis cs:-0.0131172398105264,1.05455668691609);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0131172398105264,0) rectangle (axis cs:0.0333594083786011,1.05611339694177);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0333594083786011,0) rectangle (axis cs:0.0798360556364059,1.04720104760048);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0798360556364059,0) rectangle (axis cs:0.126312702894211,1.03025430386131);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.126312702894211,0) rectangle (axis cs:0.172789350152016,0.980432205267214);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.172789350152016,0) rectangle (axis cs:0.219265997409821,0.929813307228699);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.219265997409821,0) rectangle (axis cs:0.265742659568787,0.861760456162925);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.265742659568787,0) rectangle (axis cs:0.31221929192543,0.78706103688734);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.31221929192543,0) rectangle (axis cs:0.358695954084396,0.703949950128723);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.358695954084396,0) rectangle (axis cs:0.40517258644104,0.627907674610122);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.40517258644104,0) rectangle (axis cs:0.451649248600006,0.553517214362599);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.451649248600006,0) rectangle (axis cs:0.49812588095665,0.473505599432223);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.49812588095665,0) rectangle (axis cs:0.544602513313293,0.401933804167467);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.544602513313293,0) rectangle (axis cs:0.59107917547226,0.336330413210901);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.59107917547226,0) rectangle (axis cs:0.637555837631226,0.280126559308678);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.637555837631226,0) rectangle (axis cs:0.684032499790192,0.232945718444315);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.684032499790192,0) rectangle (axis cs:0.730509102344513,0.18338209296429);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.730509102344513,0) rectangle (axis cs:0.776985764503479,0.149894158536554);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.776985764503479,0) rectangle (axis cs:0.823462426662445,0.116642547938323);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.823462426662445,0) rectangle (axis cs:0.869939088821411,0.0923549282158083);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.869939088821411,0) rectangle (axis cs:0.916415691375732,0.0701626852305438);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.916415691375732,0) rectangle (axis cs:0.962892353534698,0.0544258112676161);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.962892353534698,0) rectangle (axis cs:1.00936901569366,0.0416032465416954);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.00936901569366,0) rectangle (axis cs:1.05584561824799,0.0325360086084856);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.05584561824799,0) rectangle (axis cs:1.1023223400116,0.0242285664881066);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.1023223400116,0) rectangle (axis cs:1.14879894256592,0.0176107602150692);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.14879894256592,0) rectangle (axis cs:1.19527554512024,0.0132947590731272);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.19527554512024,0) rectangle (axis cs:1.24175226688385,0.00979028859004795);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.24175226688385,0) rectangle (axis cs:1.28822886943817,0.0070752907608929);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.28822886943817,0) rectangle (axis cs:1.33470559120178,0.00507589943477995);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.33470559120178,0) rectangle (axis cs:1.3811821937561,0.00377004544193563);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.3811821937561,0) rectangle (axis cs:1.42765879631042,0.00262648958381426);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.42765879631042,0) rectangle (axis cs:1.47413551807404,0.00185919572320428);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.47413551807404,0) rectangle (axis cs:1.52061212062836,0.0012025780959599);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.52061212062836,0) rectangle (axis cs:1.56708884239197,0.000877953535957578);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.56708884239197,0) rectangle (axis cs:1.61356544494629,0.000597600158115042);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.61356544494629,0) rectangle (axis cs:1.66004204750061,0.000486933462167812);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.66004204750061,0) rectangle (axis cs:1.70651876926422,0.00030986595386738);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.70651876926422,0) rectangle (axis cs:1.75299537181854,0.000243466731083906);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.75299537181854,0) rectangle (axis cs:1.79947197437286,0.000206577832434829);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.79947197437286,0) rectangle (axis cs:1.84594869613647,0.000177066259352789);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.84594869613647,0) rectangle (axis cs:1.8924252986908,0.000103288916217415);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.8924252986908,0) rectangle (axis cs:1.93890202045441,2.95110432254648e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.93890202045441,0) rectangle (axis cs:1.98537862300873,2.95111189192613e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.98537862300873,0) rectangle (axis cs:2.03185534477234,1.47555216127324e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.03185534477234,0) rectangle (axis cs:2.07833194732666,1.47555594596307e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.07833194732666,0) rectangle (axis cs:2.12480854988098,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.12480854988098,0) rectangle (axis cs:2.1712851524353,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.1712851524353,0) rectangle (axis cs:2.21776175498962,7.37777972981533e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.21776175498962,0) rectangle (axis cs:2.26423859596252,7.37774188301414e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.26423859596252,0) rectangle (axis cs:2.31071519851685,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.31071519851685,0) rectangle (axis cs:2.35719180107117,7.37777972981533e-06);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}


==> graphs/latent_space_shape/sim_libri/distribution_latent_space_MEAN_SIM_dim=2.tex <==
\begin{tikzpicture}

    \definecolor{blue262255}{RGB}{0, 0, 0}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{0, 0, 0}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{lightgray240}{RGB}{240,240,240}
    \definecolor{redish}{RGB}{175, 48, 41}


    \begin{axis}[
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.03,0.97)},
            anchor=north west,
            draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
            legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
        legend pos=north west,
        title style={font=\scriptsize, yshift=-1.5ex},
        tick align=outside,
        tick pos=left,
    % Add subtle grid
        grid=major,
        grid style={lightgray240, line width=0.5pt},
        x grid style={lightgray240},
        y grid style={lightgray240},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.2,
        xtick={-2, 0, 2}, % Reduce x ticks
        ytick={0,0.4,0.8,1.2}, % Reduce y ticks
        xtick style={color=black, font=\tiny},
        ytick style={color=black, font=\tiny},
        xlabel style={font=\tiny, yshift=3ex},
        ylabel style={font=\tiny, yshift=-1.2ex},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        width=0.16\textheight,
        yticklabels={}, % Add this to hide the y-axis numbers
        ytick style={color=black, draw=none},
        % Frame styling
        axis line style={line width=0.8pt},
    ]
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.18220257759094,0) rectangle (axis cs:-2.13702750205994,7.59033896912049e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.13702750205994,0) rectangle (axis cs:-2.09185218811035,7.59029891012202e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.09185218811035,0) rectangle (axis cs:-2.04667711257935,1.5180677938241e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.04667711257935,0) rectangle (axis cs:-2.00150203704834,2.27710169073615e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-2.00150203704834,0) rectangle (axis cs:-1.95632684230804,7.5903189395684e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.95632684230804,0) rectangle (axis cs:-1.91115164756775,3.03612757582736e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.91115164756775,0) rectangle (axis cs:-1.86597645282745,3.03612757582736e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.86597645282745,0) rectangle (axis cs:-1.82080137729645,3.79516948456024e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.82080137729645,0) rectangle (axis cs:-1.77562618255615,9.10838272748208e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.77562618255615,0) rectangle (axis cs:-1.73045098781586,0.000113854784093526);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.73045098781586,0) rectangle (axis cs:-1.68527591228485,0.000166987457320651);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.68527591228485,0) rectangle (axis cs:-1.64010071754456,0.000250480525005757);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.64010071754456,0) rectangle (axis cs:-1.59492552280426,0.000311203076522304);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.59492552280426,0) rectangle (axis cs:-1.54975044727325,0.000485781694023711);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.54975044727325,0) rectangle (axis cs:-1.50457525253296,0.000842525402292092);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.50457525253296,0) rectangle (axis cs:-1.45940005779266,0.00112336720305612);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.45940005779266,0) rectangle (axis cs:-1.41422498226166,0.00162433253939178);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.41422498226166,0) rectangle (axis cs:-1.36904978752136,0.00217842153565613);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.36904978752136,0) rectangle (axis cs:-1.32387459278107,0.00337769192810794);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.32387459278107,0) rectangle (axis cs:-1.27869951725006,0.00462251643219438);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.27869951725006,0) rectangle (axis cs:-1.23352432250977,0.00707417725167775);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.23352432250977,0) rectangle (axis cs:-1.18834912776947,0.00877440869414107);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.18834912776947,0) rectangle (axis cs:-1.14317405223846,0.0122280360792531);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.14317405223846,0) rectangle (axis cs:-1.09799885749817,0.017093398251908);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.09799885749817,0) rectangle (axis cs:-1.05282378196716,0.0229759560595277);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.05282378196716,0) rectangle (axis cs:-1.00764858722687,0.0315377751939067);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-1.00764858722687,0) rectangle (axis cs:-0.962473392486572,0.0412457931176147);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.962473392486572,0) rectangle (axis cs:-0.917298257350922,0.0554397626824353);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.917298257350922,0) rectangle (axis cs:-0.872123122215271,0.0719259571712427);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.872123122215271,0) rectangle (axis cs:-0.826947927474976,0.0924956265975805);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.826947927474976,0) rectangle (axis cs:-0.781772792339325,0.11832563806907);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.781772792339325,0) rectangle (axis cs:-0.736597657203674,0.14918791559738);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.736597657203674,0) rectangle (axis cs:-0.691422462463379,0.188012200133109);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.691422462463379,0) rectangle (axis cs:-0.646247327327728,0.230662506593172);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.646247327327728,0) rectangle (axis cs:-0.601072192192078,0.282519634009163);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.601072192192078,0) rectangle (axis cs:-0.555896997451782,0.336752090072892);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.555896997451782,0) rectangle (axis cs:-0.510721862316132,0.405156578924292);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.510721862316132,0) rectangle (axis cs:-0.465546727180481,0.473636526750269);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.465546727180481,0) rectangle (axis cs:-0.420371562242508,0.550807037858068);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.420371562242508,0) rectangle (axis cs:-0.375196397304535,0.62773497106037);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.375196397304535,0) rectangle (axis cs:-0.330021262168884,0.70782094597825);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.330021262168884,0) rectangle (axis cs:-0.284846097230911,0.785598528508964);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.284846097230911,0) rectangle (axis cs:-0.239670947194099,0.862056145978315);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.239670947194099,0) rectangle (axis cs:-0.194495797157288,0.931841607365481);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.194495797157288,0) rectangle (axis cs:-0.149320632219315,0.98638536787754);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.149320632219315,0) rectangle (axis cs:-0.104145482182503,1.03477402436258);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.104145482182503,0) rectangle (axis cs:-0.0589703284204006,1.06105923736274);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0589703284204006,0) rectangle (axis cs:-0.0137951755896211,1.07416013973619);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:-0.0137951755896211,0) rectangle (axis cs:0.0313799791038036,1.07696096996551);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0313799791038036,0) rectangle (axis cs:0.0765551328659058,1.06282778327989);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.0765551328659058,0) rectangle (axis cs:0.121730290353298,1.02133897809906);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.121730290353298,0) rectangle (axis cs:0.166905447840691,0.977899546986376);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.166905447840691,0) rectangle (axis cs:0.212080597877502,0.918725523258778);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.212080597877502,0) rectangle (axis cs:0.257255762815475,0.848340146254424);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.257255762815475,0) rectangle (axis cs:0.302430897951126,0.774289456631329);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.302430897951126,0) rectangle (axis cs:0.347606062889099,0.691888389059962);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.347606062889099,0) rectangle (axis cs:0.39278119802475,0.614960861550962);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.39278119802475,0) rectangle (axis cs:0.437956362962723,0.534176638090308);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.437956362962723,0) rectangle (axis cs:0.483131527900696,0.459905318269436);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.483131527900696,0) rectangle (axis cs:0.528306663036346,0.389634356212685);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.528306663036346,0) rectangle (axis cs:0.573481857776642,0.322960480559696);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.573481857776642,0) rectangle (axis cs:0.618656992912292,0.269684387747389);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.618656992912292,0) rectangle (axis cs:0.663832128047943,0.217523647173224);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.663832128047943,0) rectangle (axis cs:0.709007263183594,0.177811046084163);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.709007263183594,0) rectangle (axis cs:0.754182457923889,0.141362099930522);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.754182457923889,0) rectangle (axis cs:0.79935759305954,0.110158444114209);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.79935759305954,0) rectangle (axis cs:0.84453272819519,0.0851862618544594);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.84453272819519,0) rectangle (axis cs:0.889707922935486,0.0653071041560465);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.889707922935486,0) rectangle (axis cs:0.934883058071136,0.0511056848495122);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.934883058071136,0) rectangle (axis cs:0.980058193206787,0.038634774377546);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:0.980058193206787,0) rectangle (axis cs:1.02523338794708,0.0277729769998808);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.02523338794708,0) rectangle (axis cs:1.07040858268738,0.0212225317550333);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.07040858268738,0) rectangle (axis cs:1.11558365821838,0.0155905562425735);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.11558365821838,0) rectangle (axis cs:1.16075885295868,0.0112488526684404);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.16075885295868,0) rectangle (axis cs:1.20593392848969,0.00765106168087345);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.20593392848969,0) rectangle (axis cs:1.25110912322998,0.00581418430770939);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.25110912322998,0) rectangle (axis cs:1.29628431797028,0.0040835915894878);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.29628431797028,0) rectangle (axis cs:1.34145939350128,0.00267938965609953);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.34145939350128,0) rectangle (axis cs:1.38663458824158,0.00198866356216692);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.38663458824158,0) rectangle (axis cs:1.43180978298187,0.00142697996063886);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.43180978298187,0) rectangle (axis cs:1.47698485851288,0.000979153727016543);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.47698485851288,0) rectangle (axis cs:1.52216005325317,0.000736260937138135);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.52216005325317,0) rectangle (axis cs:1.56733524799347,0.000478190093192809);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.56733524799347,0) rectangle (axis cs:1.61251032352448,0.000371926609486904);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.61251032352448,0) rectangle (axis cs:1.65768551826477,0.000197348292428778);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.65768551826477,0) rectangle (axis cs:1.70286071300507,0.000166987016670505);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.70286071300507,0) rectangle (axis cs:1.74803578853607,9.86744065985663e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.74803578853607,0) rectangle (axis cs:1.79321098327637,7.5903189395684e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.79321098327637,0) rectangle (axis cs:1.83838617801666,4.55419136374104e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.83838617801666,0) rectangle (axis cs:1.88356125354767,5.31323727838434e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.88356125354767,0) rectangle (axis cs:1.92873644828796,1.51806378791368e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.92873644828796,0) rectangle (axis cs:1.97391164302826,1.51806378791368e-05);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:1.97391164302826,0) rectangle (axis cs:2.01908683776855,7.5903189395684e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.01908683776855,0) rectangle (axis cs:2.06426191329956,7.59033896912049e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.06426191329956,0) rectangle (axis cs:2.10943698883057,7.59033896912049e-06);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.10943698883057,0) rectangle (axis cs:2.15461230278015,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.15461230278015,0) rectangle (axis cs:2.19978737831116,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.19978737831116,0) rectangle (axis cs:2.24496245384216,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.24496245384216,0) rectangle (axis cs:2.29013776779175,0);
\draw[draw=black,fill=blue262255,opacity=0.8,line width=0.48pt] (axis cs:2.29013776779175,0) rectangle (axis cs:2.33531284332275,1.5180677938241e-05);
\addplot [thick, redish]
table {%
-4 0.000133830225764885
-3.99199199199199 0.000138182046410498
-3.98398398398398 0.000142666228042307
-3.97597597597598 0.000147286481503254
-3.96796796796797 0.000152046611333821
-3.95995995995996 0.000156950517814782
-3.95195195195195 0.00016200219904485
-3.94394394394394 0.00016720575305353
-3.93593593593594 0.000172565379949496
-3.92792792792793 0.00017808538410479
-3.91991991991992 0.000183770176375138
-3.91191191191191 0.000189624276356684
-3.9039039039039 0.000195652314679408
-3.8958958958959 0.000201859035337517
-3.88788788788789 0.000208249298057069
-3.87987987987988 0.000214828080701088
-3.87187187187187 0.000221600481712426
-3.86386386386386 0.0002285717225946
-3.85585585585586 0.000235747150430845
-3.84784784784785 0.000243132240441603
-3.83983983983984 0.000250732598580649
-3.83183183183183 0.000258553964170059
-3.82382382382382 0.000266602212574213
-3.81581581581582 0.000274883357912987
-3.80780780780781 0.000283403555814325
-3.7997997997998 0.000292169106206322
-3.79179179179179 0.000301186456148957
-3.78378378378378 0.0003104622027056
-3.77577577577578 0.000320003095854415
-3.76776776776777 0.000329816041439723
-3.75975975975976 0.000339908104163431
-3.75175175175175 0.00035028651061658
-3.74374374374374 0.000360958652351047
-3.73573573573574 0.000371932088991451
-3.72772772772773 0.000383214551387261
-3.71971971971972 0.000394813944805093
-3.71171171171171 0.000406738352161197
-3.7037037037037 0.000418996037294058
-3.6956956956957 0.00043159544827708
-3.68768768768769 0.00044454522077123
-3.67967967967968 0.000457854181417586
-3.67167167167167 0.000471531351269624
-3.66366366366366 0.000485585949265103
-3.65565565565566 0.000500027395737409
-3.64764764764765 0.000514865315966112
-3.63963963963964 0.000530109543766577
-3.63163163163163 0.000545770125118336
-3.62362362362362 0.000561857321831991
-3.61561561561562 0.00057838161525435
-3.60760760760761 0.000595353710011453
-3.5995995995996 0.000612784537789192
-3.59159159159159 0.000630685261151105
-3.58358358358358 0.000649067277392973
-3.57557557557558 0.000667942222433796
-3.56756756756757 0.000687321974742665
-3.55955955955956 0.000707218659301081
-3.55155155155155 0.000727644651600166
-3.54354354354354 0.000748612581672245
-3.53553553553554 0.000770135338156225
-3.52752752752753 0.000792226072396121
-3.51951951951952 0.00081489820257214
-3.51151151151151 0.000838165417863603
-3.5035035035035 0.000862041682643007
-3.4954954954955 0.000886541240700502
-3.48748748748749 0.00091167861949796
-3.47947947947948 0.000937468634451866
-3.47147147147147 0.000963926393244149
-3.46346346346346 0.000991067300160059
-3.45545545545546 0.0010189070604522
-3.44744744744745 0.00104746168472971
-3.43943943943944 0.0010767474933716
-3.43143143143143 0.00110678112096323
-3.42342342342342 0.00113757952075483
-3.41541541541542 0.00116915996914087
-3.40740740740741 0.00120154007015926
-3.3993993993994 0.00123473776000907
-3.39139139139139 0.00126877131158549
-3.38338338338338 0.00130365933903088
-3.37537537537538 0.00133942080230046
-3.36736736736737 0.00137607501174126
-3.35935935935936 0.001413641632683
-3.35135135135135 0.00145214069003938
-3.34334334334334 0.0014915925729182
-3.33533533533534 0.00153201803923895
-3.32732732732733 0.00157343822035606
-3.31931931931932 0.00161587462568624
-3.31131131131131 0.00165934914733831
-3.3033033033033 0.00170388406474362
-3.2952952952953 0.00174950204928538
-3.28728728728729 0.00179622616892505
-3.27927927927928 0.00184407989282385
-3.27127127127127 0.00189308709595757
-3.26326326326326 0.00194327206372255
-3.25525525525526 0.00199465949653091
-3.24724724724725 0.00204727451439301
-3.23923923923924 0.00210114266148476
-3.23123123123123 0.00215628991069791
-3.22322322322322 0.00221274266817093
-3.21521521521522 0.00227052777779815
-3.20720720720721 0.00232967252571501
-3.1991991991992 0.00239020464475689
-3.19119119119119 0.00245215231888918
-3.18318318318318 0.00251554418760605
-3.17517517517518 0.00258040935029545
-3.16716716716717 0.00264677737056774
-3.15915915915916 0.00271467828054534
-3.15115115115115 0.00278414258511061
-3.14314314314314 0.00285520126610952
-3.13513513513514 0.00292788578650791
-3.12712712712713 0.00300222809449793
-3.11911911911912 0.00307826062755151
-3.11111111111111 0.00315601631641804
-3.1031031031031 0.00323552858906328
-3.0950950950951 0.00331683137454643
-3.08708708708709 0.00339995910683238
-3.07907907907908 0.00348494672853595
-3.07107107107107 0.00357182969459489
-3.06306306306306 0.00366064397586864
-3.05505505505506 0.00375142606265932
-3.04704704704705 0.00384421296815189
-3.03903903903904 0.00393904223176991
-3.03103103103103 0.00403595192244368
-3.02302302302302 0.0041349806417872
-3.01501501501502 0.00423616752718052
-3.00700700700701 0.00433955225475399
-2.998998998999 0.00444517504227068
-2.99099099099099 0.00455307665190355
-2.98298298298298 0.00466329839290368
-2.97497497497497 0.00477588212415564
-2.96696696696697 0.00489087025661667
-2.95895895895896 0.00500830575563558
-2.95095095095095 0.00512823214314763
-2.94294294294294 0.00525069349974172
-2.93493493493493 0.00537573446659573
-2.92692692692693 0.00550340024727644
-2.91891891891892 0.00563373660939975
-2.91091091091091 0.0057667898861475
-2.9029029029029 0.00590260697763674
-2.89489489489489 0.00604123535213746
-2.88688688688689 0.00618272304713484
-2.87887887887888 0.00632711867023164
-2.87087087087087 0.00647447139988703
-2.86286286286286 0.00662483098598741
-2.85485485485485 0.0067782477502453
-2.84684684684685 0.0069347725864219
-2.83883883883884 0.00709445696036946
-2.83083083083083 0.00725735290988893
-2.82282282282282 0.00742351304439893
-2.81481481481481 0.00759299054441176
-2.80680680680681 0.0077658391608121
-2.7987987987988 0.00794211321393437
-2.79079079079079 0.00812186759243432
-2.78278278278278 0.00830515775195071
-2.77477477477477 0.00849203971355293
-2.76676676676677 0.00868257006197001
-2.75875875875876 0.00887680594359712
-2.75075075075075 0.00907480506427511
-2.74274274274274 0.00927662568683898
-2.73473473473473 0.00948232662843099
-2.72672672672673 0.00969196725757422
-2.71871871871872 0.00990560749100246
-2.71071071071071 0.0101233077902421
-2.7027027027027 0.0103451291579421
-2.69469469469469 0.0105711331339476
-2.68668668668669 0.0108013817911136
-2.67867867867868 0.011035937730854
-2.67067067067067 0.0112748640784219
-2.66266266266266 0.0115182244779185
-2.65465465465465 0.0117660830870247
-2.64664664664665 0.0120185045714526
-2.63863863863864 0.0122755540991133
-2.63063063063063 0.0125372973339956
-2.62262262262262 0.0128038004297541
-2.61461461461461 0.0130751300230007
-2.60660660660661 0.0133513532262973
-2.5985985985986 0.0136325376208454
-2.59059059059059 0.0139187512488692
-2.58258258258258 0.014210062605689
-2.57457457457457 0.0145065406314803
-2.56656656656657 0.0148082547027168
-2.55855855855856 0.0151152746232934
-2.55055055055055 0.0154276706153247
-2.54254254254254 0.0157455133096184
-2.53453453453453 0.0160688737358178
-2.52652652652653 0.016397823312213
-2.51851851851852 0.0167324338352151
-2.51051051051051 0.0170727774684938
-2.5025025025025 0.0174189267317727
-2.49449449449449 0.0177709544892815
-2.48648648648649 0.0181289339378627
-2.47847847847848 0.0184929385947284
-2.47047047047047 0.0188630422848682
-2.46246246246246 0.0192393191281025
-2.45445445445445 0.0196218435257817
-2.44644644644645 0.0200106901471285
-2.43843843843844 0.020405933915221
-2.43043043043043 0.0208076499926159
-2.42242242242242 0.0212159137666093
-2.41441441441441 0.0216308008341344
-2.40640640640641 0.0220523869862944
-2.3983983983984 0.0224807481925294
-2.39039039039039 0.022915960584417
-2.38238238238238 0.0233581004391047
-2.37437437437437 0.023807244162374
-2.36636636636637 0.0242634682713357
-2.35835835835836 0.0247268493767558
-2.35035035035035 0.0251974641650118
-2.34234234234234 0.0256753893796796
-2.33433433433433 0.0261607018027501
-2.32632632632633 0.0266534782354775
-2.31831831831832 0.0271537954788581
-2.31031031031031 0.0276617303137407
-2.3023023023023 0.0281773594805703
-2.29429429429429 0.0287007596587648
-2.28628628628629 0.0292320074457259
-2.27827827827828 0.029771179335487
-2.27027027027027 0.0303183516969979
-2.26226226226226 0.0308736007520491
-2.25425425425425 0.0314370025528369
-2.24624624624625 0.0320086329591723
-2.23823823823824 0.0325885676153351
-2.23023023023023 0.0331768819265761
-2.22222222222222 0.0337736510352706
-2.21421421421421 0.0343789497967251
-2.20620620620621 0.0349928527546413
-2.1981981981982 0.0356154341162401
-2.19019019019019 0.0362467677270497
-2.18218218218218 0.0368869270453615
-2.17417417417417 0.0375359851163567
-2.16616616616617 0.03819401454591
-2.15815815815816 0.0388610874740724
-2.15015015015015 0.03953727554824
-2.14214214214214 0.0402226498960119
-2.13413413413413 0.0409172810977437
-2.12612612612613 0.0416212391588003
-2.11811811811812 0.0423345934815158
-2.11011011011011 0.0430574128368641
-2.1021021021021 0.043789765335848
-2.09409409409409 0.0445317184006117
-2.08608608608609 0.0452833387352837
-2.07807807807808 0.0460446922965577
-2.07007007007007 0.0468158442640166
-2.06206206206206 0.0475968590102091
-2.05405405405405 0.0483878000704834
-2.04604604604605 0.0491887301125894
-2.03803803803804 0.0499997109060533
-2.03003003003003 0.0508208032913361
-2.02202202202202 0.0516520671487823
-2.01401401401401 0.0524935613673682
-2.00600600600601 0.053345343813258
-1.997997997998 0.0542074712981785
-1.98998998998999 0.0550799995476186
-1.98198198198198 0.0559629831688668
-1.97397397397397 0.0568564756188931
-1.96596596596597 0.0577605291720876
-1.95795795795796 0.0586751948878651
-1.94994994994995 0.0596005225781457
-1.94194194194194 0.0605365607747232
-1.93393393393393 0.0614833566965309
-1.92592592592593 0.062440956216817
-1.91791791791792 0.06340940383024
-1.90990990990991 0.0643887426198963
-1.9019019019019 0.0653790142242912
-1.89389389389389 0.0663802588042656
-1.88588588588589 0.0673925150098903
-1.87787787787788 0.0684158199473405
-1.86986986986987 0.0694502091457625
-1.86186186186186 0.0704957165241465
-1.85385385385385 0.0715523743582165
-1.84584584584585 0.0726202132473521
-1.83783783783784 0.0736992620815557
-1.82982982982983 0.0747895480084762
-1.82182182182182 0.0758910964005057
-1.81381381381381 0.0770039308219614
-1.80580580580581 0.0781280729963669
-1.7977977977978 0.0792635427738473
-1.78978978978979 0.0804103580986525
-1.78178178178178 0.0815685349768227
-1.77377377377377 0.0827380874440109
-1.76576576576577 0.0839190275334777
-1.75775775775776 0.0851113652442723
-1.74974974974975 0.086315108509615
-1.74174174174174 0.0875302631654975
-1.73373373373373 0.0887568329195139
-1.72572572572573 0.0899948193199405
-1.71771771771772 0.0912442217250772
-1.70970970970971 0.0925050372728685
-1.7017017017017 0.0937772608508177
-1.69369369369369 0.0950608850662112
-1.68568568568569 0.0963559002166691
-1.67767767767768 0.0976622942610365
-1.66966966966967 0.0989800527906321
-1.66166166166166 0.100309159000872
-1.65365365365365 0.10164959366328
-1.64564564564565 0.103001335097907
-1.63763763763764 0.10436435914617
-1.62962962962963 0.105738639144131
-1.62162162162162 0.107124145896225
-1.61361361361361 0.108520847649465
-1.60560560560561 0.10992871006813
-1.5975975975976 0.111347696208955
-1.58958958958959 0.112777766496842
-1.58158158158158 0.114218878701105
-1.57357357357357 0.115670987912262
-1.56556556556557 0.117134046519405
-1.55755755755756 0.11860800418814
-1.54954954954955 0.120092807839133
-1.54154154154154 0.121588401627275
-1.53353353353353 0.123094726921466
-1.52552552552553 0.124611722285057
-1.51751751751752 0.12613932345695
-1.50950950950951 0.127677463333369
-1.5015015015015 0.129226071950339
-1.49349349349349 0.130785076466857
-1.48548548548549 0.132354401148798
-1.47747747747748 0.133933967353555
-1.46946946946947 0.13552369351543
-1.46146146146146 0.137123495131801
-1.45345345345345 0.13873328475006
-1.44544544544545 0.140352971955359
-1.43743743743744 0.141982463359159
-1.42942942942943 0.143621662588612
-1.42142142142142 0.14527047027677
-1.41341341341341 0.146928784053658
-1.40540540540541 0.148596498538208
-1.3973973973974 0.150273505331067
-1.38938938938939 0.151959693008306
-1.38138138138138 0.153654947116025
-1.37337337337337 0.155359150165875
-1.36536536536537 0.157072181631514
-1.35735735735736 0.158793917945997
-1.34934934934935 0.160524232500121
-1.34134134134134 0.16226299564173
-1.33333333333333 0.164010074675994
-1.32532532532533 0.165765333866673
-1.31731731731732 0.167528634438376
-1.30930930930931 0.169299834579821
-1.3013013013013 0.17107878944811
-1.29329329329329 0.172865351174024
-1.28528528528529 0.174659368868355
-1.27727727727728 0.176460688629273
-1.26926926926927 0.178269153550739
-1.26126126126126 0.180084603731981
-1.25325325325325 0.181906876288021
-1.24524524524525 0.183735805361283
-1.23723723723724 0.185571222134271
-1.22922922922923 0.187412954843324
-1.22122122122122 0.18926082879347
-1.21321321321321 0.191114666374361
-1.20520520520521 0.192974287077311
-1.1971971971972 0.194839507513435
-1.18918918918919 0.19671014143289
-1.18118118118118 0.198585999745227
-1.17317317317317 0.200466890540856
-1.16516516516517 0.202352619113618
-1.15715715715716 0.204242987984477
-1.14914914914915 0.206137796926331
-1.14114114114114 0.208036842989938
-1.13313313313313 0.209939920530956
-1.12512512512513 0.21184682123811
-1.11711711711712 0.21375733416247
-1.10910910910911 0.215671245747847
-1.1011011011011 0.217588339862305
-1.09309309309309 0.219508397830784
-1.08508508508509 0.221431198468836
-1.07707707707708 0.223356518117463
-1.06906906906907 0.225284130679063
-1.06106106106106 0.22721380765447
-1.05305305305305 0.229145318181096
-1.04504504504505 0.231078429072154
-1.03703703703704 0.233012904856966
-1.02902902902903 0.234948507822352
-1.02102102102102 0.236884998055083
-1.01301301301301 0.238822133485401
-1.00500500500501 0.24075966993159
-0.996996996996997 0.242697361145593
-0.988988988988989 0.244634958859672
-0.980980980980981 0.246572212834085
-0.972972972972973 0.248508870905785
-0.964964964964965 0.250444679038131
-0.956956956956957 0.252379381371581
-0.948948948948949 0.254312720275385
-0.940940940940941 0.256244436400228
-0.932932932932933 0.258174268731856
-0.924924924924925 0.260101954645624
-0.916916916916917 0.262027229961987
-0.908908908908909 0.263949829002911
-0.900900900900901 0.265869484649172
-0.892892892892893 0.267785928398552
-0.884884884884885 0.269698890424904
-0.876876876876877 0.271608099638066
-0.868868868868869 0.273513283744617
-0.860860860860861 0.275414169309444
-0.852852852852853 0.277310481818125
-0.844844844844845 0.279201945740075
-0.836836836836837 0.281088284592474
-0.828828828828829 0.28296922100493
-0.820820820820821 0.284844476784867
-0.812812812812813 0.286713772983616
-0.804804804804805 0.288576829963198
-0.796796796796797 0.290433367463758
-0.788788788788789 0.292283104671645
-0.780780780780781 0.294125760288111
-0.772772772772773 0.295961052598604
-0.764764764764765 0.29778869954263
-0.756756756756757 0.299608418784177
-0.748748748748749 0.301419927782648
-0.740740740740741 0.303222943864308
-0.732732732732733 0.305017184294205
-0.724724724724725 0.306802366348536
-0.716716716716717 0.308578207387456
-0.708708708708709 0.310344424928268
-0.700700700700701 0.312100736719007
-0.692692692692693 0.313846860812361
-0.684684684684685 0.31558251563992
-0.676676676676677 0.317307420086723
-0.668668668668669 0.319021293566066
-0.660660660660661 0.320723856094559
-0.652652652652653 0.322414828367396
-0.644644644644645 0.324093931833804
-0.636636636636636 0.325760888772662
-0.628628628628629 0.327415422368237
-0.620620620620621 0.329057256786028
-0.612612612612613 0.330686117248681
-0.604604604604605 0.33230173011195
-0.596596596596596 0.333903822940662
-0.588588588588589 0.335492124584683
-0.580580580580581 0.337066365254824
-0.572572572572573 0.338626276598684
-0.564564564564565 0.340171591776383
-0.556556556556556 0.341702045536168
-0.548548548548549 0.343217374289848
-0.54054054054054 0.344717316188045
-0.532532532532533 0.346201611195215
-0.524524524524525 0.347670001164422
-0.516516516516516 0.349122229911825
-0.508508508508509 0.350558043290856
-0.5005005005005 0.351977189266054
-0.492492492492492 0.353379417986526
-0.484484484484485 0.354764481859011
-0.476476476476476 0.356132135620502
-0.468468468468469 0.357482136410418
-0.46046046046046 0.358814243842273
-0.452452452452452 0.360128220074839
-0.444444444444445 0.361423829882744
-0.436436436436436 0.362700840726495
-0.428428428428429 0.363959022821904
-0.42042042042042 0.365198149208855
-0.412412412412412 0.366417995819425
-0.404404404404405 0.3676183415453
-0.396396396396396 0.368798968304465
-0.388388388388389 0.369959661107154
-0.38038038038038 0.37110020812101
-0.372372372372372 0.372220400735444
-0.364364364364365 0.373320033625156
-0.356356356356356 0.374398904812801
-0.348348348348348 0.375456815730761
-0.34034034034034 0.376493571282005
-0.332332332332332 0.377508979900006
-0.324324324324325 0.378502853607702
-0.316316316316316 0.379475008075448
-0.308308308308308 0.380425262677969
-0.3003003003003 0.38135344055026
-0.292292292292292 0.382259368642425
-0.284284284284285 0.38314287777343
-0.276276276276276 0.384003802683735
-0.268268268268268 0.3848419820868
-0.26026026026026 0.385657258719425
-0.252252252252252 0.386449479390916
-0.244244244244244 0.387218495031049
-0.236236236236236 0.387964160736805
-0.228228228228228 0.38868633581787
-0.22022022022022 0.389384883840873
-0.212212212212212 0.390059672672329
-0.204204204204204 0.390710574520297
-0.196196196196196 0.391337465974705
-0.188188188188188 0.39194022804635
-0.18018018018018 0.392518746204527
-0.172172172172172 0.393072910413305
-0.164164164164164 0.393602615166401
-0.156156156156156 0.394107759520658
-0.148148148148148 0.394588247128102
-0.14014014014014 0.395043986266573
-0.132132132132132 0.3954748898689
-0.124124124124124 0.395880875550626
-0.116116116116116 0.396261865636259
-0.108108108108108 0.396617787184037
-0.1001001001001 0.396948572009207
-0.0920920920920922 0.397254156705792
-0.084084084084084 0.397534482666846
-0.0760760760760761 0.39778949610319
-0.0680680680680683 0.39801914806061
-0.06006006006006 0.398223394435522
-0.0520520520520522 0.398402195989086
-0.0440440440440439 0.398555518359772
-0.0360360360360361 0.398683332074364
-0.0280280280280278 0.398785612557403
-0.02002002002002 0.398862340139061
-0.0120120120120122 0.398913500061449
-0.00400400400400391 0.398939082483343
0.00400400400400436 0.398939082483343
0.0120120120120122 0.398913500061449
0.02002002002002 0.398862340139061
0.0280280280280278 0.398785612557403
0.0360360360360357 0.398683332074364
0.0440440440440444 0.398555518359772
0.0520520520520522 0.398402195989086
0.06006006006006 0.398223394435522
0.0680680680680679 0.39801914806061
0.0760760760760757 0.39778949610319
0.0840840840840844 0.397534482666846
0.0920920920920922 0.397254156705792
0.1001001001001 0.396948572009207
0.108108108108108 0.396617787184037
0.116116116116116 0.396261865636259
0.124124124124124 0.395880875550626
0.132132132132132 0.3954748898689
0.14014014014014 0.395043986266573
0.148148148148148 0.394588247128102
0.156156156156156 0.394107759520658
0.164164164164164 0.393602615166401
0.172172172172172 0.393072910413305
0.18018018018018 0.392518746204527
0.188188188188188 0.39194022804635
0.196196196196196 0.391337465974705
0.204204204204204 0.390710574520297
0.212212212212212 0.390059672672329
0.22022022022022 0.389384883840873
0.228228228228228 0.388686335817871
0.236236236236236 0.387964160736805
0.244244244244245 0.387218495031049
0.252252252252252 0.386449479390916
0.26026026026026 0.385657258719425
0.268268268268268 0.3848419820868
0.276276276276276 0.384003802683735
0.284284284284285 0.38314287777343
0.292292292292292 0.382259368642425
0.3003003003003 0.38135344055026
0.308308308308308 0.380425262677969
0.316316316316316 0.379475008075448
0.324324324324325 0.378502853607702
0.332332332332332 0.377508979900006
0.34034034034034 0.376493571282005
0.348348348348348 0.375456815730762
0.356356356356356 0.374398904812801
0.364364364364365 0.373320033625156
0.372372372372372 0.372220400735444
0.38038038038038 0.37110020812101
0.388388388388388 0.369959661107154
0.396396396396397 0.368798968304465
0.404404404404405 0.3676183415453
0.412412412412412 0.366417995819425
0.42042042042042 0.365198149208855
0.428428428428428 0.363959022821904
0.436436436436437 0.362700840726495
0.444444444444445 0.361423829882744
0.452452452452452 0.360128220074839
0.46046046046046 0.358814243842273
0.468468468468468 0.357482136410418
0.476476476476477 0.356132135620502
0.484484484484485 0.354764481859011
0.492492492492492 0.353379417986526
0.5005005005005 0.351977189266054
0.508508508508508 0.350558043290856
0.516516516516517 0.349122229911825
0.524524524524525 0.347670001164422
0.532532532532533 0.346201611195215
0.54054054054054 0.344717316188045
0.548548548548548 0.343217374289848
0.556556556556557 0.341702045536168
0.564564564564565 0.340171591776383
0.572572572572573 0.338626276598684
0.58058058058058 0.337066365254824
0.588588588588588 0.335492124584683
0.596596596596597 0.333903822940662
0.604604604604605 0.33230173011195
0.612612612612613 0.330686117248681
0.62062062062062 0.329057256786028
0.628628628628628 0.327415422368237
0.636636636636637 0.325760888772662
0.644644644644645 0.324093931833804
0.652652652652653 0.322414828367396
0.66066066066066 0.32072385609456
0.668668668668668 0.319021293566066
0.676676676676677 0.317307420086723
0.684684684684685 0.31558251563992
0.692692692692693 0.313846860812361
0.7007007007007 0.312100736719007
0.708708708708708 0.310344424928268
0.716716716716717 0.308578207387456
0.724724724724725 0.306802366348536
0.732732732732733 0.305017184294205
0.74074074074074 0.303222943864308
0.748748748748748 0.301419927782648
0.756756756756757 0.299608418784177
0.764764764764765 0.29778869954263
0.772772772772773 0.295961052598604
0.780780780780781 0.294125760288111
0.788788788788788 0.292283104671645
0.796796796796797 0.290433367463758
0.804804804804805 0.288576829963198
0.812812812812813 0.286713772983616
0.820820820820821 0.284844476784867
0.828828828828828 0.282969221004931
0.836836836836837 0.281088284592474
0.844844844844845 0.279201945740075
0.852852852852853 0.277310481818125
0.860860860860861 0.275414169309444
0.868868868868869 0.273513283744617
0.876876876876877 0.271608099638066
0.884884884884885 0.269698890424904
0.892892892892893 0.267785928398552
0.900900900900901 0.265869484649172
0.908908908908909 0.263949829002911
0.916916916916917 0.262027229961987
0.924924924924925 0.260101954645624
0.932932932932933 0.258174268731856
0.940940940940941 0.256244436400228
0.948948948948949 0.254312720275384
0.956956956956957 0.252379381371581
0.964964964964965 0.250444679038131
0.972972972972973 0.248508870905785
0.980980980980981 0.246572212834085
0.988988988988989 0.244634958859672
0.996996996996997 0.242697361145593
1.00500500500501 0.24075966993159
1.01301301301301 0.238822133485401
1.02102102102102 0.236884998055083
1.02902902902903 0.234948507822352
1.03703703703704 0.233012904856966
1.04504504504505 0.231078429072154
1.05305305305305 0.229145318181096
1.06106106106106 0.22721380765447
1.06906906906907 0.225284130679062
1.07707707707708 0.223356518117463
1.08508508508509 0.221431198468836
1.09309309309309 0.219508397830784
1.1011011011011 0.217588339862305
1.10910910910911 0.215671245747847
1.11711711711712 0.21375733416247
1.12512512512513 0.21184682123811
1.13313313313313 0.209939920530956
1.14114114114114 0.208036842989938
1.14914914914915 0.206137796926331
1.15715715715716 0.204242987984477
1.16516516516517 0.202352619113618
1.17317317317317 0.200466890540856
1.18118118118118 0.198585999745228
1.18918918918919 0.19671014143289
1.1971971971972 0.194839507513435
1.20520520520521 0.192974287077311
1.21321321321321 0.191114666374361
1.22122122122122 0.18926082879347
1.22922922922923 0.187412954843324
1.23723723723724 0.185571222134271
1.24524524524525 0.183735805361283
1.25325325325325 0.181906876288021
1.26126126126126 0.180084603731981
1.26926926926927 0.178269153550739
1.27727727727728 0.176460688629273
1.28528528528529 0.174659368868355
1.29329329329329 0.172865351174024
1.3013013013013 0.17107878944811
1.30930930930931 0.169299834579821
1.31731731731732 0.167528634438376
1.32532532532533 0.165765333866673
1.33333333333333 0.164010074675994
1.34134134134134 0.16226299564173
1.34934934934935 0.160524232500121
1.35735735735736 0.158793917945997
1.36536536536537 0.157072181631514
1.37337337337337 0.155359150165875
1.38138138138138 0.153654947116025
1.38938938938939 0.151959693008306
1.3973973973974 0.150273505331067
1.40540540540541 0.148596498538208
1.41341341341341 0.146928784053658
1.42142142142142 0.14527047027677
1.42942942942943 0.143621662588612
1.43743743743744 0.141982463359159
1.44544544544545 0.140352971955359
1.45345345345345 0.13873328475006
1.46146146146146 0.137123495131801
1.46946946946947 0.13552369351543
1.47747747747748 0.133933967353555
1.48548548548549 0.132354401148798
1.49349349349349 0.130785076466857
1.5015015015015 0.129226071950339
1.50950950950951 0.127677463333369
1.51751751751752 0.12613932345695
1.52552552552553 0.124611722285057
1.53353353353353 0.123094726921466
1.54154154154154 0.121588401627275
1.54954954954955 0.120092807839133
1.55755755755756 0.11860800418814
1.56556556556557 0.117134046519405
1.57357357357357 0.115670987912262
1.58158158158158 0.114218878701105
1.58958958958959 0.112777766496842
1.5975975975976 0.111347696208955
1.60560560560561 0.10992871006813
1.61361361361361 0.108520847649465
1.62162162162162 0.107124145896225
1.62962962962963 0.105738639144131
1.63763763763764 0.10436435914617
1.64564564564565 0.103001335097907
1.65365365365365 0.10164959366328
1.66166166166166 0.100309159000872
1.66966966966967 0.0989800527906321
1.67767767767768 0.0976622942610365
1.68568568568569 0.0963559002166692
1.69369369369369 0.0950608850662112
1.7017017017017 0.0937772608508176
1.70970970970971 0.0925050372728685
1.71771771771772 0.0912442217250772
1.72572572572573 0.0899948193199405
1.73373373373373 0.088756832919514
1.74174174174174 0.0875302631654974
1.74974974974975 0.086315108509615
1.75775775775776 0.0851113652442723
1.76576576576577 0.0839190275334778
1.77377377377377 0.082738087444011
1.78178178178178 0.0815685349768226
1.78978978978979 0.0804103580986525
1.7977977977978 0.0792635427738473
1.80580580580581 0.0781280729963669
1.81381381381381 0.0770039308219615
1.82182182182182 0.0758910964005057
1.82982982982983 0.0747895480084762
1.83783783783784 0.0736992620815557
1.84584584584585 0.0726202132473522
1.85385385385385 0.0715523743582165
1.86186186186186 0.0704957165241465
1.86986986986987 0.0694502091457625
1.87787787787788 0.0684158199473405
1.88588588588589 0.0673925150098903
1.89389389389389 0.0663802588042655
1.9019019019019 0.0653790142242912
1.90990990990991 0.0643887426198963
1.91791791791792 0.06340940383024
1.92592592592593 0.0624409562168171
1.93393393393393 0.0614833566965309
1.94194194194194 0.0605365607747232
1.94994994994995 0.0596005225781457
1.95795795795796 0.0586751948878651
1.96596596596597 0.0577605291720876
1.97397397397397 0.056856475618893
1.98198198198198 0.0559629831688668
1.98998998998999 0.0550799995476186
1.997997997998 0.0542074712981785
2.00600600600601 0.0533453438132581
2.01401401401401 0.0524935613673681
2.02202202202202 0.0516520671487823
2.03003003003003 0.0508208032913361
2.03803803803804 0.0499997109060533
2.04604604604605 0.0491887301125894
2.05405405405405 0.0483878000704834
2.06206206206206 0.0475968590102091
2.07007007007007 0.0468158442640166
2.07807807807808 0.0460446922965577
2.08608608608609 0.0452833387352837
2.09409409409409 0.0445317184006117
2.1021021021021 0.043789765335848
2.11011011011011 0.0430574128368641
2.11811811811812 0.0423345934815158
2.12612612612613 0.0416212391588004
2.13413413413413 0.0409172810977437
2.14214214214214 0.0402226498960119
2.15015015015015 0.03953727554824
2.15815815815816 0.0388610874740724
2.16616616616617 0.03819401454591
2.17417417417417 0.0375359851163567
2.18218218218218 0.0368869270453615
2.19019019019019 0.0362467677270497
2.1981981981982 0.0356154341162401
2.20620620620621 0.0349928527546413
2.21421421421421 0.0343789497967251
2.22222222222222 0.0337736510352706
2.23023023023023 0.0331768819265761
2.23823823823824 0.0325885676153351
2.24624624624625 0.0320086329591724
2.25425425425425 0.0314370025528369
2.26226226226226 0.0308736007520491
2.27027027027027 0.0303183516969979
2.27827827827828 0.029771179335487
2.28628628628629 0.0292320074457259
2.29429429429429 0.0287007596587648
2.3023023023023 0.0281773594805703
2.31031031031031 0.0276617303137407
2.31831831831832 0.0271537954788581
2.32632632632633 0.0266534782354776
2.33433433433433 0.0261607018027501
2.34234234234234 0.0256753893796796
2.35035035035035 0.0251974641650118
2.35835835835836 0.0247268493767558
2.36636636636637 0.0242634682713357
2.37437437437437 0.023807244162374
2.38238238238238 0.0233581004391047
2.39039039039039 0.022915960584417
2.3983983983984 0.0224807481925294
2.40640640640641 0.0220523869862944
2.41441441441441 0.0216308008341344
2.42242242242242 0.0212159137666093
2.43043043043043 0.0208076499926159
2.43843843843844 0.020405933915221
2.44644644644645 0.0200106901471285
2.45445445445445 0.0196218435257817
2.46246246246246 0.0192393191281025
2.47047047047047 0.0188630422848682
2.47847847847848 0.0184929385947284
2.48648648648649 0.0181289339378626
2.49449449449449 0.0177709544892815
2.5025025025025 0.0174189267317727
2.51051051051051 0.0170727774684938
2.51851851851852 0.0167324338352152
2.52652652652653 0.016397823312213
2.53453453453453 0.0160688737358178
2.54254254254254 0.0157455133096184
2.55055055055055 0.0154276706153247
2.55855855855856 0.0151152746232934
2.56656656656657 0.0148082547027168
2.57457457457457 0.0145065406314803
2.58258258258258 0.014210062605689
2.59059059059059 0.0139187512488692
2.5985985985986 0.0136325376208454
2.60660660660661 0.0133513532262973
2.61461461461461 0.0130751300230007
2.62262262262262 0.0128038004297541
2.63063063063063 0.0125372973339956
2.63863863863864 0.0122755540991133
2.64664664664665 0.0120185045714526
2.65465465465465 0.0117660830870247
2.66266266266266 0.0115182244779185
2.67067067067067 0.0112748640784219
2.67867867867868 0.011035937730854
2.68668668668669 0.0108013817911136
2.69469469469469 0.0105711331339476
2.7027027027027 0.0103451291579421
2.71071071071071 0.0101233077902421
2.71871871871872 0.00990560749100247
2.72672672672673 0.00969196725757422
2.73473473473473 0.00948232662843099
2.74274274274274 0.00927662568683898
2.75075075075075 0.00907480506427511
2.75875875875876 0.00887680594359712
2.76676676676677 0.00868257006197001
2.77477477477477 0.00849203971355293
2.78278278278278 0.00830515775195071
2.79079079079079 0.00812186759243432
2.7987987987988 0.00794211321393438
2.80680680680681 0.0077658391608121
2.81481481481481 0.00759299054441176
2.82282282282282 0.00742351304439893
2.83083083083083 0.00725735290988893
2.83883883883884 0.00709445696036947
2.84684684684685 0.0069347725864219
2.85485485485485 0.0067782477502453
2.86286286286286 0.00662483098598741
2.87087087087087 0.00647447139988703
2.87887887887888 0.00632711867023165
2.88688688688689 0.00618272304713484
2.89489489489489 0.00604123535213746
2.9029029029029 0.00590260697763674
2.91091091091091 0.0057667898861475
2.91891891891892 0.00563373660939975
2.92692692692693 0.00550340024727644
2.93493493493493 0.00537573446659573
2.94294294294294 0.00525069349974172
2.95095095095095 0.00512823214314764
2.95895895895896 0.00500830575563558
2.96696696696697 0.00489087025661667
2.97497497497497 0.00477588212415564
2.98298298298298 0.00466329839290368
2.99099099099099 0.00455307665190356
2.998998998999 0.00444517504227067
3.00700700700701 0.00433955225475399
3.01501501501502 0.00423616752718052
3.02302302302302 0.0041349806417872
3.03103103103103 0.00403595192244368
3.03903903903904 0.00393904223176991
3.04704704704705 0.00384421296815189
3.05505505505506 0.00375142606265932
3.06306306306306 0.00366064397586864
3.07107107107107 0.00357182969459489
3.07907907907908 0.00348494672853594
3.08708708708709 0.00339995910683238
3.0950950950951 0.00331683137454643
3.1031031031031 0.00323552858906328
3.11111111111111 0.00315601631641805
3.11911911911912 0.00307826062755151
3.12712712712713 0.00300222809449793
3.13513513513514 0.00292788578650791
3.14314314314314 0.00285520126610952
3.15115115115115 0.00278414258511062
3.15915915915916 0.00271467828054533
3.16716716716717 0.00264677737056774
3.17517517517518 0.00258040935029545
3.18318318318318 0.00251554418760605
3.19119119119119 0.00245215231888919
3.1991991991992 0.00239020464475689
3.20720720720721 0.00232967252571501
3.21521521521522 0.00227052777779815
3.22322322322322 0.00221274266817093
3.23123123123123 0.00215628991069792
3.23923923923924 0.00210114266148476
3.24724724724725 0.00204727451439301
3.25525525525526 0.00199465949653091
3.26326326326326 0.00194327206372255
3.27127127127127 0.00189308709595757
3.27927927927928 0.00184407989282385
3.28728728728729 0.00179622616892505
3.2952952952953 0.00174950204928538
3.3033033033033 0.00170388406474362
3.31131131131131 0.00165934914733832
3.31931931931932 0.00161587462568624
3.32732732732733 0.00157343822035606
3.33533533533534 0.00153201803923895
3.34334334334334 0.0014915925729182
3.35135135135135 0.00145214069003938
3.35935935935936 0.001413641632683
3.36736736736737 0.00137607501174126
3.37537537537538 0.00133942080230046
3.38338338338338 0.00130365933903089
3.39139139139139 0.00126877131158549
3.3993993993994 0.00123473776000907
3.40740740740741 0.00120154007015926
3.41541541541542 0.00116915996914087
3.42342342342342 0.00113757952075483
3.43143143143143 0.00110678112096324
3.43943943943944 0.0010767474933716
3.44744744744745 0.00104746168472971
3.45545545545546 0.0010189070604522
3.46346346346346 0.000991067300160061
3.47147147147147 0.000963926393244148
3.47947947947948 0.000937468634451866
3.48748748748749 0.00091167861949796
3.4954954954955 0.000886541240700502
3.5035035035035 0.000862041682643008
3.51151151151151 0.000838165417863601
3.51951951951952 0.00081489820257214
3.52752752752753 0.000792226072396121
3.53553553553554 0.000770135338156225
3.54354354354354 0.000748612581672247
3.55155155155155 0.000727644651600165
3.55955955955956 0.000707218659301081
3.56756756756757 0.000687321974742665
3.57557557557558 0.000667942222433796
3.58358358358358 0.000649067277392974
3.59159159159159 0.000630685261151104
3.5995995995996 0.000612784537789192
3.60760760760761 0.000595353710011453
3.61561561561562 0.00057838161525435
3.62362362362362 0.000561857321831992
3.63163163163163 0.000545770125118335
3.63963963963964 0.000530109543766577
3.64764764764765 0.000514865315966112
3.65565565565566 0.000500027395737409
3.66366366366366 0.000485585949265104
3.67167167167167 0.000471531351269623
3.67967967967968 0.000457854181417586
3.68768768768769 0.00044454522077123
3.6956956956957 0.00043159544827708
3.7037037037037 0.000418996037294059
3.71171171171171 0.000406738352161196
3.71971971971972 0.000394813944805093
3.72772772772773 0.000383214551387261
3.73573573573574 0.000371932088991452
3.74374374374374 0.000360958652351047
3.75175175175175 0.000350286510616579
3.75975975975976 0.000339908104163431
3.76776776776777 0.000329816041439723
3.77577577577578 0.000320003095854415
3.78378378378378 0.0003104622027056
3.79179179179179 0.000301186456148956
3.7997997997998 0.000292169106206322
3.80780780780781 0.000283403555814325
3.81581581581582 0.000274883357912987
3.82382382382382 0.000266602212574214
3.83183183183183 0.000258553964170059
3.83983983983984 0.000250732598580649
3.84784784784785 0.000243132240441603
3.85585585585586 0.000235747150430845
3.86386386386386 0.000228571722594601
3.87187187187187 0.000221600481712426
3.87987987987988 0.000214828080701088
3.88788788788789 0.000208249298057069
3.8958958958959 0.000201859035337517
3.9039039039039 0.000195652314679408
3.91191191191191 0.000189624276356684
3.91991991991992 0.000183770176375138
3.92792792792793 0.00017808538410479
3.93593593593594 0.000172565379949497
3.94394394394394 0.00016720575305353
3.95195195195195 0.00016200219904485
3.95995995995996 0.000156950517814782
3.96796796796797 0.000152046611333821
3.97597597597598 0.000147286481503255
3.98398398398398 0.000142666228042307
3.99199199199199 0.000138182046410498
4 0.000133830225764885
};
\end{axis}

\end{tikzpicture}

